Complete Graphical Language for Hermiticity-Preserving Superoperators

Universal and complete graphical languages have been successfully designed for pure state quantum mechanics, corresponding to linear maps between Hilbert spaces, and mixed states quantum mechanics, corresponding to completely positive superoperators. In this paper, we go one step further and present a universal and complete graphical language for Hermiticity-preserving superoperators. Such a language opens the possibility of diagrammatic compositional investigations of antilinear transformations featured in various physical situations, such as the Choi-Jamio{\l}kowski isomorphism, spin-flip, or entanglement witnesses. Our construction relies on an extension of the ZW-calculus exhibiting a normal form for Hermitian matrices.

==> figures/Axiom-NF-W.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1.75, 0.375) {};
		\node [style=dot] (1) at (-1, 0.375) {};
		\node [style=dot] (2) at (-1.75, 0.125) {};
		\node [style=dot] (3) at (-1, 0.125) {};
		\node [style=white dot] (4) at (-1.75, -0.25) {};
		\node [style=white dot] (5) at (-1, -0.25) {};
		\node [style=dot] (6) at (-1.375, -0.25) {};
		\node [style=none] (7) at (-1.75, -0.5) {};
		\node [style=none] (8) at (-1.375, -0.5) {};
		\node [style=none] (9) at (-1, -0.5) {};
		\node [style=none] (10) at (-1.75, 0.625) {};
		\node [style=none] (11) at (-1, 0.625) {};
		\node [style=white dot] (12) at (-0.75, 0.375) {};
		\node [style=white dot] (13) at (-2, 0.375) {};
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=dot] (15) at (0.5, 0.375) {};
		\node [style=dot] (16) at (1.25, 0.375) {};
		\node [style=dot] (17) at (0.5, 0.125) {};
		\node [style=dot] (18) at (1.25, 0.125) {};
		\node [style=white dot] (19) at (0.5, -0.25) {};
		\node [style=white dot] (20) at (1.25, -0.25) {};
		\node [style=dot] (21) at (0.875, -0.25) {};
		\node [style=none] (22) at (0.5, -0.5) {};
		\node [style=none] (23) at (0.875, -0.5) {};
		\node [style=none] (24) at (1.25, -0.5) {};
		\node [style=none] (25) at (0.5, 0.625) {};
		\node [style=none] (26) at (1.25, 0.625) {};
		\node [style=dot] (27) at (0.875, 0.375) {};
		\node [style=white dot] (28) at (0.875, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (0);
		\draw (8.center) to (6);
		\draw (9.center) to (1);
		\draw (10.center) to (0);
		\draw (11.center) to (1);
		\draw [style=tickedge, in=45, out=-45, loop] (12) to ();
		\draw (12) to (1);
		\draw [style=tickedge, in=135, out=-135, loop] (13) to ();
		\draw (13) to (0);
		\draw [style=tickedge] (0) to (1);
		\draw (22.center) to (15);
		\draw (23.center) to (21);
		\draw (24.center) to (16);
		\draw (25.center) to (15);
		\draw (26.center) to (16);
		\draw [style=tickedge, in=45, out=135, loop] (28) to ();
		\draw (28) to (27);
		\draw [style=tickedge] (16) to (15);
		\draw (4) to (5);
		\draw (19) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Axiom-NF-Z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.75, 0.375) {};
		\node [style=dot] (3) at (-0.5, -0.375) {};
		\node [style=white dot] (5) at (-0.25, 0.05) {};
		\node [style=dot] (6) at (-0.75, 0.05) {};
		\node [style=none] (7) at (-0.5, -0.625) {};
		\node [style=none] (8) at (0.25, 0) {$=$};
		\node [style=white dot] (9) at (0.75, 0.05) {};
		\node [style=none] (10) at (0.75, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tickedge, bend right=45, looseness=1.25] (5) to (6);
		\draw [bend right=45, looseness=1.25] (6) to (5);
		\draw [in=150, out=-90] (6) to (3);
		\draw [in=270, out=30] (3) to (5);
		\draw (7.center) to (3);
		\draw (0) to (6);
		\draw [style=tickedge, in=135, out=45, loop] (0) to ();
		\draw (9) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Axiom-grounds-aux.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (-0.25, 0.5) {$\frac12$};
		\node [style=dot] (1) at (-0.25, 0) {};
		\node [style=none] (3) at (-0.25, -0.25) {};
		\node [style=none] (4) at (0.25, 0) {$=$};
		\node [style=none] (6) at (0.75, -0.25) {};
		\node [style=none] (9) at (-0.4, 0.375) {};
		\node [style=none] (10) at (-0.1, 0.375) {};
		\node [style=white dot] (11) at (0.75, 0) {};
		\node [style=none] (12) at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw [style=tickedge, in=30, out=-60] (10.center) to (1);
		\draw [in=150, out=-120] (9.center) to (1);
		\draw [style=tickedge, in=135, out=45, loop] (11) to ();
		\draw (11) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Axiom-grounds.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (-1, 0.5) {$a{+}ib$};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (-1, -0.25) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (-0.5, 0) {$=$};
		\node [style=white phase dot] (5) at (0.25, 0) {$\sqrt{2a}$};
		\node [style=none] (8) at (0.25, -0.5) {};
		\node [style=none] (9) at (0.45, 0) {};
		\node [style=none] (10) at (0.05, 0) {};
		\node [style=none] (11) at (-1.25, 0.375) {};
		\node [style=none] (12) at (-0.75, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (5) to (8.center);
		\draw [style=tickedge, bend left=120, looseness=5.00] (10.center) to (9.center);
		\draw [style=tickedge, bend left] (12.center) to (1);
		\draw [bend right] (11.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Axiom-tensor-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1) {};
		\node [style=white dot] (1) at (-0.5, 0.7) {};
		\node [style=dot] (2) at (-0.5, 0.25) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=white dot] (4) at (-0.5, -0.7) {};
		\node [style=dot] (5) at (-0.5, -0.25) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=white dot] (7) at (0.5, 0.7) {};
		\node [style=dot] (8) at (1, 0.7) {};
		\node [style=white dot] (9) at (1.25, 0.7) {};
		\node [style=none] (10) at (0.5, -1) {};
		\node [style=dot] (11) at (0.5, -0.45) {};
		\node [style=dot] (12) at (0.5, 0) {};
		\node [style=dot] (13) at (0.5, -0.75) {};
		\node [style=dot] (14) at (0.5, 0.3) {};
		\node [style=none] (15) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [style=tickedge, bend left=45, looseness=1.25] (1) to (2);
		\draw [bend left=45, looseness=1.25] (2) to (1);
		\draw (3.center) to (4);
		\draw [style=tickedge, bend right=45, looseness=1.25] (4) to (5);
		\draw [bend right=45, looseness=1.25] (5) to (4);
		\draw (2) to (5);
		\draw [style=tickedge, bend left=45, looseness=1.25] (7) to (8);
		\draw [bend left=45, looseness=1.25] (8) to (7);
		\draw (9) to (8);
		\draw (10.center) to (11);
		\draw [style=tickedge, bend right=45, looseness=1.25] (11) to (12);
		\draw [bend right=45, looseness=1.25] (12) to (11);
		\draw (15.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Axiom-tensor-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (53) at (-1.5, 0) {};
		\node [style=none] (66) at (-1.5, -1) {};
		\node [style=white dot] (67) at (-1.5, -0.7) {};
		\node [style=dot] (68) at (-1.5, -0.25) {};
		\node [style=none] (72) at (-0.125, 0) {$=$};
		\node [style=none] (87) at (0.75, -1.175) {};
		\node [style=dot] (96) at (0.75, -0.675) {};
		\node [style=dot] (97) at (0.75, -0.925) {};
		\node [style=dot] (109) at (-1, 0) {};
		\node [style=none] (110) at (-1, -1) {};
		\node [style=white dot] (111) at (-1, -0.7) {};
		\node [style=dot] (112) at (-1, -0.25) {};
		\node [style=white dot] (113) at (-1.25, 0.375) {};
		\node [style=white dot] (114) at (-1.75, 0.375) {};
		\node [style=white dot] (115) at (-0.75, 0.375) {};
		\node [style=dot] (116) at (-1.25, 0.75) {};
		\node [style=none] (117) at (-1.25, 1) {};
		\node [style=none] (118) at (-2, 1) {};
		\node [style=none] (119) at (-0.5, 1) {};
		\node [style=dot] (120) at (0.55, 0.25) {};
		\node [style=white dot] (122) at (0.55, -0.45) {};
		\node [style=dot] (123) at (0.55, 0) {};
		\node [style=dot] (124) at (0.95, 0.25) {};
		\node [style=white dot] (126) at (0.95, -0.45) {};
		\node [style=dot] (127) at (0.95, 0) {};
		\node [style=none] (128) at (1.6, -1.175) {};
		\node [style=dot] (129) at (1.6, -0.675) {};
		\node [style=dot] (130) at (1.6, -0.925) {};
		\node [style=dot] (131) at (1.4, 0.25) {};
		\node [style=white dot] (132) at (1.4, -0.45) {};
		\node [style=dot] (133) at (1.4, 0) {};
		\node [style=dot] (134) at (1.8, 0.25) {};
		\node [style=white dot] (135) at (1.8, -0.45) {};
		\node [style=dot] (136) at (1.8, 0) {};
		\node [style=white dot] (137) at (1.175, 0.5) {};
		\node [style=white dot] (138) at (0.55, 0.5) {};
		\node [style=dot] (140) at (1.175, 0.875) {};
		\node [style=none] (141) at (1.175, 1.125) {};
		\node [style=none] (145) at (0.3, 1.125) {};
		\node [style=white dot] (146) at (1.8, 0.5) {};
		\node [style=none] (147) at (2.05, 1.125) {};
		\node [style=none] (149) at (0.3, 1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (66.center) to (67);
		\draw [style=tickedge, bend right=45, looseness=1.25] (67) to (68);
		\draw [bend right=45, looseness=1.25] (68) to (67);
		\draw (53) to (68);
		\draw (96) to (97);
		\draw (87.center) to (97);
		\draw (110.center) to (111);
		\draw [style=tickedge, bend right=45, looseness=1.25] (111) to (112);
		\draw [bend right=45, looseness=1.25] (112) to (111);
		\draw (109) to (112);
		\draw (117.center) to (116);
		\draw [bend right] (116) to (114);
		\draw (116) to (113);
		\draw [bend left] (116) to (115);
		\draw (114) to (53);
		\draw (53) to (113);
		\draw (113) to (109);
		\draw (109) to (115);
		\draw [in=135, out=-90] (118.center) to (114);
		\draw [in=45, out=-90] (119.center) to (115);
		\draw [style=tickedge, bend right=45, looseness=1.25] (122) to (123);
		\draw [bend right=45, looseness=1.25] (123) to (122);
		\draw (120) to (123);
		\draw [style=tickedge, bend right=45, looseness=1.25] (126) to (127);
		\draw [bend right=45, looseness=1.25] (127) to (126);
		\draw (124) to (127);
		\draw [bend right] (122) to (96);
		\draw [bend left] (126) to (96);
		\draw (129) to (130);
		\draw (128.center) to (130);
		\draw [style=tickedge, bend right=45, looseness=1.25] (132) to (133);
		\draw [bend right=45, looseness=1.25] (133) to (132);
		\draw (131) to (133);
		\draw [style=tickedge, bend right=45, looseness=1.25] (135) to (136);
		\draw [bend right=45, looseness=1.25] (136) to (135);
		\draw (134) to (136);
		\draw [bend right] (132) to (129);
		\draw [bend left] (135) to (129);
		\draw (141.center) to (140);
		\draw [bend right] (140) to (138);
		\draw (140) to (137);
		\draw (120) to (138);
		\draw (124) to (137);
		\draw (137) to (131);
		\draw [in=45, out=-90] (147.center) to (146);
		\draw [bend left] (140) to (146);
		\draw (134) to (146);
		\draw [in=135, out=-90] (149.center) to (138);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CJ-inverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0) {};
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=none] (2) at (-3, 0.5) {};
		\node [style=none, font={\scriptsize}] (3) at (-3, 0.175) {$\psi$};
		\node [style=none] (4) at (-3.4, -0.25) {};
		\node [style=none] (5) at (-3.4, 0) {};
		\node [style=none] (6) at (-3.05, -0.25) {};
		\node [style=none] (7) at (-3.05, 0) {};
		\node [style=none] (9) at (-2.95, -0.25) {};
		\node [style=none] (10) at (-2.95, 0) {};
		\node [style=none] (11) at (-2.6, -0.25) {};
		\node [style=none] (12) at (-2.6, 0) {};
		\node [style=none] (14) at (-2, 0) {$\mapsto$};
		\node [style=none] (15) at (-2.775, -0.2) {$\underset{m}{...}$};
		\node [style=none] (16) at (-3.225, -0.2) {$\underset{n}{...}$};
		\node [style=none] (17) at (-1, 0) {};
		\node [style=none] (18) at (0, 0) {};
		\node [style=none] (19) at (-0.5, 0.5) {};
		\node [style=none, font={\scriptsize}] (20) at (-0.5, 0.175) {$\psi$};
		\node [style=none] (21) at (-1.45, 0) {};
		\node [style=none] (22) at (-0.9, 0) {};
		\node [style=none] (23) at (-1.1, 0) {};
		\node [style=none] (24) at (-0.55, 0) {};
		\node [style=none] (25) at (-0.45, -0.5) {};
		\node [style=none] (26) at (-0.45, 0) {};
		\node [style=none] (27) at (-0.1, -0.5) {};
		\node [style=none] (28) at (-0.1, 0) {};
		\node [style=none] (29) at (-0.275, -0.375) {$\underset{m}{...}$};
		\node [style=none] (30) at (-1.275, 0.375) {$\overset{n}{...}$};
		\node [style=none] (31) at (-1.45, 0.5) {};
		\node [style=none] (32) at (-1.1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (0.center);
		\draw (2.center) to (1.center);
		\draw (5.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (17.center);
		\draw (19.center) to (18.center);
		\draw [bend left=90, looseness=1.25] (22.center) to (21.center);
		\draw [bend left=90, looseness=1.25] (24.center) to (23.center);
		\draw (26.center) to (25.center);
		\draw (28.center) to (27.center);
		\draw (31.center) to (21.center);
		\draw (32.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CJ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.25) {};
		\node [style=none] (1) at (0.75, 0.25) {};
		\node [style=none] (2) at (0.375, 0) {$D$};
		\node [style=none] (3) at (0, -0.25) {};
		\node [style=none] (4) at (0.75, -0.25) {};
		\node [style=none] (5) at (-0.625, 0.25) {};
		\node [style=none] (6) at (0.125, 0.25) {};
		\node [style=none] (7) at (-0.125, 0.25) {};
		\node [style=none] (8) at (0.625, 0.25) {};
		\node [style=none] (9) at (0.125, -0.25) {};
		\node [style=none] (10) at (0.125, -0.5) {};
		\node [style=none] (11) at (0.625, -0.25) {};
		\node [style=none] (12) at (0.625, -0.5) {};
		\node [style=none] (13) at (0.35, 0.375) {...};
		\node [style=none] (14) at (0.375, -0.45) {$\underset{m}{...}$};
		\node [style=none] (15) at (-0.625, -0.5) {};
		\node [style=none] (16) at (-0.125, -0.5) {};
		\node [style=none] (17) at (-0.375, -0.45) {$\underset{n}{...}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [bend left=90, looseness=1.50] (5.center) to (6.center);
		\draw [bend left=90, looseness=1.50] (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (16.center) to (7.center);
		\draw (15.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CPM-CNot-derivation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=white dot] (5) at (-1.5, -0.25) {};
		\node [style=white dot] (6) at (-1, -0.25) {};
		\node [style=none] (7) at (-0.5, 0) {$=$};
		\node [style=white dot] (8) at (-1.5, 0.375) {};
		\node [style=dot] (9) at (-1, 0) {};
		\node [style=dot] (10) at (-1.25, 0.375) {};
		\node [style=dot] (11) at (-1, 0.25) {};
		\node [style=dot] (12) at (-1, 0.5) {};
		\node [style=none] (13) at (0.5, 0.75) {};
		\node [style=none] (14) at (0, 0.75) {};
		\node [style=white dot] (15) at (0, -0.25) {};
		\node [style=white dot] (16) at (0.5, 0.5) {};
		\node [style=white dot] (17) at (0, 0.375) {};
		\node [style=dot] (18) at (0.25, -0.125) {};
		\node [style=dot] (19) at (0.5, -0.25) {};
		\node [style=dot] (20) at (0.5, 0) {};
		\node [style=dot] (21) at (0.75, 0.125) {};
		\node [style=dot] (22) at (1, 0) {};
		\node [style=dot] (23) at (1, 0.25) {};
		\node [style=none] (24) at (1.5, 0) {$=$};
		\node [style=none] (25) at (2.5, 0.75) {};
		\node [style=none] (26) at (2, 0.75) {};
		\node [style=white dot] (27) at (2, -0.25) {};
		\node [style=white dot] (28) at (2.5, 0.5) {};
		\node [style=white dot] (29) at (2, 0.375) {};
		\node [style=dot] (30) at (2.25, -0.125) {};
		\node [style=dot] (31) at (2.5, -0.25) {};
		\node [style=dot] (32) at (2.5, 0) {};
		\node [style=dot] (33) at (2.75, 0.125) {};
		\node [style=dot] (34) at (3, 0) {};
		\node [style=dot] (35) at (3, 0.25) {};
		\node [style=white dot] (36) at (2.25, -0.5) {};
		\node [style=none] (37) at (3.5, 0) {$=$};
		\node [style=none] (38) at (4.5, 0.75) {};
		\node [style=none] (39) at (4, 0.75) {};
		\node [style=white dot] (40) at (4, 0) {};
		\node [style=white dot] (41) at (4.5, 0.5) {};
		\node [style=white dot] (42) at (4, 0.375) {};
		\node [style=dot] (43) at (4.25, -0.125) {};
		\node [style=dot] (44) at (4.5, -0.25) {};
		\node [style=dot] (45) at (4.5, 0) {};
		\node [style=dot] (46) at (4.75, 0.125) {};
		\node [style=dot] (47) at (5, 0) {};
		\node [style=dot] (48) at (5, 0.25) {};
		\node [style=white dot] (49) at (3.75, -0.5) {};
		\node [style=none] (50) at (5.5, 0) {$=$};
		\node [style=none] (51) at (7, 0.75) {};
		\node [style=none] (52) at (6, 0.75) {};
		\node [style=white dot] (53) at (6, -0.5) {};
		\node [style=white dot] (54) at (7, 0.5) {};
		\node [style=white dot] (55) at (6, 0.375) {};
		\node [style=dot] (56) at (6.25, -0.125) {};
		\node [style=dot] (57) at (6.5, -0.25) {};
		\node [style=dot] (58) at (6.5, 0) {};
		\node [style=dot] (59) at (6.75, -0.375) {};
		\node [style=dot] (60) at (6.5, -0.5) {};
		\node [style=dot] (61) at (6.75, -0.65) {};
		\node [style=none] (62) at (7.5, 0) {$=$};
		\node [style=none] (63) at (8.75, 0.75) {};
		\node [style=none] (64) at (8, 0.75) {};
		\node [style=white dot] (65) at (8, -0.5) {};
		\node [style=white dot] (66) at (8.75, 0.5) {};
		\node [style=white dot] (67) at (8, 0.375) {};
		\node [style=dot] (69) at (8.25, 0) {};
		\node [style=dot] (71) at (8.5, -0.125) {};
		\node [style=dot] (72) at (8.25, -0.25) {};
		\node [style=dot] (73) at (8.5, -0.4) {};
		\node [style=none] (74) at (9.25, 0) {$=$};
		\node [style=none] (75) at (10.25, 0.25) {};
		\node [style=none] (76) at (9.75, 0.25) {};
		\node [style=white dot] (77) at (9.75, -0.25) {};
		\node [style=white dot] (78) at (10.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tickedge, in=-45, out=-135, loop] (5) to ();
		\draw [style=tickedge, in=-45, out=-135, loop] (6) to ();
		\draw [in=90, out=-90] (2.center) to (5);
		\draw [in=90, out=-90] (0.center) to (6);
		\draw (8) to (10);
		\draw (10) to (12);
		\draw (11) to (10);
		\draw [style=tickedge, in=-45, out=-135, loop] (15) to ();
		\draw [in=90, out=-90] (14.center) to (15);
		\draw [in=90, out=-90] (13.center) to (16);
		\draw (18) to (20);
		\draw (19) to (18);
		\draw (19) to (20);
		\draw (21) to (23);
		\draw (22) to (21);
		\draw (22) to (23);
		\draw (17) to (21);
		\draw (16) to (23);
		\draw (16) to (20);
		\draw (17) to (18);
		\draw [style=tickedge, bend right=90, looseness=2.25] (19) to (22);
		\draw [in=90, out=-90] (26.center) to (27);
		\draw [in=90, out=-90] (25.center) to (28);
		\draw (30) to (32);
		\draw (31) to (30);
		\draw (31) to (32);
		\draw (33) to (35);
		\draw (34) to (33);
		\draw (34) to (35);
		\draw (29) to (33);
		\draw (28) to (35);
		\draw [style=tickedge] (28) to (32);
		\draw [bend right=90, looseness=2.25] (31) to (34);
		\draw [style=tickedge] (36) to (30);
		\draw (36) to (27);
		\draw [style=tickedge, bend right=270, looseness=3.00] (36) to (27);
		\draw [in=90, out=-90] (39.center) to (40);
		\draw [in=90, out=-90] (38.center) to (41);
		\draw (43) to (45);
		\draw (44) to (43);
		\draw (44) to (45);
		\draw (46) to (48);
		\draw (47) to (46);
		\draw (47) to (48);
		\draw (42) to (46);
		\draw (41) to (48);
		\draw [style=tickedge] (41) to (45);
		\draw [bend right=90, looseness=2.25] (44) to (47);
		\draw (49) to (43);
		\draw (49) to (40);
		\draw [style=tickedge, in=-75, out=-30, looseness=1.75] (49) to (40);
		\draw [in=90, out=-90] (52.center) to (53);
		\draw [in=90, out=-90] (51.center) to (54);
		\draw [style=tickedge, in=-135, out=-45, loop] (53) to ();
		\draw (56) to (58);
		\draw (57) to (56);
		\draw (57) to (58);
		\draw (55) to (56);
		\draw (55) to (58);
		\draw (59) to (61);
		\draw (60) to (59);
		\draw (60) to (61);
		\draw (60) to (57);
		\draw [style=tickedge] (54) to (59);
		\draw [in=-60, out=-15, looseness=1.25] (61) to (54);
		\draw [in=90, out=-90] (64.center) to (65);
		\draw [in=90, out=-90] (63.center) to (66);
		\draw [style=tickedge, in=-135, out=-45, loop] (65) to ();
		\draw (71) to (73);
		\draw (72) to (71);
		\draw (72) to (73);
		\draw (72) to (69);
		\draw [style=tickedge] (66) to (71);
		\draw [in=-60, out=-15, looseness=1.50] (73) to (66);
		\draw [style=tickedge, in=-45, out=-135, loop] (77) to ();
		\draw [style=tickedge, in=-45, out=-135, loop] (78) to ();
		\draw [in=90, out=-90] (76.center) to (77);
		\draw [in=90, out=-90] (75.center) to (78);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CPM-CNot-derivation/CPM-CNot-derivation_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0)  at (0.25, 0.5) {};
		\node [style=none] (2)  at (-0.25, 0.5) {};
		\node [style=white dot] (5)  at (-0.25, -0.5) {};
		\node [style=white dot] (6)  at (0.25, -0.5) {};
		\node [style=white dot] (8)  at (-0.25, 0.125) {};
		\node [style=dot] (9)  at (0.25, -0.25) {};
		\node [style=dot] (10)  at (0.0, 0.125) {};
		\node [style=dot] (11)  at (0.25, 0.0) {};
		\node [style=dot] (12)  at (0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (0.center) to (6);
		\draw [in=90, out=-90] (2.center) to (5);
		\draw [style=tickedge, in=-45, out=-135, loop] (5) to ();
		\draw [style=tickedge, in=-45, out=-135, loop] (6) to ();
		\draw (8) to (10);
		\draw (10) to (12);
		\draw (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-CNot-derivation/CPM-CNot-derivation_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13)  at (0.0, 0.5) {};
		\node [style=none] (14)  at (-0.5, 0.5) {};
		\node [style=white dot] (15)  at (-0.5, -0.5) {};
		\node [style=white dot] (16)  at (0.0, 0.25) {};
		\node [style=white dot] (17)  at (-0.5, 0.125) {};
		\node [style=dot] (18)  at (-0.25, -0.375) {};
		\node [style=dot] (19)  at (0.0, -0.5) {};
		\node [style=dot] (20)  at (0.0, -0.25) {};
		\node [style=dot] (21)  at (0.25, -0.125) {};
		\node [style=dot] (22)  at (0.5, -0.25) {};
		\node [style=dot] (23)  at (0.5, 0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (13.center) to (16);
		\draw [in=90, out=-90] (14.center) to (15);
		\draw [style=tickedge, in=-45, out=-135, loop] (15) to ();
		\draw (16) to (23);
		\draw (16) to (20);
		\draw (17) to (21);
		\draw (17) to (18);
		\draw (18) to (20);
		\draw (19) to (18);
		\draw (19) to (20);
		\draw [style=tickedge, bend right=90, looseness=2.25] (19) to (22);
		\draw (21) to (23);
		\draw (22) to (21);
		\draw (22) to (23);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-CNot-derivation/CPM-CNot-derivation_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25)  at (0.0, 0.625) {};
		\node [style=none] (26)  at (-0.5, 0.625) {};
		\node [style=white dot] (27)  at (-0.5, -0.375) {};
		\node [style=white dot] (28)  at (0.0, 0.375) {};
		\node [style=white dot] (29)  at (-0.5, 0.25) {};
		\node [style=dot] (30)  at (-0.25, -0.25) {};
		\node [style=dot] (31)  at (0.0, -0.375) {};
		\node [style=dot] (32)  at (0.0, -0.125) {};
		\node [style=dot] (33)  at (0.25, 0.0) {};
		\node [style=dot] (34)  at (0.5, -0.125) {};
		\node [style=dot] (35)  at (0.5, 0.125) {};
		\node [style=white dot] (36)  at (-0.25, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (25.center) to (28);
		\draw [in=90, out=-90] (26.center) to (27);
		\draw (28) to (35);
		\draw [style=tickedge] (28) to (32);
		\draw (29) to (33);
		\draw (30) to (32);
		\draw (31) to (30);
		\draw (31) to (32);
		\draw [bend right=90, looseness=2.25] (31) to (34);
		\draw (33) to (35);
		\draw (34) to (33);
		\draw (34) to (35);
		\draw [style=tickedge] (36) to (30);
		\draw (36) to (27);
		\draw [style=tickedge, bend right=270, looseness=3.00] (36) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-CNot-derivation/CPM-CNot-derivation_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38)  at (0.125, 0.625) {};
		\node [style=none] (39)  at (-0.375, 0.625) {};
		\node [style=white dot] (40)  at (-0.375, -0.125) {};
		\node [style=white dot] (41)  at (0.125, 0.375) {};
		\node [style=white dot] (42)  at (-0.375, 0.25) {};
		\node [style=dot] (43)  at (-0.125, -0.25) {};
		\node [style=dot] (44)  at (0.125, -0.375) {};
		\node [style=dot] (45)  at (0.125, -0.125) {};
		\node [style=dot] (46)  at (0.375, 0.0) {};
		\node [style=dot] (47)  at (0.625, -0.125) {};
		\node [style=dot] (48)  at (0.625, 0.125) {};
		\node [style=white dot] (49)  at (-0.625, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (38.center) to (41);
		\draw [in=90, out=-90] (39.center) to (40);
		\draw (41) to (48);
		\draw [style=tickedge] (41) to (45);
		\draw (42) to (46);
		\draw (43) to (45);
		\draw (44) to (43);
		\draw (44) to (45);
		\draw [bend right=90, looseness=2.25] (44) to (47);
		\draw (46) to (48);
		\draw (47) to (46);
		\draw (47) to (48);
		\draw (49) to (43);
		\draw (49) to (40);
		\draw [style=tickedge, in=-75, out=-30, looseness=1.75] (49) to (40);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-CNot-derivation/CPM-CNot-derivation_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (51)  at (0.5, 0.7) {};
		\node [style=none] (52)  at (-0.5, 0.7) {};
		\node [style=white dot] (53)  at (-0.5, -0.55) {};
		\node [style=white dot] (54)  at (0.5, 0.45) {};
		\node [style=white dot] (55)  at (-0.5, 0.325) {};
		\node [style=dot] (56)  at (-0.25, -0.175) {};
		\node [style=dot] (57)  at (0.0, -0.3) {};
		\node [style=dot] (58)  at (0.0, -0.05) {};
		\node [style=dot] (59)  at (0.25, -0.425) {};
		\node [style=dot] (60)  at (0.0, -0.55) {};
		\node [style=dot] (61)  at (0.25, -0.7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (51.center) to (54);
		\draw [in=90, out=-90] (52.center) to (53);
		\draw [style=tickedge, in=-135, out=-45, loop] (53) to ();
		\draw [style=tickedge] (54) to (59);
		\draw (55) to (56);
		\draw (55) to (58);
		\draw (56) to (58);
		\draw (57) to (56);
		\draw (57) to (58);
		\draw (59) to (61);
		\draw (60) to (59);
		\draw (60) to (61);
		\draw (60) to (57);
		\draw [in=-60, out=-15, looseness=1.25] (61) to (54);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-CNot-derivation/CPM-CNot-derivation_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (63)  at (0.375, 0.625) {};
		\node [style=none] (64)  at (-0.375, 0.625) {};
		\node [style=white dot] (65)  at (-0.375, -0.625) {};
		\node [style=white dot] (66)  at (0.375, 0.375) {};
		\node [style=white dot] (67)  at (-0.375, 0.25) {};
		\node [style=dot] (69)  at (-0.125, -0.125) {};
		\node [style=dot] (71)  at (0.125, -0.25) {};
		\node [style=dot] (72)  at (-0.125, -0.375) {};
		\node [style=dot] (73)  at (0.125, -0.525) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (63.center) to (66);
		\draw [in=90, out=-90] (64.center) to (65);
		\draw [style=tickedge, in=-135, out=-45, loop] (65) to ();
		\draw [style=tickedge] (66) to (71);
		\draw (71) to (73);
		\draw (72) to (71);
		\draw (72) to (73);
		\draw (72) to (69);
		\draw [in=-60, out=-15, looseness=1.50] (73) to (66);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-CNot-derivation/CPM-CNot-derivation_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (75)  at (0.25, 0.25) {};
		\node [style=none] (76)  at (-0.25, 0.25) {};
		\node [style=white dot] (77)  at (-0.25, -0.25) {};
		\node [style=white dot] (78)  at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (75.center) to (78);
		\draw [in=90, out=-90] (76.center) to (77);
		\draw [style=tickedge, in=-45, out=-135, loop] (77) to ();
		\draw [style=tickedge, in=-45, out=-135, loop] (78) to ();
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-axiom-H-derivation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.25) {};
		\node [style=white dot] (1) at (-1.125, -0.25) {};
		\node [style=white dot] (2) at (-1.125, 0) {};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=fswap] (4) at (-1.425, -0.125) {};
		\node [style=white dot] (5) at (-1.5, -0.5) {};
		\node [style=none] (6) at (1.75, 0) {$=$};
		\node [style=none] (7) at (2.25, 0.25) {};
		\node [style=none] (8) at (2.25, -0.25) {};
		\node [style=white dot] (9) at (2.25, -0.25) {};
		\node [style=dot] (10) at (-2, 0.25) {};
		\node [style=white phase dot, font={\tiny\boldmath}] (11) at (-2, -0.25) {$1/\sqrt2$};
		\node [style=none] (12) at (-0.625, 0) {$=$};
		\node [style=none] (13) at (0.375, 1) {};
		\node [style=white dot] (18) at (0.375, -0.75) {};
		\node [style=dot] (19) at (-0.125, 0.25) {};
		\node [style=white phase dot, font={\tiny\boldmath}] (20) at (-0.125, -0.25) {$1/\sqrt2$};
		\node [style=dot] (21) at (0.375, 0) {};
		\node [style=dot] (22) at (0.625, 0.125) {};
		\node [style=dot] (23) at (0.375, 0.25) {};
		\node [style=dot] (24) at (0.875, 0.125) {};
		\node [style=white phase dot] (25) at (1.25, 0.125) {$i$};
		\node [style=white phase dot] (26) at (0.375, -0.375) {$i$};
		\node [style=white phase dot] (27) at (0.375, 0.625) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=180] (2) to (3.center);
		\draw [in=-180, out=-90] (0.center) to (1);
		\draw [style=tickedge, in=-45, out=-135, loop] (5) to ();
		\draw [in=90, out=-90] (7.center) to (8.center);
		\draw [style=tickedge, in=-45, out=-135, loop] (9) to ();
		\draw (11) to (10);
		\draw [style=tickedge, in=-45, out=-135, loop] (18) to ();
		\draw (20) to (19);
		\draw (23) to (21);
		\draw (21) to (22);
		\draw (22) to (23);
		\draw (22) to (25);
		\draw (13.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CPM-axiom-H.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.25) {};
		\node [style=white dot] (1) at (-0.625, -0.25) {};
		\node [style=white dot] (2) at (-0.625, 0) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=fswap] (4) at (-0.925, -0.125) {};
		\node [style=white dot] (5) at (-1, -0.5) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (10) at (0.5, 0.25) {};
		\node [style=none] (11) at (0.5, -0.25) {};
		\node [style=white dot] (12) at (0.5, -0.25) {};
		\node [style=dot] (13) at (-1.5, 0.25) {};
		\node [style=white phase dot, font={\tiny\boldmath}] (14) at (-1.5, -0.25) {$1/\sqrt2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=180] (2) to (3.center);
		\draw [in=-180, out=-90] (0.center) to (1);
		\draw [style=tickedge, in=-45, out=-135, loop] (5) to ();
		\draw [in=90, out=-90] (10.center) to (11.center);
		\draw [style=tickedge, in=-45, out=-135, loop] (12) to ();
		\draw (14) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CPM-axiom-Z-derivation-half-angles.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (-0.75, 0) {$e^{i\alpha}$};
		\node [style=white dot] (1) at (-0.75, -0.375) {};
		\node [style=none] (2) at (-0.25, 0) {$=$};
		\node [style=none] (3) at (-0.75, 0.375) {};
		\node [style=white dot] (5) at (0.625, 0.125) {};
		\node [style=none] (6) at (0.625, 0.375) {};
		\node [style=white phase dot] (7) at (0.25, -0.25) {$e^{i\frac\alpha2}$};
		\node [style=white phase dot] (8) at (1, -0.25) {$e^{i\frac\alpha2}$};
		\node [style=none] (9) at (1.5, 0) {$=$};
		\node [style=white dot] (10) at (2.375, 0.125) {};
		\node [style=none] (11) at (2.375, 0.375) {};
		\node [style=white phase dot] (12) at (2, -0.25) {$e^{i\frac\alpha2}$};
		\node [style=white phase dot] (13) at (2.75, -0.5) {$e^{-i\frac\alpha2}$};
		\node [style=none] (14) at (3.25, 0) {$=$};
		\node [style=white dot] (15) at (3.75, 0.125) {};
		\node [style=none] (16) at (3.75, 0.375) {};
		\node [style=white dot] (17) at (3.75, -0.5) {};
		\node [style=none] (18) at (4.25, 0) {$=$};
		\node [style=white dot] (20) at (4.75, -0.375) {};
		\node [style=none] (21) at (4.75, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=tickedge, in=-45, out=-135, loop] (1) to ();
		\draw (3.center) to (0);
		\draw (6.center) to (5);
		\draw (5) to (7);
		\draw (5) to (8);
		\draw [style=tickedge, bend right=90, looseness=2.50] (7) to (8);
		\draw (11.center) to (10);
		\draw (10) to (12);
		\draw [style=tickedge] (10) to (13);
		\draw [bend right=60, looseness=1.50] (12) to (13);
		\draw (16.center) to (15);
		\draw [style=tickedge, bend right=45, looseness=1.25] (17) to (15);
		\draw [bend right=45, looseness=1.25] (15) to (17);
		\draw [style=tickedge, in=-45, out=-135, loop] (20) to ();
		\draw (21.center) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CPM-axiom-Z-derivation-no-half-angles.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (-1.5, 0) {$e^{i\alpha}$};
		\node [style=white dot] (1) at (-1.5, -0.375) {};
		\node [style=none] (2) at (-1, 0) {$=$};
		\node [style=none] (3) at (-1.5, 0.375) {};
		\node [style=white phase dot] (4) at (0.65, -0.75) {$\frac12$};
		\node [style=dot] (5) at (0.65, -0.25) {};
		\node [style=none] (6) at (0.65, 0.75) {};
		\node [style=none] (7) at (0.5, -0.625) {};
		\node [style=none] (8) at (0.8, -0.625) {};
		\node [style=white phase dot] (9) at (-0.5, 0.275) {$e^{i\alpha}$};
		\node [style=white dot] (10) at (-0.5, -0.375) {};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=none] (12) at (-0.5, 0.625) {};
		\node [style=dot] (13) at (-0.5, -0.1) {};
		\node [style=white phase dot] (14) at (0.65, 0.375) {$e^{i\alpha}$};
		\node [style=dot] (15) at (0.65, 0) {};
		\node [style=white phase dot] (16) at (2.075, -0.75) {$\frac12$};
		\node [style=dot] (17) at (2.075, 0.25) {};
		\node [style=none] (18) at (2.075, 0.75) {};
		\node [style=none] (21) at (1.3, 0) {$=$};
		\node [style=white phase dot] (22) at (1.7, -0.125) {$e^{i\alpha}$};
		\node [style=dot] (23) at (2.075, 0.5) {};
		\node [style=white phase dot] (24) at (2.45, -0.125) {$e^{i\alpha}$};
		\node [style=white phase dot] (25) at (3.475, -0.75) {$\frac12$};
		\node [style=dot] (26) at (3.475, 0.25) {};
		\node [style=none] (27) at (3.475, 0.75) {};
		\node [style=none] (30) at (2.7, 0) {$=$};
		\node [style=white phase dot] (31) at (3.1, -0.3) {$e^{i\alpha}$};
		\node [style=dot] (32) at (3.475, 0.5) {};
		\node [style=white phase dot] (33) at (3.85, -0.3) {$e^{-i\alpha}$};
		\node [style=none] (34) at (3.825, -0.175) {};
		\node [style=none] (35) at (4.35, 0) {$=$};
		\node [style=white phase dot] (36) at (5, -0.75) {$\frac12$};
		\node [style=dot] (37) at (5, -0.25) {};
		\node [style=none] (38) at (5, 0.25) {};
		\node [style=none] (39) at (4.85, -0.625) {};
		\node [style=none] (40) at (5.15, -0.625) {};
		\node [style=dot] (42) at (5, 0) {};
		\node [style=none] (43) at (5.65, 0) {$=$};
		\node [style=white dot] (45) at (6.15, -0.375) {};
		\node [style=none] (46) at (6.15, 0.375) {};
		\node [style=dot] (47) at (6.15, -0.1) {};
		\node [style=none] (48) at (6.65, 0) {$=$};
		\node [style=white dot] (50) at (7.15, -0.375) {};
		\node [style=none] (51) at (7.15, 0.375) {};
		\node [style=none] (52) at (-1.5, -0.75) {};
		\node [style=none] (53) at (-0.5, -0.75) {};
		\node [style=none] (54) at (6.25, -0.75) {};
		\node [style=none] (55) at (7.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=tickedge, in=-45, out=-135, loop] (1) to ();
		\draw (3.center) to (0);
		\draw (6.center) to (5);
		\draw [style=tickedge, in=-30, out=60] (8.center) to (5);
		\draw [in=-150, out=120] (7.center) to (5);
		\draw (9) to (10);
		\draw [style=tickedge, in=-45, out=-135, loop] (10) to ();
		\draw (12.center) to (9);
		\draw (18.center) to (17);
		\draw (17) to (22);
		\draw (17) to (24);
		\draw (27.center) to (26);
		\draw (26) to (31);
		\draw [style=tickedge] (24) to (16);
		\draw (22) to (16);
		\draw (25) to (31);
		\draw (25) to (33);
		\draw [style=tickedge] (26) to (34.center);
		\draw (38.center) to (37);
		\draw [style=tickedge, in=-30, out=60] (40.center) to (37);
		\draw [in=-150, out=120] (39.center) to (37);
		\draw [style=tickedge, in=-45, out=-135, loop] (45) to ();
		\draw (46.center) to (45);
		\draw [style=tickedge, in=-45, out=-135, loop] (50) to ();
		\draw (51.center) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CPM-axiom-Z-derivation-no-half-angles/CPM-axiom-Z-derivation-no-half-angles_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0)  at (0.0, 0.188) {$e^{i\alpha}$};
		\node [style=white dot] (1)  at (0.0, -0.188) {};
		\node [style=none] (3)  at (0.0, 0.562) {};
		\node [style=none] (52)  at (0.0, -0.562) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=tickedge, in=-45, out=-135, loop] (1) to ();
		\draw (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-axiom-Z-derivation-no-half-angles/CPM-axiom-Z-derivation-no-half-angles_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (9)  at (0.0, 0.338) {$e^{i\alpha}$};
		\node [style=white dot] (10)  at (0.0, -0.312) {};
		\node [style=none] (12)  at (0.0, 0.688) {};
		\node [style=dot] (13)  at (0.0, -0.038) {};
		\node [style=none] (53)  at (0.0, -0.688) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (10);
		\draw [style=tickedge, in=-45, out=-135, loop] (10) to ();
		\draw (12.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-axiom-Z-derivation-no-half-angles/CPM-axiom-Z-derivation-no-half-angles_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (4)  at (0.0, -0.75) {$\frac12$};
		\node [style=dot] (5)  at (0.0, -0.25) {};
		\node [style=none] (6)  at (0.0, 0.75) {};
		\node [style=none] (7)  at (-0.15, -0.625) {};
		\node [style=none] (8)  at (0.15, -0.625) {};
		\node [style=white phase dot] (14)  at (0.0, 0.375) {$e^{i\alpha}$};
		\node [style=dot] (15)  at (0.0, 0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5);
		\draw [in=-150, out=120] (7.center) to (5);
		\draw [style=tickedge, in=-30, out=60] (8.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-axiom-Z-derivation-no-half-angles/CPM-axiom-Z-derivation-no-half-angles_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (16)  at (0.0, -0.75) {$\frac12$};
		\node [style=dot] (17)  at (0.0, 0.25) {};
		\node [style=none] (18)  at (0.0, 0.75) {};
		\node [style=white phase dot] (22)  at (-0.375, -0.125) {$e^{i\alpha}$};
		\node [style=dot] (23)  at (0.0, 0.5) {};
		\node [style=white phase dot] (24)  at (0.375, -0.125) {$e^{i\alpha}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (22);
		\draw (17) to (24);
		\draw (18.center) to (17);
		\draw (22) to (16);
		\draw [style=tickedge] (24) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-axiom-Z-derivation-no-half-angles/CPM-axiom-Z-derivation-no-half-angles_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (25)  at (0.0, -0.75) {$\frac12$};
		\node [style=dot] (26)  at (0.0, 0.25) {};
		\node [style=none] (27)  at (0.0, 0.75) {};
		\node [style=white phase dot] (31)  at (-0.375, -0.3) {$e^{i\alpha}$};
		\node [style=dot] (32)  at (0.0, 0.5) {};
		\node [style=white phase dot] (33)  at (0.375, -0.3) {$e^{-i\alpha}$};
		\node [style=none] (34)  at (0.35, -0.175) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25) to (31);
		\draw (25) to (33);
		\draw (26) to (31);
		\draw [style=tickedge] (26) to (34.center);
		\draw (27.center) to (26);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-axiom-Z-derivation-no-half-angles/CPM-axiom-Z-derivation-no-half-angles_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (36)  at (0.0, -0.5) {$\frac12$};
		\node [style=dot] (37)  at (0.0, 0.0) {};
		\node [style=none] (38)  at (0.0, 0.5) {};
		\node [style=none] (39)  at (-0.15, -0.375) {};
		\node [style=none] (40)  at (0.15, -0.375) {};
		\node [style=dot] (42)  at (0.0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (38.center) to (37);
		\draw [in=-150, out=120] (39.center) to (37);
		\draw [style=tickedge, in=-30, out=60] (40.center) to (37);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-axiom-Z-derivation-no-half-angles/CPM-axiom-Z-derivation-no-half-angles_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (45)  at (-0.05, -0.188) {};
		\node [style=none] (46)  at (-0.05, 0.562) {};
		\node [style=dot] (47)  at (-0.05, 0.087) {};
		\node [style=none] (54)  at (0.05, -0.562) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tickedge, in=-45, out=-135, loop] (45) to ();
		\draw (46.center) to (45);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-axiom-Z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (-0.5, 0) {$e^{i\alpha}$};
		\node [style=white dot] (1) at (-0.5, -0.375) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none] (7) at (-0.5, 0.375) {};
		\node [style=white dot] (9) at (0.5, -0.375) {};
		\node [style=none] (10) at (0.5, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=tickedge, in=-45, out=-135, loop] (1) to ();
		\draw (7.center) to (0);
		\draw [style=tickedge, in=-45, out=-135, loop] (9) to ();
		\draw (9) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CPM-axiom-fswap-derivation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.25) {};
		\node [style=none] (1) at (-1, -0.25) {};
		\node [style=none] (2) at (-1, 0.25) {};
		\node [style=none] (3) at (-1.5, -0.25) {};
		\node [style=fswap] (4) at (-1.25, 0) {};
		\node [style=white dot] (5) at (-1.5, -0.25) {};
		\node [style=white dot] (6) at (-1, -0.25) {};
		\node [style=none] (7) at (-0.5, 0) {$=$};
		\node [style=white dot] (8) at (0.25, 0.625) {};
		\node [style=dot] (9) at (0.75, 0.25) {};
		\node [style=dot] (10) at (0.5, 0.625) {};
		\node [style=dot] (11) at (0.75, 0.5) {};
		\node [style=dot] (12) at (0.75, 0.75) {};
		\node [style=white dot] (13) at (1.05, 0.95) {};
		\node [style=white dot] (14) at (1.05, 1.2) {};
		\node [style=none] (15) at (0.75, 0.775) {};
		\node [style=fswap] (16) at (0.825, 1.075) {};
		\node [style=none] (17) at (0.75, 1.375) {};
		\node [style=white dot] (18) at (1.05, -0.175) {};
		\node [style=white dot] (19) at (1.05, 0.075) {};
		\node [style=none] (20) at (0.25, -0.6) {};
		\node [style=fswap] (21) at (0.825, -0.05) {};
		\node [style=none] (22) at (0.75, 0.25) {};
		\node [style=none] (23) at (0.25, 1.375) {};
		\node [style=none] (24) at (0.25, 0.125) {};
		\node [style=none] (25) at (0.75, -0.6) {};
		\node [style=dot] (26) at (1.55, 0.25) {};
		\node [style=white phase dot, font={\tiny\boldmath}] (27) at (1.55, -0.25) {$1/\sqrt2$};
		\node [style=dot] (28) at (1.55, 1.25) {};
		\node [style=white phase dot, font={\tiny\boldmath}] (29) at (1.55, 0.75) {$1/\sqrt2$};
		\node [style=white dot] (30) at (0.25, -0.6) {};
		\node [style=white dot] (31) at (0.75, -0.6) {};
		\node [style=none] (32) at (2.05, 0) {$=$};
		\node [style=white dot] (33) at (2.55, 0.125) {};
		\node [style=dot] (34) at (3.05, -0.25) {};
		\node [style=dot] (35) at (2.8, 0.125) {};
		\node [style=dot] (36) at (3.05, 0) {};
		\node [style=dot] (37) at (3.05, 0.25) {};
		\node [style=white dot] (38) at (3.35, 0.45) {};
		\node [style=white dot] (39) at (3.35, 0.7) {};
		\node [style=none] (40) at (3.05, 0.275) {};
		\node [style=fswap] (41) at (3.125, 0.575) {};
		\node [style=none] (42) at (3.05, 0.875) {};
		\node [style=none] (47) at (3.05, -0.6) {};
		\node [style=none] (48) at (2.55, 0.875) {};
		\node [style=none] (49) at (2.55, -0.6) {};
		\node [style=dot] (53) at (3.85, 0.75) {};
		\node [style=white phase dot, font={\tiny\boldmath}] (54) at (3.85, 0.25) {$1/\sqrt2$};
		\node [style=white dot] (55) at (2.55, -0.6) {};
		\node [style=white dot] (56) at (3.05, -0.6) {};
		\node [style=none] (57) at (4.6, 0) {$=$};
		\node [style=white dot] (63) at (5.9, 0.45) {};
		\node [style=white dot] (64) at (5.9, 0.7) {};
		\node [style=none] (65) at (5.6, 0.275) {};
		\node [style=fswap] (66) at (5.675, 0.575) {};
		\node [style=none] (67) at (5.6, 0.875) {};
		\node [style=none] (68) at (5.6, 0.15) {};
		\node [style=none] (69) at (5.1, 0.875) {};
		\node [style=none] (70) at (5.1, 0.15) {};
		\node [style=dot] (71) at (6.4, 0.75) {};
		\node [style=white phase dot, font={\tiny\boldmath}] (72) at (6.4, 0.25) {$1/\sqrt2$};
		\node [style=white dot] (73) at (5.1, 0.15) {};
		\node [style=white dot] (74) at (5.6, 0.15) {};
		\node [style=none] (75) at (6.9, 0) {$=$};
		\node [style=none] (76) at (7.9, 0.25) {};
		\node [style=none] (77) at (7.9, -0.25) {};
		\node [style=none] (78) at (7.4, 0.25) {};
		\node [style=none] (79) at (7.4, -0.25) {};
		\node [style=white dot] (81) at (7.4, -0.25) {};
		\node [style=white dot] (82) at (7.9, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (2.center) to (3.center);
		\draw [in=90, out=-90] (0.center) to (1.center);
		\draw [style=tickedge, in=-45, out=-135, loop] (5) to ();
		\draw [style=tickedge, in=-45, out=-135, loop] (6) to ();
		\draw (8) to (10);
		\draw (10) to (12);
		\draw (11) to (10);
		\draw [in=90, out=-165] (14) to (15.center);
		\draw [in=165, out=-90] (17.center) to (13);
		\draw [in=90, out=-150, looseness=0.75] (19) to (20.center);
		\draw [in=165, out=-90] (22.center) to (18);
		\draw (24.center) to (23.center);
		\draw (15.center) to (22.center);
		\draw [in=90, out=-90] (24.center) to (25.center);
		\draw (27) to (26);
		\draw (29) to (28);
		\draw [style=tickedge, in=-45, out=-135, loop] (30) to ();
		\draw [style=tickedge, in=-45, out=-135, loop] (31) to ();
		\draw (33) to (35);
		\draw (35) to (37);
		\draw (36) to (35);
		\draw [in=90, out=-165] (39) to (40.center);
		\draw [in=165, out=-90] (42.center) to (38);
		\draw (49.center) to (48.center);
		\draw (40.center) to (47.center);
		\draw (54) to (53);
		\draw [style=tickedge, in=-45, out=-135, loop] (55) to ();
		\draw [style=tickedge, in=-45, out=-135, loop] (56) to ();
		\draw [in=90, out=-165] (64) to (65.center);
		\draw [in=165, out=-90] (67.center) to (63);
		\draw (70.center) to (69.center);
		\draw (65.center) to (68.center);
		\draw (72) to (71);
		\draw [style=tickedge, in=-45, out=-135, loop] (73) to ();
		\draw [style=tickedge, in=-45, out=-135, loop] (74) to ();
		\draw [in=90, out=-90] (78.center) to (79.center);
		\draw [in=90, out=-90] (76.center) to (77.center);
		\draw [style=tickedge, in=-45, out=-135, loop] (81) to ();
		\draw [style=tickedge, in=-45, out=-135, loop] (82) to ();
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CPM-axiom-fswap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.25) {};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (-0.5, 0.25) {};
		\node [style=none] (3) at (-1, -0.25) {};
		\node [style=fswap] (4) at (-0.75, 0) {};
		\node [style=white dot] (5) at (-1, -0.25) {};
		\node [style=white dot] (6) at (-0.5, -0.25) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (8) at (1, 0.25) {};
		\node [style=none] (9) at (1, -0.25) {};
		\node [style=none] (10) at (0.5, 0.25) {};
		\node [style=none] (11) at (0.5, -0.25) {};
		\node [style=white dot] (13) at (0.5, -0.25) {};
		\node [style=white dot] (14) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (2.center) to (3.center);
		\draw [in=90, out=-90] (0.center) to (1.center);
		\draw [style=tickedge, in=-45, out=-135, loop] (5) to ();
		\draw [style=tickedge, in=-45, out=-135, loop] (6) to ();
		\draw [in=90, out=-90] (10.center) to (11.center);
		\draw [in=90, out=-90] (8.center) to (9.center);
		\draw [style=tickedge, in=-45, out=-135, loop] (13) to ();
		\draw [style=tickedge, in=-45, out=-135, loop] (14) to ();
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CPM-axiom-phase-derivation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-2, 0.25) {};
		\node [style=white phase dot] (1) at (-2, -0.25) {$e^{i\alpha}$};
		\node [style=none] (2) at (-1.5, 0) {$=$};
		\node [style=dot] (3) at (-0.5, 0.25) {};
		\node [style=white dot] (4) at (-0.5, -0.125) {};
		\node [style=dot] (5) at (-1, 0.25) {};
		\node [style=white phase dot] (6) at (-1, -0.25) {$e^{i\alpha}$};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=white dot] (9) at (1, -0.125) {};
		\node [style=white phase dot] (11) at (0.5, -0.25) {$e^{i\alpha}$};
		\node [style=dot] (12) at (0.75, 0.5) {};
		\node [style=white dot] (13) at (0.75, 0.125) {};
		\node [style=none] (14) at (1.5, 0) {$=$};
		\node [style=white dot] (15) at (2.25, -0.4) {};
		\node [style=white phase dot] (16) at (2.25, 0) {$e^{i\alpha}$};
		\node [style=dot] (17) at (2.25, 0.425) {};
		\node [style=none] (18) at (3, 0) {$=$};
		\node [style=dot] (19) at (3.5, 0.25) {};
		\node [style=white dot] (20) at (3.5, -0.125) {};
		\node [style=none] (21) at (4, 0) {$=$};
		\node [style=none] (22) at (4.5, 0.25) {};
		\node [style=none] (23) at (4.5, -0.25) {};
		\node [style=none] (24) at (4.75, 0.25) {};
		\node [style=none] (25) at (4.75, -0.25) {};
		\node [style=none] (26) at (3.5, -0.5) {};
		\node [style=none] (27) at (2.25, -0.75) {};
		\node [style=none] (28) at (1, -0.5) {};
		\node [style=none] (29) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (3) to (4);
		\draw [style=tickedge, in=-45, out=-135, loop] (4) to ();
		\draw (5) to (6);
		\draw [style=tickedge, in=-45, out=-135, loop] (9) to ();
		\draw (12) to (13);
		\draw (13) to (9);
		\draw (13) to (11);
		\draw [style=tickedge, in=-45, out=-135, loop] (15) to ();
		\draw (15) to (17);
		\draw (19) to (20);
		\draw [style=tickedge, in=-45, out=-135, loop] (20) to ();
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CPM-axiom-phase-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-2, 0.25) {};
		\node [style=white phase dot] (1) at (-2, -0.25) {$e^{i\alpha}$};
		\node [style=none] (2) at (-1.5, 0) {$=$};
		\node [style=dot] (3) at (-0.5, 0.25) {};
		\node [style=white dot] (4) at (-0.5, -0.125) {};
		\node [style=dot] (5) at (-1, 0.25) {};
		\node [style=white phase dot] (6) at (-1, -0.25) {$e^{i\alpha}$};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=white dot] (9) at (1, -0.125) {};
		\node [style=white phase dot] (11) at (0.5, -0.25) {$e^{i\alpha}$};
		\node [style=dot] (12) at (0.75, 0.5) {};
		\node [style=white dot] (13) at (0.75, 0.125) {};
		\node [style=none] (14) at (1.5, 0) {$=$};
		\node [style=white dot] (15) at (2.25, -0.4) {};
		\node [style=white phase dot] (16) at (2.25, 0) {$e^{i\alpha}$};
		\node [style=dot] (17) at (2.25, 0.425) {};
		\node [style=none] (18) at (3, 0) {$=$};
		\node [style=dot] (19) at (3.5, 0.25) {};
		\node [style=white dot] (20) at (3.5, -0.125) {};
		\node [style=none] (21) at (4, 0) {$=$};
		\node [style=none] (22) at (4.5, 0.25) {};
		\node [style=none] (23) at (4.5, -0.25) {};
		\node [style=none] (24) at (5, 0.25) {};
		\node [style=none] (25) at (5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (3) to (4);
		\draw [style=tickedge, in=-45, out=-135, loop] (4) to ();
		\draw (5) to (6);
		\draw [style=tickedge, in=-45, out=-135, loop] (9) to ();
		\draw (12) to (13);
		\draw (13) to (9);
		\draw (13) to (11);
		\draw [style=tickedge, in=-45, out=-135, loop] (15) to ();
		\draw (15) to (17);
		\draw (19) to (20);
		\draw [style=tickedge, in=-45, out=-135, loop] (20) to ();
		\draw [style=dashed] (25.center) to (24.center);
		\draw [style=dashed] (24.center) to (22.center);
		\draw [style=dashed] (22.center) to (23.center);
		\draw [style=dashed] (23.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CPM-axiom-phase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1, 0.25) {};
		\node [style=white phase dot] (1) at (-1, -0.25) {$e^{i\alpha}$};
		\node [style=none] (2) at (-0.5, 0) {$=$};
		\node [style=none] (7) at (0, 0.25) {};
		\node [style=none] (8) at (0, -0.25) {};
		\node [style=none] (9) at (0.25, 0.25) {};
		\node [style=none] (10) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CPM-axiom-scalar-derivation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1.25, 0.25) {};
		\node [style=white dot] (1) at (-1.25, -0.125) {};
		\node [style=none] (2) at (-0.75, 0) {$=$};
		\node [style=dot] (3) at (-0.25, 0.25) {};
		\node [style=dot] (4) at (0.25, 0.25) {};
		\node [style=none] (5) at (0.75, 0) {$=$};
		\node [style=dot] (6) at (1.25, -0.25) {};
		\node [style=dot] (7) at (1.25, 0.25) {};
		\node [style=none] (8) at (1.75, 0) {$=$};
		\node [style=none] (9) at (2.25, 0.25) {};
		\node [style=none] (10) at (2.25, -0.25) {};
		\node [style=none] (11) at (2.5, 0.25) {};
		\node [style=none] (12) at (2.5, -0.25) {};
		\node [style=none] (13) at (0, -0.25) {};
		\node [style=none] (14) at (-1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=tickedge, in=-45, out=-135, loop] (1) to ();
		\draw [style=tickedge, bend left=90, looseness=2.75] (4) to (3);
		\draw (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CPM-axiom-scalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-0.5, 0.25) {};
		\node [style=white dot] (1) at (-0.5, -0.125) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=none] (4) at (0.5, -0.25) {};
		\node [style=none] (5) at (0.75, 0.25) {};
		\node [style=none] (6) at (0.75, -0.25) {};
		\node [style=none] (7) at (-0.5, -0.4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=tickedge, in=-45, out=-135, loop] (1) to ();
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CPM-red-i-aux.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1.75, 0.25) {};
		\node [style=dot] (1) at (-2.25, 0.25) {};
		\node [style=dot] (2) at (-2, 0.5) {};
		\node [style=white dot] (3) at (-2, -0.25) {};
		\node [style=white phase dot] (4) at (-2, 1) {$i$};
		\node [style=none] (5) at (-2, -0.5) {};
		\node [style=none] (6) at (-1.25, 0) {$=$};
		\node [style=dot] (7) at (-0.25, 0.25) {};
		\node [style=dot] (8) at (-0.75, 0.25) {};
		\node [style=dot] (9) at (-0.5, 0.5) {};
		\node [style=white dot] (10) at (-0.5, -0.25) {};
		\node [style=white dot] (11) at (-0.5, 0.75) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
		\node [style=white phase dot] (13) at (-1, 1) {$\omega$};
		\node [style=white phase dot] (14) at (0, 1) {$\omega$};
		\node [style=none] (15) at (0.25, 0) {$=$};
		\node [style=dot] (16) at (1, 0.5) {};
		\node [style=dot] (17) at (0.5, 0.5) {};
		\node [style=dot] (18) at (0.75, 0.75) {};
		\node [style=white dot] (19) at (0.75, 0) {};
		\node [style=white dot] (21) at (1.25, 0) {};
		\node [style=white phase dot] (22) at (0.75, 1.25) {$\omega$};
		\node [style=white phase dot] (23) at (1.75, 1.25) {$\omega$};
		\node [style=dot] (24) at (2, 0.5) {};
		\node [style=dot] (25) at (1.5, 0.5) {};
		\node [style=dot] (26) at (1.75, 0.75) {};
		\node [style=white dot] (27) at (1.75, 0) {};
		\node [style=none] (28) at (1.25, -0.5) {};
		\node [style=none] (29) at (2.5, 0) {$=$};
		\node [style=dot] (30) at (3.25, 0.5) {};
		\node [style=dot] (31) at (2.75, 0.5) {};
		\node [style=dot] (32) at (3, 0.75) {};
		\node [style=white dot] (33) at (3, 0) {};
		\node [style=white dot] (34) at (3.5, 0) {};
		\node [style=white phase dot] (35) at (3, 1.25) {$\omega$};
		\node [style=white phase dot] (36) at (4, 1.25) {$\overline\omega$};
		\node [style=dot] (37) at (4.25, 0.5) {};
		\node [style=dot] (38) at (3.75, 0.5) {};
		\node [style=dot] (39) at (4, 0.75) {};
		\node [style=white dot] (40) at (4, 0) {};
		\node [style=none] (41) at (3.5, -0.5) {};
		\node [style=none] (42) at (4.75, 0) {$=$};
		\node [style=dot] (43) at (5.75, 0.25) {};
		\node [style=dot] (44) at (5.25, 0.25) {};
		\node [style=dot] (45) at (5.5, 0.5) {};
		\node [style=white dot] (46) at (5.5, -0.25) {};
		\node [style=white dot] (47) at (5.5, 0.75) {};
		\node [style=none] (48) at (5.5, -0.5) {};
		\node [style=white phase dot] (49) at (5, 1) {$\omega$};
		\node [style=white phase dot] (50) at (6, 1) {$\overline\omega$};
		\node [style=none] (51) at (6.5, 0) {$=$};
		\node [style=dot] (52) at (7.5, 0.25) {};
		\node [style=dot] (53) at (7, 0.25) {};
		\node [style=dot] (54) at (7.25, 0.5) {};
		\node [style=white dot] (55) at (7.25, -0.25) {};
		\node [style=white dot] (56) at (7.25, 0.75) {};
		\node [style=none] (57) at (7.25, -0.5) {};
		\node [style=none] (58) at (8.25, 0) {$=$};
		\node [style=white dot] (59) at (9.25, 0.25) {};
		\node [style=white dot] (60) at (8.75, 0.25) {};
		\node [style=white dot] (62) at (9, -0.25) {};
		\node [style=none] (64) at (9, -0.5) {};
		\node [style=none] (65) at (9.75, 0) {$=$};
		\node [style=white dot] (68) at (10.5, 0) {};
		\node [style=none] (69) at (10.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (5.center);
		\draw [in=270, out=150] (3) to (1);
		\draw (1) to (0);
		\draw (2) to (1);
		\draw (4) to (2);
		\draw (2) to (0);
		\draw [style=tickedge, in=30, out=-90] (0) to (3);
		\draw (10) to (12.center);
		\draw [in=270, out=150] (10) to (8);
		\draw (8) to (7);
		\draw (9) to (8);
		\draw (11) to (9);
		\draw (9) to (7);
		\draw [style=tickedge, in=30, out=-90] (7) to (10);
		\draw (13) to (11);
		\draw (14) to (11);
		\draw (19) to (21);
		\draw [in=270, out=150] (19) to (17);
		\draw (17) to (16);
		\draw (18) to (17);
		\draw (18) to (16);
		\draw [style=tickedge, in=30, out=-90] (16) to (19);
		\draw [in=270, out=150] (27) to (25);
		\draw (25) to (24);
		\draw (26) to (25);
		\draw (26) to (24);
		\draw [style=tickedge, in=30, out=-90] (24) to (27);
		\draw (22) to (18);
		\draw (23) to (26);
		\draw (27) to (21);
		\draw (21) to (28.center);
		\draw (33) to (34);
		\draw [in=270, out=150] (33) to (31);
		\draw (31) to (30);
		\draw (32) to (31);
		\draw (32) to (30);
		\draw [style=tickedge, in=30, out=-90] (30) to (33);
		\draw [style=tickedge, in=270, out=150] (40) to (38);
		\draw (38) to (37);
		\draw (39) to (38);
		\draw (39) to (37);
		\draw [in=30, out=-90] (37) to (40);
		\draw (35) to (32);
		\draw (36) to (39);
		\draw (40) to (34);
		\draw (34) to (41.center);
		\draw (46) to (48.center);
		\draw [in=270, out=150] (46) to (44);
		\draw (44) to (43);
		\draw (45) to (44);
		\draw (47) to (45);
		\draw (45) to (43);
		\draw [style=tickedge, in=30, out=-90] (43) to (46);
		\draw (49) to (47);
		\draw (50) to (47);
		\draw (55) to (57.center);
		\draw [in=270, out=150] (55) to (53);
		\draw (53) to (52);
		\draw (54) to (53);
		\draw (56) to (54);
		\draw (54) to (52);
		\draw [style=tickedge, in=30, out=-90] (52) to (55);
		\draw (62) to (64.center);
		\draw [in=270, out=150] (62) to (60);
		\draw [style=tickedge, in=30, out=-90] (59) to (62);
		\draw (68) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CPM-red-i-aux/CPM-red-i-aux_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0)  at (0.25, 0.0) {};
		\node [style=dot] (1)  at (-0.25, 0.0) {};
		\node [style=dot] (2)  at (0.0, 0.25) {};
		\node [style=white dot] (3)  at (0.0, -0.5) {};
		\node [style=white phase dot] (4)  at (0.0, 0.75) {$i$};
		\node [style=none] (5)  at (0.0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tickedge, in=30, out=-90] (0) to (3);
		\draw (1) to (0);
		\draw (2) to (1);
		\draw (2) to (0);
		\draw (3) to (5.center);
		\draw [in=270, out=150] (3) to (1);
		\draw (4) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-red-i-aux/CPM-red-i-aux_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (7)  at (0.25, 0.0) {};
		\node [style=dot] (8)  at (-0.25, 0.0) {};
		\node [style=dot] (9)  at (0.0, 0.25) {};
		\node [style=white dot] (10)  at (0.0, -0.5) {};
		\node [style=white dot] (11)  at (0.0, 0.5) {};
		\node [style=none] (12)  at (0.0, -0.75) {};
		\node [style=white phase dot] (13)  at (-0.5, 0.75) {$\omega$};
		\node [style=white phase dot] (14)  at (0.5, 0.75) {$\omega$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tickedge, in=30, out=-90] (7) to (10);
		\draw (8) to (7);
		\draw (9) to (8);
		\draw (9) to (7);
		\draw (10) to (12.center);
		\draw [in=270, out=150] (10) to (8);
		\draw (11) to (9);
		\draw (13) to (11);
		\draw (14) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-red-i-aux/CPM-red-i-aux_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (16)  at (-0.25, 0.125) {};
		\node [style=dot] (17)  at (-0.75, 0.125) {};
		\node [style=dot] (18)  at (-0.5, 0.375) {};
		\node [style=white dot] (19)  at (-0.5, -0.375) {};
		\node [style=white dot] (21)  at (0.0, -0.375) {};
		\node [style=white phase dot] (22)  at (-0.5, 0.875) {$\omega$};
		\node [style=white phase dot] (23)  at (0.5, 0.875) {$\omega$};
		\node [style=dot] (24)  at (0.75, 0.125) {};
		\node [style=dot] (25)  at (0.25, 0.125) {};
		\node [style=dot] (26)  at (0.5, 0.375) {};
		\node [style=white dot] (27)  at (0.5, -0.375) {};
		\node [style=none] (28)  at (0.0, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tickedge, in=30, out=-90] (16) to (19);
		\draw (17) to (16);
		\draw (18) to (17);
		\draw (18) to (16);
		\draw (19) to (21);
		\draw [in=270, out=150] (19) to (17);
		\draw (21) to (28.center);
		\draw (22) to (18);
		\draw (23) to (26);
		\draw [style=tickedge, in=30, out=-90] (24) to (27);
		\draw (25) to (24);
		\draw (26) to (25);
		\draw (26) to (24);
		\draw [in=270, out=150] (27) to (25);
		\draw (27) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-red-i-aux/CPM-red-i-aux_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (30)  at (-0.25, 0.125) {};
		\node [style=dot] (31)  at (-0.75, 0.125) {};
		\node [style=dot] (32)  at (-0.5, 0.375) {};
		\node [style=white dot] (33)  at (-0.5, -0.375) {};
		\node [style=white dot] (34)  at (0.0, -0.375) {};
		\node [style=white phase dot] (35)  at (-0.5, 0.875) {$\omega$};
		\node [style=white phase dot] (36)  at (0.5, 0.875) {$\overline\omega$};
		\node [style=dot] (37)  at (0.75, 0.125) {};
		\node [style=dot] (38)  at (0.25, 0.125) {};
		\node [style=dot] (39)  at (0.5, 0.375) {};
		\node [style=white dot] (40)  at (0.5, -0.375) {};
		\node [style=none] (41)  at (0.0, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tickedge, in=30, out=-90] (30) to (33);
		\draw (31) to (30);
		\draw (32) to (31);
		\draw (32) to (30);
		\draw (33) to (34);
		\draw [in=270, out=150] (33) to (31);
		\draw (34) to (41.center);
		\draw (35) to (32);
		\draw (36) to (39);
		\draw [in=30, out=-90] (37) to (40);
		\draw (38) to (37);
		\draw (39) to (38);
		\draw (39) to (37);
		\draw [style=tickedge, in=270, out=150] (40) to (38);
		\draw (40) to (34);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-red-i-aux/CPM-red-i-aux_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (43)  at (0.25, 0.0) {};
		\node [style=dot] (44)  at (-0.25, 0.0) {};
		\node [style=dot] (45)  at (0.0, 0.25) {};
		\node [style=white dot] (46)  at (0.0, -0.5) {};
		\node [style=white dot] (47)  at (0.0, 0.5) {};
		\node [style=none] (48)  at (0.0, -0.75) {};
		\node [style=white phase dot] (49)  at (-0.5, 0.75) {$\omega$};
		\node [style=white phase dot] (50)  at (0.5, 0.75) {$\overline\omega$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tickedge, in=30, out=-90] (43) to (46);
		\draw (44) to (43);
		\draw (45) to (44);
		\draw (45) to (43);
		\draw (46) to (48.center);
		\draw [in=270, out=150] (46) to (44);
		\draw (47) to (45);
		\draw (49) to (47);
		\draw (50) to (47);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-red-i-aux/CPM-red-i-aux_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (52)  at (0.25, 0.125) {};
		\node [style=dot] (53)  at (-0.25, 0.125) {};
		\node [style=dot] (54)  at (0.0, 0.375) {};
		\node [style=white dot] (55)  at (0.0, -0.375) {};
		\node [style=white dot] (56)  at (0.0, 0.625) {};
		\node [style=none] (57)  at (0.0, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tickedge, in=30, out=-90] (52) to (55);
		\draw (53) to (52);
		\draw (54) to (53);
		\draw (54) to (52);
		\draw (55) to (57.center);
		\draw [in=270, out=150] (55) to (53);
		\draw (56) to (54);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-red-i-aux/CPM-red-i-aux_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (59)  at (0.25, 0.375) {};
		\node [style=white dot] (60)  at (-0.25, 0.375) {};
		\node [style=white dot] (62)  at (0.0, -0.125) {};
		\node [style=none] (64)  at (0.0, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tickedge, in=30, out=-90] (59) to (62);
		\draw (62) to (64.center);
		\draw [in=270, out=150] (62) to (60);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-red-i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-3.25, -0.25) {};
		\node [style=dot] (1) at (-3.25, 0.125) {};
		\node [style=dot] (2) at (-3, 0.25) {};
		\node [style=dot] (3) at (-3.25, 0.375) {};
		\node [style=dot] (4) at (-2.75, 0.25) {};
		\node [style=white phase dot] (5) at (-2.375, 0.25) {$i$};
		\node [style=none] (6) at (-3.25, 0.75) {};
		\node [style=none] (7) at (-2, 0) {$=$};
		\node [style=white dot] (8) at (-1.5, -0.25) {};
		\node [style=dot] (9) at (-1.5, 0.125) {};
		\node [style=dot] (10) at (-1.25, 0.25) {};
		\node [style=dot] (11) at (-1.5, 0.375) {};
		\node [style=white phase dot] (13) at (-0.875, 0.25) {$i$};
		\node [style=none] (14) at (-1.5, 0.75) {};
		\node [style=none] (15) at (-0.375, 0) {$=$};
		\node [style=white dot] (16) at (0.375, 0.25) {};
		\node [style=white phase dot] (20) at (1, 0.25) {$i$};
		\node [style=none] (21) at (0.375, 0.75) {};
		\node [style=dot] (22) at (0.25, -0.25) {};
		\node [style=dot] (23) at (0.375, -0.5) {};
		\node [style=dot] (24) at (0.5, -0.25) {};
		\node [style=dot] (25) at (0.875, -0.25) {};
		\node [style=dot] (26) at (1, -0.5) {};
		\node [style=dot] (27) at (1.125, -0.25) {};
		\node [style=none] (28) at (1.625, 0) {$=$};
		\node [style=white dot] (29) at (2.9, 0.25) {};
		\node [style=white phase dot] (30) at (2.875, -0.25) {$i$};
		\node [style=none] (31) at (2.9, 0.75) {};
		\node [style=dot] (35) at (3.55, -0.125) {};
		\node [style=dot] (36) at (3.3, -0.25) {};
		\node [style=dot] (37) at (3.55, -0.375) {};
		\node [style=none] (38) at (3.025, -0.25) {};
		\node [style=dot] (39) at (2.25, -0.125) {};
		\node [style=dot] (40) at (2.5, -0.25) {};
		\node [style=dot] (41) at (2.25, -0.375) {};
		\node [style=none] (42) at (4.125, 0) {$=$};
		\node [style=white dot] (43) at (4.75, 0.75) {};
		\node [style=white phase dot] (44) at (4.75, -1.375) {$-i$};
		\node [style=none] (45) at (4.75, 1) {};
		\node [style=dot] (46) at (4.625, 0.25) {};
		\node [style=dot] (47) at (4.75, 0) {};
		\node [style=dot] (48) at (4.875, 0.25) {};
		\node [style=dot] (50) at (4.625, -0.5) {};
		\node [style=dot] (51) at (4.75, -0.25) {};
		\node [style=dot] (52) at (4.875, -0.5) {};
		\node [style=white phase dot] (53) at (4.75, -0.95) {$-1$};
		\node [style=none] (54) at (10.275, 0) {$=$};
		\node [style=none] (66) at (10.925, 0) {};
		\node [style=white dot] (67) at (11.225, -0.45) {};
		\node [style=white dot] (68) at (11.225, -0.2) {};
		\node [style=none] (69) at (10.925, -0.65) {};
		\node [style=fswap] (70) at (10.975, -0.325) {};
		\node [style=white phase dot] (71) at (10.925, -0.725) {$-1$};
		\node [style=white dot] (72) at (10.925, 0.75) {};
		\node [style=white phase dot] (73) at (10.925, -1.775) {$i$};
		\node [style=none] (74) at (10.925, 1) {};
		\node [style=dot] (75) at (10.8, 0.25) {};
		\node [style=dot] (76) at (10.925, 0) {};
		\node [style=dot] (77) at (11.05, 0.25) {};
		\node [style=dot] (78) at (10.8, -1.15) {};
		\node [style=dot] (79) at (10.925, -1.4) {};
		\node [style=dot] (80) at (11.05, -1.15) {};
		\node [style=none] (81) at (12.475, 0) {$=$};
		\node [style=none] (82) at (13.125, 0) {};
		\node [style=white dot] (83) at (13.425, -0.45) {};
		\node [style=white dot] (84) at (13.425, -0.2) {};
		\node [style=none] (85) at (13.125, -0.65) {};
		\node [style=fswap] (86) at (13.175, -0.325) {};
		\node [style=white phase dot] (87) at (13.125, -0.775) {$-1$};
		\node [style=white dot] (88) at (13.125, 0.75) {};
		\node [style=none] (90) at (13.125, 1) {};
		\node [style=dot] (91) at (13, 0.25) {};
		\node [style=dot] (92) at (13.125, 0) {};
		\node [style=dot] (93) at (13.25, 0.25) {};
		\node [style=none] (94) at (14.675, 0) {$=$};
		\node [style=white dot] (101) at (15.325, 0.75) {};
		\node [style=none] (102) at (15.325, 1) {};
		\node [style=dot] (103) at (15.2, 0.25) {};
		\node [style=dot] (104) at (15.325, 0) {};
		\node [style=dot] (105) at (15.45, 0.25) {};
		\node [style=dot] (107) at (15.325, -0.25) {};
		\node [style=none] (108) at (4.7, -0.8) {};
		\node [style=none] (109) at (10.85, -0.875) {};
		\node [style=none] (110) at (16.45, 0) {$=$};
		\node [style=white dot] (111) at (17.1, 0.75) {};
		\node [style=none] (112) at (17.1, 1) {};
		\node [style=dot] (113) at (16.975, 0.25) {};
		\node [style=dot] (115) at (17.225, 0.25) {};
		\node [style=none] (116) at (18.475, 0) {$=$};
		\node [style=white dot] (117) at (18.975, -0.25) {};
		\node [style=none] (122) at (18.975, 0.25) {};
		\node [style=none] (123) at (5.475, 0) {$=$};
		\node [style=none] (124) at (8.625, 0) {};
		\node [style=white dot] (125) at (8.925, -0.45) {};
		\node [style=white dot] (126) at (8.925, -0.2) {};
		\node [style=none] (127) at (8.625, -0.65) {};
		\node [style=fswap] (128) at (8.675, -0.325) {};
		\node [style=white phase dot] (129) at (8.625, -0.725) {$-1$};
		\node [style=white dot] (130) at (8.625, 0.75) {};
		\node [style=none] (132) at (8.625, 1) {};
		\node [style=dot] (133) at (8.5, 0.25) {};
		\node [style=dot] (134) at (8.625, 0) {};
		\node [style=dot] (135) at (8.75, 0.25) {};
		\node [style=dot] (136) at (8.5, -1.15) {};
		\node [style=dot] (137) at (8.625, -1.4) {};
		\node [style=dot] (138) at (8.75, -1.15) {};
		\node [style=none] (139) at (8.55, -0.875) {};
		\node [style=white dot] (140) at (8.925, -1.6) {};
		\node [style=white dot] (141) at (8.925, -1.85) {};
		\node [style=none] (142) at (8.625, -1.425) {};
		\node [style=fswap] (143) at (8.7, -1.725) {};
		\node [style=none] (144) at (8.625, -2.025) {};
		\node [style=white phase dot] (145) at (8.625, -2.175) {$-i$};
		\node [style=white dot] (146) at (6.725, -0.75) {};
		\node [style=white dot] (147) at (6.725, -0.5) {};
		\node [style=none] (148) at (6.35, -1) {};
		\node [style=fswap] (149) at (6.425, -0.625) {};
		\node [style=none] (150) at (6.35, 0.25) {};
		\node [style=white dot] (151) at (5.975, -0.25) {};
		\node [style=white dot] (152) at (5.975, 0) {};
		\node [style=none] (153) at (6.35, -0.375) {};
		\node [style=fswap] (154) at (6.275, -0.125) {};
		\node [style=white dot] (155) at (6.35, 1) {};
		\node [style=white phase dot] (156) at (6.35, -2.125) {$-i$};
		\node [style=none] (157) at (6.35, 1.25) {};
		\node [style=dot] (158) at (6.225, 0.5) {};
		\node [style=dot] (159) at (6.35, 0.25) {};
		\node [style=dot] (160) at (6.475, 0.5) {};
		\node [style=dot] (161) at (6.225, -1.25) {};
		\node [style=dot] (162) at (6.35, -1) {};
		\node [style=dot] (163) at (6.475, -1.25) {};
		\node [style=white phase dot] (164) at (6.35, -1.7) {$-1$};
		\node [style=none] (165) at (6.3, -1.55) {};
		\node [style=dot] (166) at (7, 0.5) {};
		\node [style=white phase dot] (167) at (7, 0) {$1/2$};
		\node [style=none] (168) at (7.75, 0) {$=$};
		\node [style=dot] (169) at (9.225, 1) {};
		\node [style=white phase dot] (170) at (9.225, 0.5) {$1/2$};
		\node [style=dot] (171) at (11.725, 1) {};
		\node [style=white phase dot, font={\tiny\boldmath}] (172) at (11.725, 0.5) {$1/\sqrt2$};
		\node [style=dot] (173) at (13.725, 1) {};
		\node [style=white phase dot, font={\tiny\boldmath}] (174) at (13.725, 0.5) {$1/\sqrt2$};
		\node [style=dot] (175) at (15.975, 1) {};
		\node [style=white phase dot, font={\tiny\boldmath}] (176) at (15.975, 0.5) {$\sqrt2$};
		\node [style=dot] (177) at (17.725, 0.5) {};
		\node [style=white phase dot, font={\tiny\boldmath}] (178) at (17.725, 0) {$\sqrt2$};
		\node [style=dot] (179) at (19.725, 0.25) {};
		\node [style=white phase dot, font={\tiny\boldmath}] (180) at (19.725, -0.25) {$\sqrt2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tickedge, in=-45, out=-135, loop] (0) to ();
		\draw (3) to (1);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (6.center) to (0);
		\draw [style=tickedge, in=-45, out=-135, loop] (8) to ();
		\draw (11) to (9);
		\draw (9) to (10);
		\draw (10) to (11);
		\draw (14.center) to (8);
		\draw (13) to (10);
		\draw (21.center) to (16);
		\draw (24) to (22);
		\draw (22) to (23);
		\draw (23) to (24);
		\draw (27) to (25);
		\draw (25) to (26);
		\draw (26) to (27);
		\draw (16) to (22);
		\draw (24) to (20);
		\draw (16) to (25);
		\draw (20) to (27);
		\draw [style=tickedge, bend right=75, looseness=1.50] (23) to (26);
		\draw (2) to (5);
		\draw (31.center) to (29);
		\draw (37) to (35);
		\draw (35) to (36);
		\draw (36) to (37);
		\draw [style=tickedge] (36) to (38.center);
		\draw (41) to (39);
		\draw (39) to (40);
		\draw (40) to (41);
		\draw (39) to (29);
		\draw (40) to (30);
		\draw [style=tickedge] (29) to (35);
		\draw [bend right=60] (41) to (37);
		\draw (45.center) to (43);
		\draw (48) to (46);
		\draw (46) to (47);
		\draw (47) to (48);
		\draw (52) to (50);
		\draw (50) to (51);
		\draw (51) to (52);
		\draw [bend right=15] (43) to (46);
		\draw (47) to (51);
		\draw (53) to (52);
		\draw (44) to (53);
		\draw [in=90, out=180] (68) to (69.center);
		\draw [in=-180, out=-90] (66.center) to (67);
		\draw [style=tickedge, bend right=15] (48) to (43);
		\draw (74.center) to (72);
		\draw (77) to (75);
		\draw (75) to (76);
		\draw (76) to (77);
		\draw (80) to (78);
		\draw (78) to (79);
		\draw (79) to (80);
		\draw [bend right=15] (72) to (75);
		\draw [style=tickedge, bend right=15] (77) to (72);
		\draw (71) to (80);
		\draw (79) to (73);
		\draw [in=90, out=180] (84) to (85.center);
		\draw [in=-180, out=-90] (82.center) to (83);
		\draw (90.center) to (88);
		\draw (93) to (91);
		\draw (91) to (92);
		\draw (92) to (93);
		\draw [bend right=15] (88) to (91);
		\draw [style=tickedge, bend right=15] (93) to (88);
		\draw (102.center) to (101);
		\draw (105) to (103);
		\draw (103) to (104);
		\draw (104) to (105);
		\draw [bend right=15] (101) to (103);
		\draw [style=tickedge, bend right=15] (105) to (101);
		\draw (107) to (104);
		\draw [style=tickedge] (108.center) to (50);
		\draw [style=tickedge] (109.center) to (78);
		\draw (112.center) to (111);
		\draw (115) to (113);
		\draw [bend right=15] (111) to (113);
		\draw [style=tickedge, bend right=15] (115) to (111);
		\draw [style=tickedge, in=-45, out=-135, loop] (117) to ();
		\draw (122.center) to (117);
		\draw [in=90, out=180] (126) to (127.center);
		\draw [in=-180, out=-90] (124.center) to (125);
		\draw (132.center) to (130);
		\draw (135) to (133);
		\draw (133) to (134);
		\draw (134) to (135);
		\draw (138) to (136);
		\draw (136) to (137);
		\draw (137) to (138);
		\draw [bend right=15] (130) to (133);
		\draw [style=tickedge, bend right=15] (135) to (130);
		\draw (129) to (138);
		\draw [style=tickedge] (139.center) to (136);
		\draw [in=-90, out=165] (141) to (142.center);
		\draw [in=-165, out=90] (144.center) to (140);
		\draw [in=90, out=180] (147) to (148.center);
		\draw [in=90, out=0] (152) to (153.center);
		\draw [in=0, out=-90] (150.center) to (151);
		\draw [in=-180, out=-90] (153.center) to (146);
		\draw (157.center) to (155);
		\draw (160) to (158);
		\draw (158) to (159);
		\draw (159) to (160);
		\draw (163) to (161);
		\draw (161) to (162);
		\draw (162) to (163);
		\draw [bend right=15] (155) to (158);
		\draw (164) to (163);
		\draw (156) to (164);
		\draw [style=tickedge, bend right=15] (160) to (155);
		\draw [style=tickedge] (165.center) to (161);
		\draw (167) to (166);
		\draw (170) to (169);
		\draw (172) to (171);
		\draw (174) to (173);
		\draw (176) to (175);
		\draw (178) to (177);
		\draw (180) to (179);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CPM-red-i/CPM-red-i_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0)  at (-0.438, -0.5) {};
		\node [style=dot] (1)  at (-0.438, -0.125) {};
		\node [style=dot] (2)  at (-0.188, 0.0) {};
		\node [style=dot] (3)  at (-0.438, 0.125) {};
		\node [style=dot] (4)  at (0.062, 0.0) {};
		\node [style=white phase dot] (5)  at (0.438, 0.0) {$i$};
		\node [style=none] (6)  at (-0.438, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tickedge, in=-45, out=-135, loop] (0) to ();
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (2) to (5);
		\draw (3) to (1);
		\draw (6.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-red-i/CPM-red-i_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (8)  at (-0.312, -0.5) {};
		\node [style=dot] (9)  at (-0.312, -0.125) {};
		\node [style=dot] (10)  at (-0.062, 0.0) {};
		\node [style=dot] (11)  at (-0.312, 0.125) {};
		\node [style=white phase dot] (13)  at (0.312, 0.0) {$i$};
		\node [style=none] (14)  at (-0.312, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tickedge, in=-45, out=-135, loop] (8) to ();
		\draw (9) to (10);
		\draw (10) to (11);
		\draw (11) to (9);
		\draw (13) to (10);
		\draw (14.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-red-i/CPM-red-i_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (16)  at (-0.312, 0.125) {};
		\node [style=white phase dot] (20)  at (0.312, 0.125) {$i$};
		\node [style=none] (21)  at (-0.312, 0.625) {};
		\node [style=dot] (22)  at (-0.438, -0.375) {};
		\node [style=dot] (23)  at (-0.312, -0.625) {};
		\node [style=dot] (24)  at (-0.188, -0.375) {};
		\node [style=dot] (25)  at (0.188, -0.375) {};
		\node [style=dot] (26)  at (0.312, -0.625) {};
		\node [style=dot] (27)  at (0.438, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16) to (22);
		\draw (16) to (25);
		\draw (20) to (27);
		\draw (21.center) to (16);
		\draw (22) to (23);
		\draw (23) to (24);
		\draw [style=tickedge, bend right=75, looseness=1.50] (23) to (26);
		\draw (24) to (22);
		\draw (24) to (20);
		\draw (25) to (26);
		\draw (26) to (27);
		\draw (27) to (25);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-red-i/CPM-red-i_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (29)  at (0.0, 0.062) {};
		\node [style=white phase dot] (30)  at (-0.025, -0.438) {$i$};
		\node [style=none] (31)  at (0.0, 0.562) {};
		\node [style=dot] (35)  at (0.65, -0.312) {};
		\node [style=dot] (36)  at (0.4, -0.438) {};
		\node [style=dot] (37)  at (0.65, -0.562) {};
		\node [style=none] (38)  at (0.125, -0.438) {};
		\node [style=dot] (39)  at (-0.65, -0.312) {};
		\node [style=dot] (40)  at (-0.4, -0.438) {};
		\node [style=dot] (41)  at (-0.65, -0.562) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tickedge] (29) to (35);
		\draw (31.center) to (29);
		\draw (35) to (36);
		\draw (36) to (37);
		\draw [style=tickedge] (36) to (38.center);
		\draw (37) to (35);
		\draw (39) to (40);
		\draw (39) to (29);
		\draw (40) to (41);
		\draw (40) to (30);
		\draw (41) to (39);
		\draw [bend right=60] (41) to (37);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-red-i/CPM-red-i_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (43)  at (0.0, 0.938) {};
		\node [style=white phase dot] (44)  at (0.0, -1.188) {$-i$};
		\node [style=none] (45)  at (0.0, 1.188) {};
		\node [style=dot] (46)  at (-0.125, 0.438) {};
		\node [style=dot] (47)  at (0.0, 0.188) {};
		\node [style=dot] (48)  at (0.125, 0.438) {};
		\node [style=dot] (50)  at (-0.125, -0.312) {};
		\node [style=dot] (51)  at (0.0, -0.062) {};
		\node [style=dot] (52)  at (0.125, -0.312) {};
		\node [style=white phase dot] (53)  at (0.0, -0.762) {$-1$};
		\node [style=none] (108)  at (-0.05, -0.613) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (43) to (46);
		\draw (44) to (53);
		\draw (45.center) to (43);
		\draw (46) to (47);
		\draw (47) to (48);
		\draw (47) to (51);
		\draw (48) to (46);
		\draw [style=tickedge, bend right=15] (48) to (43);
		\draw (50) to (51);
		\draw (51) to (52);
		\draw (52) to (50);
		\draw (53) to (52);
		\draw [style=tickedge] (108.center) to (50);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-red-i/CPM-red-i_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (146)  at (0.237, -0.312) {};
		\node [style=white dot] (147)  at (0.237, -0.062) {};
		\node [style=none] (148)  at (-0.138, -0.562) {};
		\node [style=fswap] (149)  at (-0.062, -0.188) {};
		\node [style=none] (150)  at (-0.138, 0.688) {};
		\node [style=white dot] (151)  at (-0.513, 0.188) {};
		\node [style=white dot] (152)  at (-0.513, 0.438) {};
		\node [style=none] (153)  at (-0.138, 0.062) {};
		\node [style=fswap] (154)  at (-0.212, 0.312) {};
		\node [style=white dot] (155)  at (-0.138, 1.438) {};
		\node [style=white phase dot] (156)  at (-0.138, -1.688) {$-i$};
		\node [style=none] (157)  at (-0.138, 1.688) {};
		\node [style=dot] (158)  at (-0.263, 0.938) {};
		\node [style=dot] (159)  at (-0.138, 0.688) {};
		\node [style=dot] (160)  at (-0.013, 0.938) {};
		\node [style=dot] (161)  at (-0.263, -0.812) {};
		\node [style=dot] (162)  at (-0.138, -0.562) {};
		\node [style=dot] (163)  at (-0.013, -0.812) {};
		\node [style=white phase dot] (164)  at (-0.138, -1.262) {$-1$};
		\node [style=none] (165)  at (-0.188, -1.113) {};
		\node [style=dot] (166)  at (0.513, 0.938) {};
		\node [style=white phase dot] (167)  at (0.513, 0.438) {$1/2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=180] (147) to (148.center);
		\draw [in=0, out=-90] (150.center) to (151);
		\draw [in=90, out=0] (152) to (153.center);
		\draw [in=-180, out=-90] (153.center) to (146);
		\draw [bend right=15] (155) to (158);
		\draw (156) to (164);
		\draw (157.center) to (155);
		\draw (158) to (159);
		\draw (159) to (160);
		\draw (160) to (158);
		\draw [style=tickedge, bend right=15] (160) to (155);
		\draw (161) to (162);
		\draw (162) to (163);
		\draw (163) to (161);
		\draw (164) to (163);
		\draw [style=tickedge] (165.center) to (161);
		\draw (167) to (166);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-red-i/CPM-red-i_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (124)  at (-0.238, 0.587) {};
		\node [style=white dot] (125)  at (0.062, 0.137) {};
		\node [style=white dot] (126)  at (0.062, 0.387) {};
		\node [style=none] (127)  at (-0.238, -0.063) {};
		\node [style=fswap] (128)  at (-0.188, 0.262) {};
		\node [style=white phase dot] (129)  at (-0.238, -0.138) {$-1$};
		\node [style=white dot] (130)  at (-0.238, 1.337) {};
		\node [style=none] (132)  at (-0.238, 1.587) {};
		\node [style=dot] (133)  at (-0.363, 0.837) {};
		\node [style=dot] (134)  at (-0.238, 0.587) {};
		\node [style=dot] (135)  at (-0.113, 0.837) {};
		\node [style=dot] (136)  at (-0.363, -0.562) {};
		\node [style=dot] (137)  at (-0.238, -0.812) {};
		\node [style=dot] (138)  at (-0.113, -0.562) {};
		\node [style=none] (139)  at (-0.312, -0.288) {};
		\node [style=white dot] (140)  at (0.062, -1.013) {};
		\node [style=white dot] (141)  at (0.062, -1.263) {};
		\node [style=none] (142)  at (-0.238, -0.838) {};
		\node [style=fswap] (143)  at (-0.163, -1.138) {};
		\node [style=none] (144)  at (-0.238, -1.438) {};
		\node [style=white phase dot] (145)  at (-0.238, -1.587) {$-i$};
		\node [style=dot] (169)  at (0.362, 1.587) {};
		\node [style=white phase dot] (170)  at (0.362, 1.087) {$1/2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-90] (124.center) to (125);
		\draw [in=90, out=180] (126) to (127.center);
		\draw (129) to (138);
		\draw [bend right=15] (130) to (133);
		\draw (132.center) to (130);
		\draw (133) to (134);
		\draw (134) to (135);
		\draw (135) to (133);
		\draw [style=tickedge, bend right=15] (135) to (130);
		\draw (136) to (137);
		\draw (137) to (138);
		\draw (138) to (136);
		\draw [style=tickedge] (139.center) to (136);
		\draw [in=-90, out=165] (141) to (142.center);
		\draw [in=-165, out=90] (144.center) to (140);
		\draw (170) to (169);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-red-i/CPM-red-i_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66)  at (-0.337, 0.387) {};
		\node [style=white dot] (67)  at (-0.037, -0.063) {};
		\node [style=white dot] (68)  at (-0.037, 0.187) {};
		\node [style=none] (69)  at (-0.337, -0.263) {};
		\node [style=fswap] (70)  at (-0.287, 0.062) {};
		\node [style=white phase dot] (71)  at (-0.337, -0.338) {$-1$};
		\node [style=white dot] (72)  at (-0.337, 1.137) {};
		\node [style=white phase dot] (73)  at (-0.337, -1.387) {$i$};
		\node [style=none] (74)  at (-0.337, 1.387) {};
		\node [style=dot] (75)  at (-0.462, 0.637) {};
		\node [style=dot] (76)  at (-0.337, 0.387) {};
		\node [style=dot] (77)  at (-0.212, 0.637) {};
		\node [style=dot] (78)  at (-0.462, -0.762) {};
		\node [style=dot] (79)  at (-0.337, -1.012) {};
		\node [style=dot] (80)  at (-0.212, -0.762) {};
		\node [style=none] (109)  at (-0.412, -0.488) {};
		\node [style=dot] (171)  at (0.463, 1.387) {};
		\node [style=white phase dot, font={\tiny\boldmath}] (172)  at (0.463, 0.887) {$1/\sqrt2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-90] (66.center) to (67);
		\draw [in=90, out=180] (68) to (69.center);
		\draw (71) to (80);
		\draw [bend right=15] (72) to (75);
		\draw (74.center) to (72);
		\draw (75) to (76);
		\draw (76) to (77);
		\draw (77) to (75);
		\draw [style=tickedge, bend right=15] (77) to (72);
		\draw (78) to (79);
		\draw (79) to (80);
		\draw (79) to (73);
		\draw (80) to (78);
		\draw [style=tickedge] (109.center) to (78);
		\draw (172) to (171);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-red-i/CPM-red-i_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (82)  at (-0.238, -0.112) {};
		\node [style=white dot] (83)  at (0.062, -0.562) {};
		\node [style=white dot] (84)  at (0.062, -0.312) {};
		\node [style=none] (85)  at (-0.238, -0.762) {};
		\node [style=fswap] (86)  at (-0.188, -0.438) {};
		\node [style=white phase dot] (87)  at (-0.238, -0.887) {$-1$};
		\node [style=white dot] (88)  at (-0.238, 0.637) {};
		\node [style=none] (90)  at (-0.238, 0.887) {};
		\node [style=dot] (91)  at (-0.363, 0.138) {};
		\node [style=dot] (92)  at (-0.238, -0.112) {};
		\node [style=dot] (93)  at (-0.113, 0.138) {};
		\node [style=dot] (173)  at (0.362, 0.887) {};
		\node [style=white phase dot, font={\tiny\boldmath}] (174)  at (0.362, 0.388) {$1/\sqrt2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-90] (82.center) to (83);
		\draw [in=90, out=180] (84) to (85.center);
		\draw [bend right=15] (88) to (91);
		\draw (90.center) to (88);
		\draw (91) to (92);
		\draw (92) to (93);
		\draw (93) to (91);
		\draw [style=tickedge, bend right=15] (93) to (88);
		\draw (174) to (173);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-red-i/CPM-red-i_09.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (101)  at (-0.262, 0.375) {};
		\node [style=none] (102)  at (-0.262, 0.625) {};
		\node [style=dot] (103)  at (-0.387, -0.125) {};
		\node [style=dot] (104)  at (-0.262, -0.375) {};
		\node [style=dot] (105)  at (-0.137, -0.125) {};
		\node [style=dot] (107)  at (-0.262, -0.625) {};
		\node [style=dot] (175)  at (0.388, 0.625) {};
		\node [style=white phase dot, font={\tiny\boldmath}] (176)  at (0.388, 0.125) {$\sqrt2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (101) to (103);
		\draw (102.center) to (101);
		\draw (103) to (104);
		\draw (104) to (105);
		\draw (105) to (103);
		\draw [style=tickedge, bend right=15] (105) to (101);
		\draw (107) to (104);
		\draw (176) to (175);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-red-i/CPM-red-i_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (111)  at (-0.25, 0.25) {};
		\node [style=none] (112)  at (-0.25, 0.5) {};
		\node [style=dot] (113)  at (-0.375, -0.25) {};
		\node [style=dot] (115)  at (-0.125, -0.25) {};
		\node [style=dot] (177)  at (0.375, 0.0) {};
		\node [style=white phase dot, font={\tiny\boldmath}] (178)  at (0.375, -0.5) {$\sqrt2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (111) to (113);
		\draw (112.center) to (111);
		\draw (115) to (113);
		\draw [style=tickedge, bend right=15] (115) to (111);
		\draw (178) to (177);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/CPM-red-i/CPM-red-i_11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (117)  at (-0.375, -0.25) {};
		\node [style=none] (122)  at (-0.375, 0.25) {};
		\node [style=dot] (179)  at (0.375, 0.25) {};
		\node [style=white phase dot, font={\tiny\boldmath}] (180)  at (0.375, -0.25) {$\sqrt2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tickedge, in=-45, out=-135, loop] (117) to ();
		\draw (122.center) to (117);
		\draw (180) to (179);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/D.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.25) {};
		\node [style=none] (1) at (-1.25, 0.25) {};
		\node [style=none] (2) at (-1.625, 0) {$D$};
		\node [style=none] (3) at (-2, -0.25) {};
		\node [style=none] (4) at (-1.25, -0.25) {};
		\node [style=none] (5) at (-1.875, 0.5) {};
		\node [style=none] (6) at (-1.875, 0.25) {};
		\node [style=none] (7) at (-1.375, 0.5) {};
		\node [style=none] (8) at (-1.375, 0.25) {};
		\node [style=none] (10) at (-1.875, -0.25) {};
		\node [style=none] (11) at (-1.875, -0.5) {};
		\node [style=none] (12) at (-1.375, -0.25) {};
		\node [style=none] (13) at (-1.375, -0.5) {};
		\node [style=none] (15) at (-1.625, 0.45) {$\overset{n}{...}$};
		\node [style=none] (16) at (-1.625, -0.45) {$\underset{m}{...}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white] (0.center)
			 to (3.center)
			 to (4.center)
			 to (1.center)
			 to cycle;
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/D1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.375, 0.25) {};
		\node [style=none] (1) at (0.375, 0.25) {};
		\node [style=none] (2) at (0, 0) {$D_1$};
		\node [style=none] (3) at (-0.375, -0.25) {};
		\node [style=none] (4) at (0.375, -0.25) {};
		\node [style=none] (5) at (-0.25, 0.5) {};
		\node [style=none] (6) at (-0.25, 0.25) {};
		\node [style=none] (7) at (0.25, 0.5) {};
		\node [style=none] (8) at (0.25, 0.25) {};
		\node [style=none] (9) at (0, 0.375) {...};
		\node [style=none] (10) at (-0.25, -0.25) {};
		\node [style=none] (11) at (-0.25, -0.5) {};
		\node [style=none] (12) at (0.25, -0.25) {};
		\node [style=none] (13) at (0.25, -0.5) {};
		\node [style=none] (14) at (0, -0.375) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white] (0.center)
			 to (3.center)
			 to (4.center)
			 to (1.center)
			 to cycle;
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/D2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.25) {};
		\node [style=none] (1) at (0.25, 0.25) {};
		\node [style=none] (2) at (-0.125, 0) {$D_2$};
		\node [style=none] (3) at (-0.5, -0.25) {};
		\node [style=none] (4) at (0.25, -0.25) {};
		\node [style=none] (5) at (-0.375, 0.5) {};
		\node [style=none] (6) at (-0.375, 0.25) {};
		\node [style=none] (7) at (0.125, 0.5) {};
		\node [style=none] (8) at (0.125, 0.25) {};
		\node [style=none] (9) at (-0.125, 0.375) {...};
		\node [style=none] (10) at (-0.375, -0.25) {};
		\node [style=none] (11) at (-0.375, -0.5) {};
		\node [style=none] (12) at (0.125, -0.25) {};
		\node [style=none] (13) at (0.125, -0.5) {};
		\node [style=none] (14) at (-0.125, -0.375) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white] (3.center)
			 to (4.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/E3-decomposition-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-2.875, 0.25) {};
		\node [style=white phase dot] (1) at (-3.375, 0.25) {$\lambda$};
		\node [style=none] (2) at (-3.5, -0.25) {};
		\node [style=none] (3) at (-3.25, -0.25) {};
		\node [style=none] (4) at (-3.375, -0.075) {...};
		\node [style=none] (5) at (-3, -0.25) {};
		\node [style=none] (6) at (-2.75, -0.25) {};
		\node [style=none] (7) at (-2.875, -0.075) {...};
		\node [style=none] (8) at (-2.25, 0) {$\mapsto$};
		\node [style=dot] (9) at (-1.125, -0.25) {};
		\node [style=white phase dot] (10) at (-1.625, -0.25) {$\lambda$};
		\node [style=none] (11) at (-1.75, -0.75) {};
		\node [style=none] (12) at (-1.5, -0.75) {};
		\node [style=none] (13) at (-1.625, -0.575) {...};
		\node [style=none] (14) at (-1.25, -0.75) {};
		\node [style=none] (15) at (-1, -0.75) {};
		\node [style=none] (16) at (-1.125, -0.575) {...};
		\node [style=dot] (17) at (-1.125, 0.25) {};
		\node [style=white phase dot] (18) at (-1.625, 0.25) {$\overline\lambda$};
		\node [style=none] (19) at (-1.75, 0.75) {};
		\node [style=none] (20) at (-1.5, 0.75) {};
		\node [style=none] (21) at (-1.625, 0.575) {...};
		\node [style=none] (22) at (-1.25, 0.75) {};
		\node [style=none] (23) at (-1, 0.75) {};
		\node [style=none] (24) at (-1.125, 0.575) {...};
		\node [style=none] (25) at (-0.5, 0) {$=$};
		\node [style=dot] (26) at (0.625, -0.25) {};
		\node [style=white phase dot] (27) at (0.125, -0.25) {$\lambda$};
		\node [style=none] (28) at (0, -0.75) {};
		\node [style=none] (29) at (0.25, -0.75) {};
		\node [style=none] (30) at (0.125, -0.575) {...};
		\node [style=none] (31) at (0.5, -0.75) {};
		\node [style=none] (32) at (0.75, -0.75) {};
		\node [style=none] (33) at (0.625, -0.575) {...};
		\node [style=dot] (34) at (0.625, 0.5) {};
		\node [style=white phase dot] (35) at (0.125, 0.5) {$\overline\lambda$};
		\node [style=none] (36) at (0, 1) {};
		\node [style=none] (37) at (0.25, 1) {};
		\node [style=none] (38) at (0.125, 0.825) {...};
		\node [style=none] (39) at (0.5, 1) {};
		\node [style=none] (40) at (0.75, 1) {};
		\node [style=none] (41) at (0.625, 0.825) {...};
		\node [style=dot] (42) at (0.125, 0.125) {};
		\node [style=white dot] (43) at (0.625, 0.125) {};
		\node [style=none] (44) at (1.25, 0) {$=$};
		\node [style=dot] (45) at (0.375, 0.125) {};
		\node [style=dot] (46) at (2.375, -0.25) {};
		\node [style=white phase dot] (47) at (1.875, -0.25) {$\lambda$};
		\node [style=none] (48) at (1.75, -0.75) {};
		\node [style=none] (49) at (2, -0.75) {};
		\node [style=none] (50) at (1.875, -0.575) {...};
		\node [style=none] (51) at (2.25, -0.75) {};
		\node [style=none] (52) at (2.5, -0.75) {};
		\node [style=none] (53) at (2.375, -0.575) {...};
		\node [style=dot] (54) at (2.375, 0.5) {};
		\node [style=white phase dot] (55) at (1.875, 0.5) {$\overline\lambda$};
		\node [style=none] (56) at (1.75, 1) {};
		\node [style=none] (57) at (2, 1) {};
		\node [style=none] (58) at (1.875, 0.825) {...};
		\node [style=none] (59) at (2.25, 1) {};
		\node [style=none] (60) at (2.5, 1) {};
		\node [style=none] (61) at (2.375, 0.825) {...};
		\node [style=dot] (62) at (1.875, 0.125) {};
		\node [style=dot] (63) at (2.375, 0) {};
		\node [style=dot] (64) at (2.375, 0.25) {};
		\node [style=none] (65) at (3, 0) {and};
		\node [style=dot] (66) at (4.125, -0.25) {};
		\node [style=white phase dot] (67) at (3.625, -0.25) {$\lambda$};
		\node [style=none] (68) at (3.5, -0.75) {};
		\node [style=none] (69) at (3.75, -0.75) {};
		\node [style=none] (70) at (3.625, -0.575) {...};
		\node [style=none] (71) at (4, -0.75) {};
		\node [style=none] (72) at (4.25, -0.75) {};
		\node [style=none] (73) at (4.125, -0.575) {...};
		\node [style=dot] (74) at (4.125, 0.5) {};
		\node [style=white phase dot] (75) at (3.625, 0.5) {$\overline\lambda$};
		\node [style=none] (76) at (3.5, 1) {};
		\node [style=none] (77) at (3.75, 1) {};
		\node [style=none] (78) at (3.625, 0.825) {...};
		\node [style=none] (79) at (4, 1) {};
		\node [style=none] (80) at (4.25, 1) {};
		\node [style=none] (81) at (4.125, 0.825) {...};
		\node [style=dot] (82) at (3.625, 0.125) {};
		\node [style=dot] (84) at (3.875, 0.125) {};
		\node [style=none] (85) at (4.75, 0) {$=$};
		\node [style=white phase dot] (87) at (5.375, -0.25) {$\lambda$};
		\node [style=none] (88) at (5.25, -0.75) {};
		\node [style=none] (89) at (5.5, -0.75) {};
		\node [style=none] (90) at (5.375, -0.575) {...};
		\node [style=none] (91) at (5.75, -0.75) {};
		\node [style=none] (92) at (6, -0.75) {};
		\node [style=none] (93) at (5.875, -0.7) {...};
		\node [style=white phase dot] (95) at (5.375, 0.5) {$\overline\lambda$};
		\node [style=none] (96) at (5.25, 1) {};
		\node [style=none] (97) at (5.5, 1) {};
		\node [style=none] (98) at (5.375, 0.825) {...};
		\node [style=none] (99) at (5.75, 1) {};
		\node [style=none] (100) at (6, 1) {};
		\node [style=none] (101) at (5.875, 0.95) {...};
		\node [style=dot] (102) at (5.625, 0.125) {};
		\node [style=none] (105) at (6.5, 0) {and};
		\node [style=dot] (106) at (7.625, -0.25) {};
		\node [style=none] (111) at (7.5, -0.75) {};
		\node [style=none] (112) at (7.75, -0.75) {};
		\node [style=none] (113) at (7.625, -0.575) {...};
		\node [style=dot] (114) at (7.625, 0.5) {};
		\node [style=none] (119) at (7.5, 1) {};
		\node [style=none] (120) at (7.75, 1) {};
		\node [style=none] (121) at (7.625, 0.825) {...};
		\node [style=dot] (124) at (5.75, -0.5) {};
		\node [style=dot] (125) at (5.75, -0.25) {};
		\node [style=dot] (126) at (6, -0.5) {};
		\node [style=dot] (127) at (6, -0.25) {};
		\node [style=dot] (128) at (5.75, 0.5) {};
		\node [style=dot] (129) at (5.75, 0.75) {};
		\node [style=dot] (130) at (6, 0.5) {};
		\node [style=dot] (131) at (6, 0.75) {};
		\node [style=none] (132) at (7, -0.75) {};
		\node [style=none] (133) at (7.25, -0.75) {};
		\node [style=none] (134) at (7.125, -0.7) {...};
		\node [style=none] (135) at (7, 1) {};
		\node [style=none] (136) at (7.25, 1) {};
		\node [style=none] (137) at (7.125, 0.95) {...};
		\node [style=dot] (138) at (7, -0.5) {};
		\node [style=dot] (139) at (7, -0.25) {};
		\node [style=dot] (140) at (7.25, -0.5) {};
		\node [style=dot] (141) at (7.25, -0.25) {};
		\node [style=dot] (142) at (7, 0.5) {};
		\node [style=dot] (143) at (7, 0.75) {};
		\node [style=dot] (144) at (7.25, 0.5) {};
		\node [style=dot] (145) at (7.25, 0.75) {};
		\node [style=dot] (146) at (5.125, 0.125) {};
		\node [style=none] (147) at (8.25, 0) {$\mapsfrom$};
		\node [style=dot] (197) at (9, 0.5) {};
		\node [style=white phase dot] (198) at (9, 0) {$\lambda$};
		\node [style=none] (199) at (8.875, -0.5) {};
		\node [style=none] (200) at (9.125, -0.5) {};
		\node [style=none] (201) at (9, -0.325) {...};
		\node [style=none] (202) at (9.375, -0.5) {};
		\node [style=none] (203) at (9.625, -0.5) {};
		\node [style=none] (204) at (9.5, -0.325) {...};
		\node [style=dot] (205) at (9.375, 0.1) {};
		\node [style=dot] (206) at (9.375, -0.15) {};
		\node [style=dot] (207) at (9.625, 0.1) {};
		\node [style=dot] (208) at (9.625, -0.15) {};
		\node [style=dot] (211) at (11.5, 0) {};
		\node [style=none] (212) at (11.625, -0.5) {};
		\node [style=none] (213) at (11.375, -0.5) {};
		\node [style=none] (214) at (11.5, -0.325) {...};
		\node [style=none] (215) at (11.125, -0.5) {};
		\node [style=none] (216) at (10.875, -0.5) {};
		\node [style=none] (217) at (11, -0.325) {...};
		\node [style=dot] (218) at (11.125, 0.1) {};
		\node [style=dot] (219) at (11.125, -0.15) {};
		\node [style=dot] (220) at (10.875, 0.1) {};
		\node [style=dot] (221) at (10.875, -0.15) {};
		\node [style=none] (222) at (10.25, 0) {and};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (3.center) to (1);
		\draw [bend right=15] (1) to (2.center);
		\draw [bend right] (1) to (0);
		\draw [style=tickedge, bend left] (1) to (0);
		\draw [bend right=15] (0) to (5.center);
		\draw [bend left=15] (0) to (6.center);
		\draw [bend right=15] (12.center) to (10);
		\draw [bend right=15] (10) to (11.center);
		\draw (10) to (9);
		\draw [bend right=15] (9) to (14.center);
		\draw [bend left=15] (9) to (15.center);
		\draw [bend left=15] (20.center) to (18);
		\draw [bend left=15] (18) to (19.center);
		\draw (18) to (17);
		\draw [bend left=15] (17) to (22.center);
		\draw [bend right=15] (17) to (23.center);
		\draw (18) to (9);
		\draw (17) to (10);
		\draw [bend right=15] (29.center) to (27);
		\draw [bend right=15] (27) to (28.center);
		\draw [bend right=15] (26) to (31.center);
		\draw [bend left=15] (26) to (32.center);
		\draw [bend left=15] (37.center) to (35);
		\draw [bend left=15] (35) to (36.center);
		\draw [bend left=15] (34) to (39.center);
		\draw [bend right=15] (34) to (40.center);
		\draw (43) to (42);
		\draw (35) to (42);
		\draw (42) to (27);
		\draw (43) to (26);
		\draw (43) to (34);
		\draw [bend right=15] (49.center) to (47);
		\draw [bend right=15] (47) to (48.center);
		\draw [bend right=15] (46) to (51.center);
		\draw [bend left=15] (46) to (52.center);
		\draw [bend left=15] (57.center) to (55);
		\draw [bend left=15] (55) to (56.center);
		\draw [bend left=15] (54) to (59.center);
		\draw [bend right=15] (54) to (60.center);
		\draw (55) to (62);
		\draw (62) to (47);
		\draw (54) to (64);
		\draw (63) to (46);
		\draw [bend right=15] (69.center) to (67);
		\draw [bend right=15] (67) to (68.center);
		\draw [bend right=15] (66) to (71.center);
		\draw [bend left=15] (66) to (72.center);
		\draw [bend left=15] (77.center) to (75);
		\draw [bend left=15] (75) to (76.center);
		\draw [bend left=15] (74) to (79.center);
		\draw [bend right=15] (74) to (80.center);
		\draw (75) to (82);
		\draw (82) to (67);
		\draw (84) to (82);
		\draw [bend right=15] (89.center) to (87);
		\draw [bend right=15] (87) to (88.center);
		\draw [bend left=15] (97.center) to (95);
		\draw [bend left=15] (95) to (96.center);
		\draw (95) to (102);
		\draw (102) to (87);
		\draw [bend right=15] (106) to (111.center);
		\draw [bend left=15] (106) to (112.center);
		\draw [bend left=15] (114) to (119.center);
		\draw [bend right=15] (114) to (120.center);
		\draw (125) to (124);
		\draw (124) to (91.center);
		\draw (127) to (126);
		\draw (126) to (92.center);
		\draw (129) to (128);
		\draw (129) to (99.center);
		\draw (131) to (130);
		\draw (131) to (100.center);
		\draw (139) to (138);
		\draw (138) to (132.center);
		\draw (141) to (140);
		\draw (140) to (133.center);
		\draw (143) to (142);
		\draw (143) to (135.center);
		\draw (145) to (144);
		\draw (145) to (136.center);
		\draw (146) to (95);
		\draw (146) to (87);
		\draw [bend right=15] (200.center) to (198);
		\draw [bend right=15] (198) to (199.center);
		\draw [bend right] (198) to (197);
		\draw [style=tickedge, bend left] (198) to (197);
		\draw (205) to (202.center);
		\draw (207) to (203.center);
		\draw [bend left=15] (213.center) to (211);
		\draw [bend left=15] (211) to (212.center);
		\draw (218) to (215.center);
		\draw (220) to (216.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/E3-decomposition-proof/E3-decomposition-proof_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0)  at (0.25, 0.25) {};
		\node [style=white phase dot] (1)  at (-0.25, 0.25) {$\lambda$};
		\node [style=none] (2)  at (-0.375, -0.25) {};
		\node [style=none] (3)  at (-0.125, -0.25) {};
		\node [style=none] (4)  at (-0.25, -0.075) {...};
		\node [style=none] (5)  at (0.125, -0.25) {};
		\node [style=none] (6)  at (0.375, -0.25) {};
		\node [style=none] (7)  at (0.25, -0.075) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (0) to (5.center);
		\draw [bend left=15] (0) to (6.center);
		\draw [bend right=15] (1) to (2.center);
		\draw [bend right] (1) to (0);
		\draw [style=tickedge, bend left] (1) to (0);
		\draw [bend right=15] (3.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/E3-decomposition-proof/E3-decomposition-proof_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (9)  at (0.25, -0.25) {};
		\node [style=white phase dot] (10)  at (-0.25, -0.25) {$\lambda$};
		\node [style=none] (11)  at (-0.375, -0.75) {};
		\node [style=none] (12)  at (-0.125, -0.75) {};
		\node [style=none] (13)  at (-0.25, -0.575) {...};
		\node [style=none] (14)  at (0.125, -0.75) {};
		\node [style=none] (15)  at (0.375, -0.75) {};
		\node [style=none] (16)  at (0.25, -0.575) {...};
		\node [style=dot] (17)  at (0.25, 0.25) {};
		\node [style=white phase dot] (18)  at (-0.25, 0.25) {$\overline\lambda$};
		\node [style=none] (19)  at (-0.375, 0.75) {};
		\node [style=none] (20)  at (-0.125, 0.75) {};
		\node [style=none] (21)  at (-0.25, 0.575) {...};
		\node [style=none] (22)  at (0.125, 0.75) {};
		\node [style=none] (23)  at (0.375, 0.75) {};
		\node [style=none] (24)  at (0.25, 0.575) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (9) to (14.center);
		\draw [bend left=15] (9) to (15.center);
		\draw [bend right=15] (10) to (11.center);
		\draw (10) to (9);
		\draw [bend right=15] (12.center) to (10);
		\draw [bend left=15] (17) to (22.center);
		\draw [bend right=15] (17) to (23.center);
		\draw (17) to (10);
		\draw [bend left=15] (18) to (19.center);
		\draw (18) to (17);
		\draw (18) to (9);
		\draw [bend left=15] (20.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/E3-decomposition-proof/E3-decomposition-proof_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (26)  at (0.25, -0.375) {};
		\node [style=white phase dot] (27)  at (-0.25, -0.375) {$\lambda$};
		\node [style=none] (28)  at (-0.375, -0.875) {};
		\node [style=none] (29)  at (-0.125, -0.875) {};
		\node [style=none] (30)  at (-0.25, -0.7) {...};
		\node [style=none] (31)  at (0.125, -0.875) {};
		\node [style=none] (32)  at (0.375, -0.875) {};
		\node [style=none] (33)  at (0.25, -0.7) {...};
		\node [style=dot] (34)  at (0.25, 0.375) {};
		\node [style=white phase dot] (35)  at (-0.25, 0.375) {$\overline\lambda$};
		\node [style=none] (36)  at (-0.375, 0.875) {};
		\node [style=none] (37)  at (-0.125, 0.875) {};
		\node [style=none] (38)  at (-0.25, 0.7) {...};
		\node [style=none] (39)  at (0.125, 0.875) {};
		\node [style=none] (40)  at (0.375, 0.875) {};
		\node [style=none] (41)  at (0.25, 0.7) {...};
		\node [style=dot] (42)  at (-0.25, 0.0) {};
		\node [style=white dot] (43)  at (0.25, 0.0) {};
		\node [style=dot] (45)  at (0.0, 0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (26) to (31.center);
		\draw [bend left=15] (26) to (32.center);
		\draw [bend right=15] (27) to (28.center);
		\draw [bend right=15] (29.center) to (27);
		\draw [bend left=15] (34) to (39.center);
		\draw [bend right=15] (34) to (40.center);
		\draw [bend left=15] (35) to (36.center);
		\draw (35) to (42);
		\draw [bend left=15] (37.center) to (35);
		\draw (42) to (27);
		\draw (43) to (42);
		\draw (43) to (26);
		\draw (43) to (34);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/E3-decomposition-proof/E3-decomposition-proof_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (46)  at (0.25, -0.375) {};
		\node [style=white phase dot] (47)  at (-0.25, -0.375) {$\lambda$};
		\node [style=none] (48)  at (-0.375, -0.875) {};
		\node [style=none] (49)  at (-0.125, -0.875) {};
		\node [style=none] (50)  at (-0.25, -0.7) {...};
		\node [style=none] (51)  at (0.125, -0.875) {};
		\node [style=none] (52)  at (0.375, -0.875) {};
		\node [style=none] (53)  at (0.25, -0.7) {...};
		\node [style=dot] (54)  at (0.25, 0.375) {};
		\node [style=white phase dot] (55)  at (-0.25, 0.375) {$\overline\lambda$};
		\node [style=none] (56)  at (-0.375, 0.875) {};
		\node [style=none] (57)  at (-0.125, 0.875) {};
		\node [style=none] (58)  at (-0.25, 0.7) {...};
		\node [style=none] (59)  at (0.125, 0.875) {};
		\node [style=none] (60)  at (0.375, 0.875) {};
		\node [style=none] (61)  at (0.25, 0.7) {...};
		\node [style=dot] (62)  at (-0.25, 0.0) {};
		\node [style=dot] (63)  at (0.25, -0.125) {};
		\node [style=dot] (64)  at (0.25, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (46) to (51.center);
		\draw [bend left=15] (46) to (52.center);
		\draw [bend right=15] (47) to (48.center);
		\draw [bend right=15] (49.center) to (47);
		\draw [bend left=15] (54) to (59.center);
		\draw [bend right=15] (54) to (60.center);
		\draw (54) to (64);
		\draw [bend left=15] (55) to (56.center);
		\draw (55) to (62);
		\draw [bend left=15] (57.center) to (55);
		\draw (62) to (47);
		\draw (63) to (46);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/E3-decomposition-proof/E3-decomposition-proof_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (66)  at (0.25, -0.375) {};
		\node [style=white phase dot] (67)  at (-0.25, -0.375) {$\lambda$};
		\node [style=none] (68)  at (-0.375, -0.875) {};
		\node [style=none] (69)  at (-0.125, -0.875) {};
		\node [style=none] (70)  at (-0.25, -0.7) {...};
		\node [style=none] (71)  at (0.125, -0.875) {};
		\node [style=none] (72)  at (0.375, -0.875) {};
		\node [style=none] (73)  at (0.25, -0.7) {...};
		\node [style=dot] (74)  at (0.25, 0.375) {};
		\node [style=white phase dot] (75)  at (-0.25, 0.375) {$\overline\lambda$};
		\node [style=none] (76)  at (-0.375, 0.875) {};
		\node [style=none] (77)  at (-0.125, 0.875) {};
		\node [style=none] (78)  at (-0.25, 0.7) {...};
		\node [style=none] (79)  at (0.125, 0.875) {};
		\node [style=none] (80)  at (0.375, 0.875) {};
		\node [style=none] (81)  at (0.25, 0.7) {...};
		\node [style=dot] (82)  at (-0.25, 0.0) {};
		\node [style=dot] (84)  at (0.0, 0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (66) to (71.center);
		\draw [bend left=15] (66) to (72.center);
		\draw [bend right=15] (67) to (68.center);
		\draw [bend right=15] (69.center) to (67);
		\draw [bend left=15] (74) to (79.center);
		\draw [bend right=15] (74) to (80.center);
		\draw [bend left=15] (75) to (76.center);
		\draw (75) to (82);
		\draw [bend left=15] (77.center) to (75);
		\draw (82) to (67);
		\draw (84) to (82);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/E3-decomposition-proof/E3-decomposition-proof_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (87)  at (-0.188, -0.375) {$\lambda$};
		\node [style=none] (88)  at (-0.312, -0.875) {};
		\node [style=none] (89)  at (-0.062, -0.875) {};
		\node [style=none] (90)  at (-0.188, -0.7) {...};
		\node [style=none] (91)  at (0.188, -0.875) {};
		\node [style=none] (92)  at (0.438, -0.875) {};
		\node [style=none] (93)  at (0.312, -0.825) {...};
		\node [style=white phase dot] (95)  at (-0.188, 0.375) {$\overline\lambda$};
		\node [style=none] (96)  at (-0.312, 0.875) {};
		\node [style=none] (97)  at (-0.062, 0.875) {};
		\node [style=none] (98)  at (-0.188, 0.7) {...};
		\node [style=none] (99)  at (0.188, 0.875) {};
		\node [style=none] (100)  at (0.438, 0.875) {};
		\node [style=none] (101)  at (0.312, 0.825) {...};
		\node [style=dot] (102)  at (0.062, 0.0) {};
		\node [style=dot] (124)  at (0.188, -0.625) {};
		\node [style=dot] (125)  at (0.188, -0.375) {};
		\node [style=dot] (126)  at (0.438, -0.625) {};
		\node [style=dot] (127)  at (0.438, -0.375) {};
		\node [style=dot] (128)  at (0.188, 0.375) {};
		\node [style=dot] (129)  at (0.188, 0.625) {};
		\node [style=dot] (130)  at (0.438, 0.375) {};
		\node [style=dot] (131)  at (0.438, 0.625) {};
		\node [style=dot] (146)  at (-0.438, 0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (87) to (88.center);
		\draw [bend right=15] (89.center) to (87);
		\draw [bend left=15] (95) to (96.center);
		\draw (95) to (102);
		\draw [bend left=15] (97.center) to (95);
		\draw (102) to (87);
		\draw (124) to (91.center);
		\draw (125) to (124);
		\draw (126) to (92.center);
		\draw (127) to (126);
		\draw (129) to (128);
		\draw (129) to (99.center);
		\draw (131) to (130);
		\draw (131) to (100.center);
		\draw (146) to (95);
		\draw (146) to (87);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/E3-decomposition-proof/E3-decomposition-proof_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (106)  at (0.25, -0.375) {};
		\node [style=none] (111)  at (0.125, -0.875) {};
		\node [style=none] (112)  at (0.375, -0.875) {};
		\node [style=none] (113)  at (0.25, -0.7) {...};
		\node [style=dot] (114)  at (0.25, 0.375) {};
		\node [style=none] (119)  at (0.125, 0.875) {};
		\node [style=none] (120)  at (0.375, 0.875) {};
		\node [style=none] (121)  at (0.25, 0.7) {...};
		\node [style=none] (132)  at (-0.375, -0.875) {};
		\node [style=none] (133)  at (-0.125, -0.875) {};
		\node [style=none] (134)  at (-0.25, -0.825) {...};
		\node [style=none] (135)  at (-0.375, 0.875) {};
		\node [style=none] (136)  at (-0.125, 0.875) {};
		\node [style=none] (137)  at (-0.25, 0.825) {...};
		\node [style=dot] (138)  at (-0.375, -0.625) {};
		\node [style=dot] (139)  at (-0.375, -0.375) {};
		\node [style=dot] (140)  at (-0.125, -0.625) {};
		\node [style=dot] (141)  at (-0.125, -0.375) {};
		\node [style=dot] (142)  at (-0.375, 0.375) {};
		\node [style=dot] (143)  at (-0.375, 0.625) {};
		\node [style=dot] (144)  at (-0.125, 0.375) {};
		\node [style=dot] (145)  at (-0.125, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (106) to (111.center);
		\draw [bend left=15] (106) to (112.center);
		\draw [bend left=15] (114) to (119.center);
		\draw [bend right=15] (114) to (120.center);
		\draw (138) to (132.center);
		\draw (139) to (138);
		\draw (140) to (133.center);
		\draw (141) to (140);
		\draw (143) to (142);
		\draw (143) to (135.center);
		\draw (145) to (144);
		\draw (145) to (136.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/E3-decomposition-proof/E3-decomposition-proof_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (197)  at (-0.25, 0.5) {};
		\node [style=white phase dot] (198)  at (-0.25, 0.0) {$\lambda$};
		\node [style=none] (199)  at (-0.375, -0.5) {};
		\node [style=none] (200)  at (-0.125, -0.5) {};
		\node [style=none] (201)  at (-0.25, -0.325) {...};
		\node [style=none] (202)  at (0.125, -0.5) {};
		\node [style=none] (203)  at (0.375, -0.5) {};
		\node [style=none] (204)  at (0.25, -0.325) {...};
		\node [style=dot] (205)  at (0.125, 0.1) {};
		\node [style=dot] (206)  at (0.125, -0.15) {};
		\node [style=dot] (207)  at (0.375, 0.1) {};
		\node [style=dot] (208)  at (0.375, -0.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (198) to (199.center);
		\draw [bend right] (198) to (197);
		\draw [style=tickedge, bend left] (198) to (197);
		\draw [bend right=15] (200.center) to (198);
		\draw (205) to (202.center);
		\draw (207) to (203.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/E3-decomposition-proof/E3-decomposition-proof_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (211)  at (0.25, 0.2) {};
		\node [style=none] (212)  at (0.375, -0.3) {};
		\node [style=none] (213)  at (0.125, -0.3) {};
		\node [style=none] (214)  at (0.25, -0.125) {...};
		\node [style=none] (215)  at (-0.125, -0.3) {};
		\node [style=none] (216)  at (-0.375, -0.3) {};
		\node [style=none] (217)  at (-0.25, -0.125) {...};
		\node [style=dot] (218)  at (-0.125, 0.3) {};
		\node [style=dot] (219)  at (-0.125, 0.05) {};
		\node [style=dot] (220)  at (-0.375, 0.3) {};
		\node [style=dot] (221)  at (-0.375, 0.05) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (211) to (212.center);
		\draw [bend left=15] (213.center) to (211);
		\draw (218) to (215.center);
		\draw (220) to (216.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/E3-decomposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.25) {};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=none] (2) at (-2, -0.25) {};
		\node [style=none] (3) at (-1, -0.25) {};
		\node [style=none] (4) at (-1.75, -0.25) {};
		\node [style=none] (5) at (-1.75, -0.5) {};
		\node [style=none] (6) at (-1.25, -0.25) {};
		\node [style=none] (7) at (-1.25, -0.5) {};
		\node [style=dot] (8) at (-1.25, 0.75) {};
		\node [style=white phase dot] (9) at (-1.75, 0.75) {$\lambda$};
		\node [style=none] (10) at (-1.875, 0.25) {};
		\node [style=none] (11) at (-1.625, 0.25) {};
		\node [style=none] (12) at (-1.75, 0.425) {...};
		\node [style=none] (13) at (-1.375, 0.25) {};
		\node [style=none] (14) at (-1.125, 0.25) {};
		\node [style=none] (15) at (-1.25, 0.425) {...};
		\node [style=none] (16) at (-1.5, 0) {$D$};
		\node [style=none] (17) at (-0.5, 0) {$=$};
		\node [style=none] (18) at (0, 0.25) {};
		\node [style=none] (19) at (1, 0.25) {};
		\node [style=none] (20) at (0, -0.25) {};
		\node [style=none] (21) at (1, -0.25) {};
		\node [style=none] (22) at (0.25, -0.25) {};
		\node [style=none] (23) at (0.25, -0.5) {};
		\node [style=none] (24) at (0.75, -0.25) {};
		\node [style=none] (25) at (0.75, -0.5) {};
		\node [style=dot] (26) at (0.25, 1.25) {};
		\node [style=white phase dot] (27) at (0.25, 0.75) {$\lambda$};
		\node [style=none] (28) at (0.125, 0.25) {};
		\node [style=none] (29) at (0.375, 0.25) {};
		\node [style=none] (30) at (0.25, 0.425) {...};
		\node [style=none] (31) at (0.625, 0.25) {};
		\node [style=none] (32) at (0.875, 0.25) {};
		\node [style=none] (33) at (0.75, 0.425) {...};
		\node [style=none] (34) at (0.5, 0) {$D$};
		\node [style=none] (35) at (1.5, 0) {and};
		\node [style=dot] (36) at (0.625, 0.85) {};
		\node [style=dot] (37) at (0.625, 0.6) {};
		\node [style=dot] (38) at (0.875, 0.85) {};
		\node [style=dot] (39) at (0.875, 0.6) {};
		\node [style=none] (40) at (3, 0.25) {};
		\node [style=none] (41) at (2, 0.25) {};
		\node [style=none] (42) at (3, -0.25) {};
		\node [style=none] (43) at (2, -0.25) {};
		\node [style=none] (44) at (2.75, -0.25) {};
		\node [style=none] (45) at (2.75, -0.5) {};
		\node [style=none] (46) at (2.25, -0.25) {};
		\node [style=none] (47) at (2.25, -0.5) {};
		\node [style=dot] (49) at (2.75, 0.75) {};
		\node [style=none] (50) at (2.875, 0.25) {};
		\node [style=none] (51) at (2.625, 0.25) {};
		\node [style=none] (52) at (2.75, 0.425) {...};
		\node [style=none] (53) at (2.375, 0.25) {};
		\node [style=none] (54) at (2.125, 0.25) {};
		\node [style=none] (55) at (2.25, 0.425) {...};
		\node [style=none] (56) at (2.5, 0) {$D$};
		\node [style=dot] (57) at (2.375, 0.85) {};
		\node [style=dot] (58) at (2.375, 0.6) {};
		\node [style=dot] (59) at (2.125, 0.85) {};
		\node [style=dot] (60) at (2.125, 0.6) {};
		\node [style=none] (61) at (-1.5, -0.4) {...};
		\node [style=none] (62) at (0.5, -0.4) {...};
		\node [style=none] (63) at (2.5, -0.4) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw [bend right=15] (11.center) to (9);
		\draw [bend right=15] (9) to (10.center);
		\draw [bend right] (9) to (8);
		\draw [style=tickedge, bend left] (9) to (8);
		\draw [bend right=15] (8) to (13.center);
		\draw [bend left=15] (8) to (14.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (19.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw [bend right=15] (29.center) to (27);
		\draw [bend right=15] (27) to (28.center);
		\draw [bend right] (27) to (26);
		\draw [style=tickedge, bend left] (27) to (26);
		\draw (36) to (31.center);
		\draw (38) to (32.center);
		\draw (41.center) to (40.center);
		\draw (40.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (41.center);
		\draw (44.center) to (45.center);
		\draw (46.center) to (47.center);
		\draw [bend left=15] (51.center) to (49);
		\draw [bend left=15] (49) to (50.center);
		\draw (57) to (53.center);
		\draw (59) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/E3-through-W.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1.5, 0.625) {};
		\node [style=none] (1) at (-1.75, 1) {};
		\node [style=dot] (2) at (-1.5, -0.5) {};
		\node [style=white dot] (3) at (-1.5, 0) {};
		\node [style=none] (4) at (-1.5, -0.75) {};
		\node [style=none] (5) at (-1.25, 1) {};
		\node [style=none] (6) at (-0.75, 0) {$=$};
		\node [style=dot] (7) at (-1.5, 0.375) {};
		\node [style=none] (9) at (-0.25, 1) {};
		\node [style=dot] (10) at (0, -0.5) {};
		\node [style=none] (12) at (0, -0.75) {};
		\node [style=none] (13) at (0.25, 1) {};
		\node [style=white dot] (15) at (-0.25, 0.65) {};
		\node [style=dot] (16) at (-0.25, 0.275) {};
		\node [style=dot] (17) at (-0.25, 0.025) {};
		\node [style=dot] (18) at (0.25, 0.275) {};
		\node [style=dot] (19) at (0.25, 0.025) {};
		\node [style=white dot] (20) at (0.25, 0.65) {};
		\node [style=none] (21) at (0.75, 0) {$=$};
		\node [style=none] (22) at (1.25, 0.75) {};
		\node [style=none] (23) at (1.5, -0.75) {};
		\node [style=white dot] (24) at (1.25, 0.25) {};
		\node [style=dot] (25) at (1.5, -0.25) {};
		\node [style=white dot] (26) at (1.75, 0.25) {};
		\node [style=none] (27) at (1.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tickedge, bend right=45, looseness=1.25] (2) to (3);
		\draw [bend right=45, looseness=1.25] (3) to (2);
		\draw (4.center) to (2);
		\draw (0) to (3);
		\draw [bend right] (1.center) to (0);
		\draw [bend right] (0) to (5.center);
		\draw (12.center) to (10);
		\draw (20) to (16);
		\draw (15) to (16);
		\draw (15) to (18);
		\draw (18) to (20);
		\draw [bend right=15] (17) to (10);
		\draw [style=tickedge, bend right=15] (10) to (19);
		\draw (9.center) to (15);
		\draw (13.center) to (20);
		\draw [style=tickedge] (25) to (26);
		\draw [bend left=60, looseness=1.50] (26) to (25);
		\draw [style=tickedge] (25) to (24);
		\draw [bend right=60, looseness=1.50] (24) to (25);
		\draw (25) to (23.center);
		\draw (22.center) to (24);
		\draw (27.center) to (26);
		\draw (16) to (17);
		\draw (18) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/E3-through-Z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.25, 0.375) {};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=white dot] (3) at (-1.25, -0.5) {};
		\node [style=dot] (4) at (-1.25, 0) {};
		\node [style=none] (5) at (-1.25, -0.75) {};
		\node [style=none] (6) at (-0.5, 0) {$=$};
		\node [style=none] (13) at (-1, 0.75) {};
		\node [style=none] (15) at (0, 0.75) {};
		\node [style=white dot] (16) at (0.25, -0.5) {};
		\node [style=none] (18) at (0.25, -0.75) {};
		\node [style=none] (19) at (0.5, 0.75) {};
		\node [style=dot] (20) at (0, 0.5) {};
		\node [style=white dot] (21) at (0, 0.125) {};
		\node [style=dot] (22) at (0.5, 0.5) {};
		\node [style=white dot] (23) at (0.5, 0.125) {};
		\node [style=none] (24) at (1, 0) {$=$};
		\node [style=none] (26) at (1.5, 0.75) {};
		\node [style=none] (27) at (1.75, -0.75) {};
		\node [style=dot] (28) at (1.5, 0.25) {};
		\node [style=white dot] (29) at (1.75, -0.25) {};
		\node [style=dot] (30) at (2, 0.25) {};
		\node [style=none] (31) at (2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tickedge, bend right=45, looseness=1.25] (3) to (4);
		\draw [bend right=45, looseness=1.25] (4) to (3);
		\draw (5.center) to (3);
		\draw (0) to (4);
		\draw [bend right] (2.center) to (0);
		\draw [bend right] (0) to (13.center);
		\draw (18.center) to (16);
		\draw (21) to (20);
		\draw (23) to (22);
		\draw (22) to (21);
		\draw (20) to (23);
		\draw (15.center) to (20);
		\draw (19.center) to (22);
		\draw (21) to (16);
		\draw [style=tickedge] (23) to (16);
		\draw [style=tickedge] (29) to (30);
		\draw [bend left=60, looseness=1.50] (30) to (29);
		\draw [style=tickedge] (29) to (28);
		\draw [bend right=60, looseness=1.50] (28) to (29);
		\draw (29) to (27.center);
		\draw (26.center) to (28);
		\draw (31.center) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HP-compo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.3, 0.25) {};
		\node [style=none] (1) at (-2.45, 0.25) {};
		\node [style=none, font={\scriptsize}] (2) at (-2.875, 0) {$\operatorname{HP}(f)$};
		\node [style=none] (3) at (-3.3, -0.25) {};
		\node [style=none] (4) at (-2.45, -0.25) {};
		\node [style=none] (5) at (-3.125, 0.5) {};
		\node [style=none] (6) at (-3.125, 0.25) {};
		\node [style=none] (8) at (-2.625, 0.25) {};
		\node [style=none] (10) at (-3.125, -0.25) {};
		\node [style=none] (11) at (-3.125, -0.5) {};
		\node [style=none] (12) at (-2.625, -0.25) {};
		\node [style=none, font={\scriptsize}] (14) at (-3.25, 0.425) {$n$};
		\node [style=none, font={\scriptsize}] (15) at (-1.5, 0.425) {$m$};
		\node [style=none, font={\scriptsize}] (16) at (-3.25, -0.425) {$n$};
		\node [style=none, font={\scriptsize}] (17) at (-1.5, -0.425) {$m$};
		\node [style=none] (18) at (-5, 0.5) {};
		\node [style=none] (19) at (-4.5, 0.5) {};
		\node [style=none] (20) at (-4.75, 0.25) {$f$};
		\node [style=none] (21) at (-5, 0) {};
		\node [style=none] (22) at (-4.5, 0) {};
		\node [style=none] (23) at (-4.75, 0.75) {};
		\node [style=none] (24) at (-4.75, 0.5) {};
		\node [style=none] (27) at (-4.75, 0) {};
		\node [style=none] (28) at (-4.75, -0.25) {};
		\node [style=none, font={\scriptsize}] (31) at (-4.875, 0.675) {$n$};
		\node [style=none, font={\scriptsize}] (33) at (-4.875, -0.125) {$m$};
		\node [style=none] (34) at (-5, -0.25) {};
		\node [style=none] (35) at (-4.5, -0.25) {};
		\node [style=none] (36) at (-4.75, -0.5) {$g$};
		\node [style=none] (37) at (-5, -0.75) {};
		\node [style=none] (38) at (-4.5, -0.75) {};
		\node [style=none] (41) at (-4.75, -0.75) {};
		\node [style=none] (42) at (-4.75, -1) {};
		\node [style=none, font={\scriptsize}] (44) at (-4.875, -0.925) {$p$};
		\node [style=none] (46) at (-0.95, 0.25) {};
		\node [style=none] (47) at (-1.8, 0.25) {};
		\node [style=none] (49) at (-0.95, -0.25) {};
		\node [style=none] (50) at (-1.8, -0.25) {};
		\node [style=none] (51) at (-1.125, 0.5) {};
		\node [style=none] (52) at (-1.125, 0.25) {};
		\node [style=none] (54) at (-1.625, 0.25) {};
		\node [style=none] (55) at (-1.125, -0.25) {};
		\node [style=none] (56) at (-1.125, -0.5) {};
		\node [style=none] (57) at (-1.625, -0.25) {};
		\node [style=none, font={\scriptsize}] (59) at (-1, 0.425) {$p$};
		\node [style=none, font={\scriptsize}] (61) at (-1, -0.425) {$n$};
		\node [style=none] (62) at (-2.25, -0.25) {};
		\node [style=none] (63) at (-2, 0.25) {};
		\node [style=none] (64) at (-2.25, 0.25) {};
		\node [style=none] (65) at (-2, -0.25) {};
		\node [style=none, font={\scriptsize}] (66) at (-1.375, 0) {$\operatorname{HP}(g)$};
		\node [style=none] (82) at (-3.95, 0) {$\mapsto$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white] (4.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw (5.center) to (6.center);
		\draw (10.center) to (11.center);
		\draw [fill=white] (21.center)
			 to (22.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
		\draw (23.center) to (24.center);
		\draw (27.center) to (28.center);
		\draw [fill=white] (34.center)
			 to (37.center)
			 to (38.center)
			 to (35.center)
			 to cycle;
		\draw (41.center) to (42.center);
		\draw [fill=white] (47.center)
			 to (46.center)
			 to (49.center)
			 to (50.center)
			 to cycle;
		\draw (51.center) to (52.center);
		\draw (55.center) to (56.center);
		\draw [in=90, out=-90] (64.center) to (65.center);
		\draw [in=90, out=-90] (63.center) to (62.center);
		\draw [bend left=270, looseness=1.75] (64.center) to (8.center);
		\draw [bend left=90, looseness=1.75] (63.center) to (54.center);
		\draw [bend left=90, looseness=1.50] (62.center) to (12.center);
		\draw [bend right=90, looseness=1.50] (65.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HP-cuptick-id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (-0.25, 0) {...};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (0.5, 0) {};
		\node [style=none] (5) at (0.75, 0.25) {};
		\node [style=none] (6) at (0.75, -0.25) {};
		\node [style=none] (7) at (1.25, 0.25) {};
		\node [style=none] (8) at (1.25, -0.25) {};
		\node [style=none] (9) at (1, 0) {...};
		\node [style=none] (10) at (1.75, 0) {$\mapsto$};
		\node [style=none] (11) at (2.25, 0.5) {};
		\node [style=none] (12) at (2.75, -0.5) {};
		\node [style=none] (13) at (2.75, 0.5) {};
		\node [style=none] (14) at (2.25, -0.5) {};
		\node [style=none] (17) at (-1, 0.25) {};
		\node [style=none] (18) at (-0.5, 0.25) {};
		\node [style=none] (19) at (0, 0.25) {};
		\node [style=none] (20) at (0.5, 0.25) {};
		\node [style=none] (21) at (3.25, 0.5) {};
		\node [style=none] (22) at (3.75, -0.5) {};
		\node [style=none] (23) at (3.75, 0.5) {};
		\node [style=none] (24) at (3.25, -0.5) {};
		\node [style=none] (25) at (3, 0) {...};
		\node [style=none] (26) at (4, 0.5) {};
		\node [style=none] (27) at (4.65, -0.5) {};
		\node [style=none] (28) at (4.65, 0.5) {};
		\node [style=none] (29) at (4, -0.5) {};
		\node [style=none] (30) at (4.5, 0.575) {$\centerdot$};
		\node [style=none] (31) at (4.5, -0.45) {$\centerdot$};
		\node [style=none] (32) at (4.35, 0.5) {};
		\node [style=none] (33) at (5, -0.5) {};
		\node [style=none] (34) at (5, 0.5) {};
		\node [style=none] (35) at (4.35, -0.5) {};
		\node [style=none] (36) at (4.2, 0.4) {...};
		\node [style=none] (37) at (4.8, 0.4) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tickedge, bend right=90, looseness=1.75] (0.center) to (1.center);
		\draw [style=tickedge, bend right=90, looseness=1.75] (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw [in=90, out=-90] (13.center) to (14.center);
		\draw [in=90, out=-90] (11.center) to (12.center);
		\draw (17.center) to (0.center);
		\draw (18.center) to (1.center);
		\draw (19.center) to (3.center);
		\draw (20.center) to (4.center);
		\draw [in=90, out=-90] (23.center) to (24.center);
		\draw [in=90, out=-90] (21.center) to (22.center);
		\draw [in=90, out=-90] (28.center) to (29.center);
		\draw [in=90, out=-90] (26.center) to (27.center);
		\draw [in=90, out=-90] (34.center) to (35.center);
		\draw [in=90, out=-90] (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HP-f-as-superoperator.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.175, 0.25) {};
		\node [style=none] (1) at (0.675, 0.25) {};
		\node [style=none, font={\scriptsize}] (2) at (1.675, 0) {$\operatorname{HP}(f)$};
		\node [style=none] (3) at (0.175, -0.25) {};
		\node [style=none] (4) at (0.675, -0.25) {};
		\node [style=none] (7) at (0.425, 0.25) {};
		\node [style=none] (10) at (0.425, -0.25) {};
		\node [style=none] (15) at (2.1, 0.25) {};
		\node [style=none] (16) at (1.25, 0.25) {};
		\node [style=none] (17) at (2.1, -0.25) {};
		\node [style=none] (18) at (1.25, -0.25) {};
		\node [style=none] (19) at (1.925, 0.5) {};
		\node [style=none] (20) at (1.925, 0.25) {};
		\node [style=none] (21) at (1.425, 0.25) {};
		\node [style=none] (22) at (1.925, -0.25) {};
		\node [style=none] (23) at (1.925, -0.5) {};
		\node [style=none] (24) at (1.425, -0.25) {};
		\node [style=none] (27) at (0.8, -0.25) {};
		\node [style=none] (28) at (1.05, 0.25) {};
		\node [style=none] (29) at (0.8, 0.25) {};
		\node [style=none] (30) at (1.05, -0.25) {};
		\node [style=none, font={\scriptsize}] (31) at (0.425, 0) {$\rho$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white] (4.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw [fill=white] (18.center)
			 to (16.center)
			 to (15.center)
			 to (17.center)
			 to cycle;
		\draw (19.center) to (20.center);
		\draw (22.center) to (23.center);
		\draw [in=90, out=-90] (29.center) to (30.center);
		\draw [in=90, out=-90] (28.center) to (27.center);
		\draw [bend left=270, looseness=1.75] (29.center) to (7.center);
		\draw [bend left=90, looseness=1.75] (28.center) to (21.center);
		\draw [bend left=90, looseness=1.50] (27.center) to (10.center);
		\draw [bend right=90, looseness=1.50] (30.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HP-f-pure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 0.75) {};
		\node [style=none] (1) at (-4.25, 0.75) {};
		\node [style=none] (2) at (-4.5, 0.5) {$f$};
		\node [style=none] (3) at (-4.75, 0.25) {};
		\node [style=none] (4) at (-4.25, 0.25) {};
		\node [style=none] (5) at (-4.5, 1) {};
		\node [style=none] (6) at (-4.5, 0.75) {};
		\node [style=none] (7) at (-4.5, 0.25) {};
		\node [style=none] (8) at (-4, -0.25) {};
		\node [style=none, font={\scriptsize}] (9) at (-4.625, 0.925) {$n$};
		\node [style=none, font={\scriptsize}] (10) at (-3.875, -0.875) {$m$};
		\node [style=none] (11) at (-4.75, -0.75) {};
		\node [style=none] (12) at (-4.25, -0.75) {};
		\node [style=none] (13) at (-4.5, -0.5) {$f^\dagger$};
		\node [style=none] (14) at (-4.75, -0.25) {};
		\node [style=none] (15) at (-4.25, -0.25) {};
		\node [style=none] (16) at (-4.5, -1) {};
		\node [style=none] (17) at (-4.5, -0.75) {};
		\node [style=none] (18) at (-4.5, -0.25) {};
		\node [style=none] (19) at (-4, 0.25) {};
		\node [style=none, font={\scriptsize}] (20) at (-4.625, -0.925) {$n$};
		\node [style=none, font={\scriptsize}] (21) at (-3.875, 0.875) {$m$};
		\node [style=none] (22) at (-4, -1) {};
		\node [style=none] (23) at (-4, 1) {};
		\node [style=none] (24) at (-4.25, 1.1) {$\centerdot$};
		\node [style=none] (25) at (-4.25, -0.95) {$\centerdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white] (4.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw (5.center) to (6.center);
		\draw [in=90, out=-90] (7.center) to (8.center);
		\draw [fill=white] (11.center)
			 to (14.center)
			 to (15.center)
			 to (12.center)
			 to cycle;
		\draw (16.center) to (17.center);
		\draw [in=270, out=90] (18.center) to (19.center);
		\draw (19.center) to (23.center);
		\draw (22.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HP-id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (1.15, -0.5) {};
		\node [style=none] (2) at (1.15, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (1, 0.575) {$\centerdot$};
		\node [style=none] (5) at (1, -0.45) {$\centerdot$};
		\node [style=none] (6) at (0.85, 0.5) {};
		\node [style=none] (7) at (1.5, -0.5) {};
		\node [style=none] (8) at (1.5, 0.5) {};
		\node [style=none] (9) at (0.85, -0.5) {};
		\node [style=none] (10) at (0.7, 0.4) {...};
		\node [style=none] (11) at (1.3, 0.4) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (2.center) to (3.center);
		\draw [in=90, out=-90] (0.center) to (1.center);
		\draw [in=90, out=-90] (8.center) to (9.center);
		\draw [in=90, out=-90] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HP-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.05, 0.25) {};
		\node [style=none] (1) at (-0.2, 0.25) {};
		\node [style=none, font={\scriptsize}] (2) at (-0.625, 0) {$\operatorname{HP}(f)$};
		\node [style=none] (3) at (-1.05, -0.25) {};
		\node [style=none] (4) at (-0.2, -0.25) {};
		\node [style=none] (5) at (-0.875, 0.75) {};
		\node [style=none] (6) at (-0.875, 0.25) {};
		\node [style=none] (7) at (-0.375, 0.25) {};
		\node [style=none] (8) at (-0.875, -0.25) {};
		\node [style=none] (9) at (-0.875, -0.75) {};
		\node [style=none] (10) at (-0.375, -0.25) {};
		\node [style=none, font={\scriptsize}] (11) at (-1, 0.675) {$n$};
		\node [style=none, font={\scriptsize}] (13) at (-1, -0.675) {$n$};
		\node [style=none] (15) at (-3.25, 0.25) {};
		\node [style=none] (16) at (-2.75, 0.25) {};
		\node [style=none] (17) at (-3, 0) {$f$};
		\node [style=none] (18) at (-3.25, -0.25) {};
		\node [style=none] (19) at (-2.75, -0.25) {};
		\node [style=none] (20) at (-3, 0.5) {};
		\node [style=none] (21) at (-3, 0.25) {};
		\node [style=none] (22) at (-3, -0.25) {};
		\node [style=none] (23) at (-3, -0.5) {};
		\node [style=none, font={\scriptsize}] (24) at (-3.125, 0.425) {$n$};
		\node [style=none, font={\scriptsize}] (25) at (-3.125, -0.375) {$m$};
		\node [style=none] (34) at (-1.5, 0) {$\mapsto$};
		\node [style=none] (52) at (-2.2, 0.5) {};
		\node [style=none] (53) at (-2.2, 0.25) {};
		\node [style=none, font={\scriptsize}] (54) at (-2.325, 0.375) {$p$};
		\node [style=none] (55) at (-2.45, 0.25) {};
		\node [style=none] (56) at (-1.95, 0.25) {};
		\node [style=none] (57) at (-2.2, 0) {$g$};
		\node [style=none] (58) at (-2.45, -0.25) {};
		\node [style=none] (59) at (-1.95, -0.25) {};
		\node [style=none] (60) at (-2.2, -0.25) {};
		\node [style=none] (61) at (-2.2, -0.5) {};
		\node [style=none, font={\scriptsize}] (62) at (-2.325, -0.425) {$q$};
		\node [style=none] (63) at (0.225, 0.75) {};
		\node [style=none] (64) at (0.225, -0.75) {};
		\node [style=none] (65) at (0.9, 0.25) {};
		\node [style=none] (66) at (0.05, 0.25) {};
		\node [style=none, font={\scriptsize}] (67) at (0.475, 0) {$\operatorname{HP}(g)$};
		\node [style=none] (68) at (0.9, -0.25) {};
		\node [style=none] (69) at (0.05, -0.25) {};
		\node [style=none] (70) at (0.725, 0.75) {};
		\node [style=none] (71) at (0.725, 0.25) {};
		\node [style=none] (72) at (0.225, 0.25) {};
		\node [style=none] (73) at (0.725, -0.25) {};
		\node [style=none] (74) at (0.725, -0.75) {};
		\node [style=none] (75) at (0.225, -0.25) {};
		\node [style=none, font={\scriptsize}] (76) at (0.85, 0.675) {$q$};
		\node [style=none, font={\scriptsize}] (77) at (0.85, -0.675) {$q$};
		\node [style=none] (78) at (-0.375, 0.75) {};
		\node [style=none] (79) at (-0.375, -0.75) {};
		\node [style=none, font={\scriptsize}] (80) at (-0.5, 0.675) {$p$};
		\node [style=none, font={\scriptsize}] (81) at (-0.5, -0.675) {$p$};
		\node [style=none, font={\scriptsize}] (82) at (0.35, -0.675) {$m$};
		\node [style=none, font={\scriptsize}] (83) at (0.35, 0.675) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white] (1.center)
			 to (0.center)
			 to (3.center)
			 to (4.center)
			 to cycle;
		\draw (5.center) to (6.center);
		\draw (8.center) to (9.center);
		\draw [fill=white] (16.center)
			 to (15.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (52.center) to (53.center);
		\draw [fill=white] (59.center)
			 to (56.center)
			 to (55.center)
			 to (58.center)
			 to cycle;
		\draw (60.center) to (61.center);
		\draw [in=90, out=-90] (63.center) to (7.center);
		\draw [in=270, out=90] (64.center) to (10.center);
		\draw [fill=white] (68.center)
			 to (69.center)
			 to (66.center)
			 to (65.center)
			 to cycle;
		\draw (70.center) to (71.center);
		\draw (73.center) to (74.center);
		\draw [in=90, out=-90] (78.center) to (72.center);
		\draw [in=270, out=90] (79.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HP-to-double.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.1, 0.25) {};
		\node [style=none] (2) at (-1.075, 0.25) {};
		\node [style=none] (3) at (0.1, -0.25) {};
		\node [style=none] (4) at (-1.075, -0.25) {};
		\node [style=none, font={\scriptsize}] (13) at (-0.5, 0) {$f$};
		\node [style=none] (20) at (-0.8, 0.375) {...};
		\node [style=none] (21) at (-0.575, -0.25) {};
		\node [style=none] (22) at (-1.25, -0.25) {};
		\node [style=none] (23) at (-1.6, -0.25) {};
		\node [style=none] (24) at (-0.925, -0.25) {};
		\node [style=none] (25) at (-0.575, 0.25) {};
		\node [style=none] (26) at (-0.825, 0.75) {};
		\node [style=none] (27) at (-1.2, 0.75) {};
		\node [style=none] (28) at (-0.925, 0.25) {};
		\node [style=none] (29) at (-1.25, 0.25) {};
		\node [style=none] (30) at (-1.6, 0.25) {};
		\node [style=none] (31) at (-1.425, 0) {...};
		\node [style=none] (32) at (-0.9, 0.75) {};
		\node [style=none] (33) at (-1.275, 0.75) {};
		\node [style=none] (34) at (-1.05, 0.7) {...};
		\node [style=none] (35) at (-0.8, -0.375) {...};
		\node [style=none] (39) at (-0.175, -0.375) {...};
		\node [style=none] (40) at (-0.4, 0.25) {};
		\node [style=none] (41) at (0.275, 0.25) {};
		\node [style=none] (42) at (0.625, 0.25) {};
		\node [style=none] (43) at (-0.0500001, 0.25) {};
		\node [style=none] (44) at (-0.4, -0.25) {};
		\node [style=none] (45) at (-0.15, -0.75) {};
		\node [style=none] (46) at (0.225, -0.75) {};
		\node [style=none] (47) at (-0.0500001, -0.25) {};
		\node [style=none] (48) at (0.275, -0.25) {};
		\node [style=none] (49) at (0.625, -0.25) {};
		\node [style=none] (50) at (0.45, 0) {...};
		\node [style=none] (51) at (-0.0750001, -0.75) {};
		\node [style=none] (52) at (0.3, -0.75) {};
		\node [style=none] (53) at (0.0749999, -0.7) {...};
		\node [style=none] (54) at (-0.175, 0.375) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white] (2.center)
			 to (4.center)
			 to (3.center)
			 to (1.center)
			 to cycle;
		\draw [bend left=90, looseness=1.25] (24.center) to (23.center);
		\draw [bend left=90, looseness=1.25] (21.center) to (22.center);
		\draw [in=-90, out=90] (28.center) to (27.center);
		\draw [in=-90, out=90] (25.center) to (26.center);
		\draw (29.center) to (22.center);
		\draw (30.center) to (23.center);
		\draw [in=90, out=-90] (32.center) to (29.center);
		\draw [in=-90, out=90] (30.center) to (33.center);
		\draw [bend left=90, looseness=1.25] (43.center) to (42.center);
		\draw [bend left=90, looseness=1.25] (40.center) to (41.center);
		\draw [in=90, out=-90] (47.center) to (46.center);
		\draw [in=90, out=-90] (44.center) to (45.center);
		\draw (48.center) to (41.center);
		\draw (49.center) to (42.center);
		\draw [in=-90, out=90] (51.center) to (48.center);
		\draw [in=90, out=-90] (49.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Hopf-tick.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (1) at (-0.75, 0.25) {$r$};
		\node [style=none] (2) at (-1, 0.625) {};
		\node [style=none] (3) at (-0.5, 0.625) {};
		\node [style=dot] (4) at (-0.75, -0.25) {};
		\node [style=none] (5) at (-1, -0.625) {};
		\node [style=none] (6) at (-0.5, -0.625) {};
		\node [style=none] (7) at (-0.75, 0.55) {...};
		\node [style=none] (8) at (-0.75, -0.575) {...};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=dot] (10) at (0.75, -0.25) {};
		\node [style=none] (11) at (0.5, 0.625) {};
		\node [style=none] (12) at (1, 0.625) {};
		\node [style=dot] (13) at (0.75, -0.25) {};
		\node [style=none] (14) at (0.5, -0.625) {};
		\node [style=none] (15) at (1, -0.625) {};
		\node [style=none] (16) at (0.75, 0.55) {...};
		\node [style=none] (17) at (0.75, -0.575) {...};
		\node [style=dot] (18) at (0.5, 0.125) {};
		\node [style=dot] (19) at (0.5, 0.375) {};
		\node [style=dot] (20) at (1, 0.125) {};
		\node [style=dot] (21) at (1, 0.375) {};
		\node [style=dot] (23) at (-0.75, -0.25) {};
		\node [style=none] (24) at (-0.625, 0.125) {};
		\node [style=none] (25) at (-0.875, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (2.center) to (1);
		\draw [bend left] (3.center) to (1);
		\draw [bend left] (5.center) to (4);
		\draw [bend right] (6.center) to (4);
		\draw [bend left] (14.center) to (13);
		\draw [bend right] (15.center) to (13);
		\draw (18) to (11.center);
		\draw (20) to (12.center);
		\draw [style=tickedge, bend right=15] (25.center) to (23);
		\draw [style=tickedge, bend left=15] (24.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Hopf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1.25, -0.25) {};
		\node [style=white phase dot] (1) at (-1.25, 0.25) {$r$};
		\node [style=none] (2) at (-1.5, 0.625) {};
		\node [style=none] (3) at (-1, 0.625) {};
		\node [style=dot] (6) at (-1.25, -0.25) {};
		\node [style=none] (7) at (-1.5, -0.625) {};
		\node [style=none] (8) at (-1, -0.625) {};
		\node [style=none] (9) at (-1.25, 0.55) {...};
		\node [style=none] (10) at (-1.25, -0.575) {...};
		\node [style=none] (11) at (-0.5, 0) {$=$};
		\node [style=dot] (12) at (0.25, -0.25) {};
		\node [style=none] (14) at (0, 0.625) {};
		\node [style=none] (15) at (0.5, 0.625) {};
		\node [style=dot] (16) at (0.25, -0.25) {};
		\node [style=none] (17) at (0, -0.625) {};
		\node [style=none] (18) at (0.5, -0.625) {};
		\node [style=none] (19) at (0.25, 0.55) {...};
		\node [style=none] (20) at (0.25, -0.575) {...};
		\node [style=dot] (21) at (0, 0.125) {};
		\node [style=dot] (22) at (0, 0.375) {};
		\node [style=dot] (23) at (0.5, 0.125) {};
		\node [style=dot] (24) at (0.5, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (2.center) to (1);
		\draw [bend left] (3.center) to (1);
		\draw [bend right=45, looseness=1.25] (1) to (0);
		\draw [bend right=45, looseness=1.25] (0) to (1);
		\draw [bend left] (7.center) to (6);
		\draw [bend right] (8.center) to (6);
		\draw [bend left] (17.center) to (16);
		\draw [bend right] (18.center) to (16);
		\draw (21) to (14.center);
		\draw (23) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Int-compo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.425, 0.25) {};
		\node [style=none] (1) at (-0.55, 0.25) {};
		\node [style=none] (2) at (-1, 0) {$f$};
		\node [style=none] (3) at (-1.425, -0.25) {};
		\node [style=none] (4) at (-0.55, -0.25) {};
		\node [style=none] (5) at (-1.25, 0.5) {};
		\node [style=none] (6) at (-1.25, 0.25) {};
		\node [style=none] (7) at (-1.25, -0.25) {};
		\node [style=none] (8) at (-1.25, -0.5) {};
		\node [style=none, font={\scriptsize}] (9) at (-1.375, 0.425) {$n$};
		\node [style=none, font={\scriptsize}] (10) at (-1.375, -0.375) {$n$};
		\node [style=none] (11) at (-0.75, 0.5) {};
		\node [style=none] (12) at (-0.75, 0.25) {};
		\node [style=none] (13) at (-0.75, -0.25) {};
		\node [style=none] (14) at (-0.75, -0.5) {};
		\node [style=none, font={\scriptsize}] (15) at (-0.625, 0.425) {$m$};
		\node [style=none, font={\scriptsize}] (16) at (-0.625, -0.375) {$m$};
		\node [style=none] (17) at (-1, 0.6) {$\centerdot$};
		\node [style=none] (18) at (-1, -0.45) {$\centerdot$};
		\node [style=none] (19) at (0.55, 0.25) {};
		\node [style=none] (20) at (1.45, 0.25) {};
		\node [style=none] (21) at (1, 0) {$g$};
		\node [style=none] (22) at (0.55, -0.25) {};
		\node [style=none] (23) at (1.45, -0.25) {};
		\node [style=none] (24) at (0.75, 0.5) {};
		\node [style=none] (25) at (0.75, 0.25) {};
		\node [style=none] (26) at (0.75, -0.25) {};
		\node [style=none] (27) at (0.75, -0.5) {};
		\node [style=none, font={\scriptsize}] (28) at (0.625, 0.425) {$m$};
		\node [style=none, font={\scriptsize}] (29) at (0.625, -0.375) {$m$};
		\node [style=none] (30) at (1.25, 0.5) {};
		\node [style=none] (31) at (1.25, 0.25) {};
		\node [style=none] (32) at (1.25, -0.25) {};
		\node [style=none] (33) at (1.25, -0.5) {};
		\node [style=none, font={\scriptsize}] (34) at (1.375, 0.425) {$p$};
		\node [style=none, font={\scriptsize}] (35) at (1.375, -0.375) {$p$};
		\node [style=none] (36) at (1, 0.6) {$\centerdot$};
		\node [style=none] (37) at (1, -0.45) {$\centerdot$};
		\node [style=none] (38) at (0, 0) {and};
		\node [style=none] (39) at (2.5, 0.25) {};
		\node [style=none] (40) at (3.35, 0.25) {};
		\node [style=none, font={\scriptsize}] (41) at (2.925, 0) {$f$};
		\node [style=none] (42) at (2.5, -0.25) {};
		\node [style=none] (43) at (3.35, -0.25) {};
		\node [style=none] (44) at (2.675, 0.5) {};
		\node [style=none] (45) at (2.675, 0.25) {};
		\node [style=none] (46) at (3.175, 0.25) {};
		\node [style=none] (47) at (2.675, -0.25) {};
		\node [style=none] (48) at (2.675, -0.5) {};
		\node [style=none] (49) at (3.175, -0.25) {};
		\node [style=none, font={\scriptsize}] (50) at (2.55, 0.425) {$n$};
		\node [style=none, font={\scriptsize}] (51) at (4.3, 0.425) {$m$};
		\node [style=none, font={\scriptsize}] (52) at (2.55, -0.425) {$n$};
		\node [style=none, font={\scriptsize}] (53) at (4.3, -0.425) {$m$};
		\node [style=none] (54) at (4.85, 0.25) {};
		\node [style=none] (55) at (4, 0.25) {};
		\node [style=none] (56) at (4.85, -0.25) {};
		\node [style=none] (57) at (4, -0.25) {};
		\node [style=none] (58) at (4.675, 0.5) {};
		\node [style=none] (59) at (4.675, 0.25) {};
		\node [style=none] (60) at (4.175, 0.25) {};
		\node [style=none] (61) at (4.675, -0.25) {};
		\node [style=none] (62) at (4.675, -0.5) {};
		\node [style=none] (63) at (4.175, -0.25) {};
		\node [style=none, font={\scriptsize}] (64) at (4.8, 0.425) {$p$};
		\node [style=none, font={\scriptsize}] (65) at (4.8, -0.425) {$p$};
		\node [style=none] (66) at (3.55, -0.25) {};
		\node [style=none] (67) at (3.8, 0.25) {};
		\node [style=none] (68) at (3.55, 0.25) {};
		\node [style=none] (69) at (3.8, -0.25) {};
		\node [style=none, font={\scriptsize}] (70) at (4.425, 0) {$g$};
		\node [style=none] (71) at (2, 0) {$=$};
		\node [style=none] (72) at (3.675, 0.6) {$\centerdot$};
		\node [style=none] (73) at (3.675, -0.45) {$\centerdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white] (1.center)
			 to (0.center)
			 to (3.center)
			 to (4.center)
			 to cycle;
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw [fill=white] (19.center)
			 to (22.center)
			 to (23.center)
			 to (20.center)
			 to cycle;
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw [fill=white] (43.center)
			 to (40.center)
			 to (39.center)
			 to (42.center)
			 to cycle;
		\draw (44.center) to (45.center);
		\draw (47.center) to (48.center);
		\draw [fill=white] (55.center)
			 to (54.center)
			 to (56.center)
			 to (57.center)
			 to cycle;
		\draw (58.center) to (59.center);
		\draw (61.center) to (62.center);
		\draw [in=90, out=-90] (68.center) to (69.center);
		\draw [in=90, out=-90] (67.center) to (66.center);
		\draw [bend left=270, looseness=1.75] (68.center) to (46.center);
		\draw [bend left=90, looseness=1.75] (67.center) to (60.center);
		\draw [bend left=90, looseness=1.50] (66.center) to (49.center);
		\draw [bend right=90, looseness=1.50] (69.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Int-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.25) {};
		\node [style=none] (1) at (1.375, 0.25) {};
		\node [style=none] (2) at (0.925, 0) {$f$};
		\node [style=none] (3) at (0.5, -0.25) {};
		\node [style=none] (4) at (1.375, -0.25) {};
		\node [style=none] (5) at (0.675, 0.5) {};
		\node [style=none] (6) at (0.675, 0.25) {};
		\node [style=none] (7) at (0.675, -0.25) {};
		\node [style=none] (8) at (0.675, -0.5) {};
		\node [style=none, font={\scriptsize}] (9) at (0.55, 0.425) {$n$};
		\node [style=none, font={\scriptsize}] (10) at (0.55, -0.375) {$n$};
		\node [style=none] (11) at (1.175, 0.5) {};
		\node [style=none] (12) at (1.175, 0.25) {};
		\node [style=none] (13) at (1.175, -0.25) {};
		\node [style=none] (14) at (1.175, -0.5) {};
		\node [style=none, font={\scriptsize}] (15) at (1.3, 0.425) {$m$};
		\node [style=none, font={\scriptsize}] (16) at (1.3, -0.375) {$m$};
		\node [style=none] (17) at (0.925, 0.6) {$\centerdot$};
		\node [style=none] (18) at (0.925, -0.45) {$\centerdot$};
		\node [style=none] (19) at (2.475, 0.25) {};
		\node [style=none] (20) at (3.375, 0.25) {};
		\node [style=none] (21) at (2.925, 0) {$g$};
		\node [style=none] (22) at (2.475, -0.25) {};
		\node [style=none] (23) at (3.375, -0.25) {};
		\node [style=none] (24) at (2.675, 0.5) {};
		\node [style=none] (25) at (2.675, 0.25) {};
		\node [style=none] (26) at (2.675, -0.25) {};
		\node [style=none] (27) at (2.675, -0.5) {};
		\node [style=none, font={\scriptsize}] (28) at (2.55, 0.425) {$p$};
		\node [style=none, font={\scriptsize}] (29) at (2.55, -0.375) {$p$};
		\node [style=none] (30) at (3.175, 0.5) {};
		\node [style=none] (31) at (3.175, 0.25) {};
		\node [style=none] (32) at (3.175, -0.25) {};
		\node [style=none] (33) at (3.175, -0.5) {};
		\node [style=none, font={\scriptsize}] (34) at (3.3, 0.425) {$q$};
		\node [style=none, font={\scriptsize}] (35) at (3.3, -0.375) {$q$};
		\node [style=none] (36) at (2.925, 0.6) {$\centerdot$};
		\node [style=none] (37) at (2.925, -0.45) {$\centerdot$};
		\node [style=none] (38) at (1.925, 0) {and};
		\node [style=none] (71) at (3.925, 0) {$=$};
		\node [style=none] (72) at (5.575, 0.85) {$\centerdot$};
		\node [style=none] (73) at (5.575, -0.7) {$\centerdot$};
		\node [style=none] (74) at (4.6, 0.25) {};
		\node [style=none] (75) at (5.45, 0.25) {};
		\node [style=none, font={\scriptsize}] (76) at (5.025, 0) {$f$};
		\node [style=none] (77) at (4.6, -0.25) {};
		\node [style=none] (78) at (5.45, -0.25) {};
		\node [style=none] (79) at (4.775, 0.75) {};
		\node [style=none] (80) at (4.775, 0.25) {};
		\node [style=none] (81) at (5.275, 0.25) {};
		\node [style=none] (82) at (4.775, -0.25) {};
		\node [style=none] (83) at (4.775, -0.75) {};
		\node [style=none] (84) at (5.275, -0.25) {};
		\node [style=none, font={\scriptsize}] (85) at (4.65, 0.675) {$n$};
		\node [style=none, font={\scriptsize}] (86) at (4.65, -0.675) {$n$};
		\node [style=none] (87) at (5.875, 0.75) {};
		\node [style=none] (88) at (5.875, -0.75) {};
		\node [style=none] (89) at (6.55, 0.25) {};
		\node [style=none] (90) at (5.7, 0.25) {};
		\node [style=none, font={\scriptsize}] (91) at (6.125, 0) {$g$};
		\node [style=none] (92) at (6.55, -0.25) {};
		\node [style=none] (93) at (5.7, -0.25) {};
		\node [style=none] (94) at (6.375, 0.75) {};
		\node [style=none] (95) at (6.375, 0.25) {};
		\node [style=none] (96) at (5.875, 0.25) {};
		\node [style=none] (97) at (6.375, -0.25) {};
		\node [style=none] (98) at (6.375, -0.75) {};
		\node [style=none] (99) at (5.875, -0.25) {};
		\node [style=none, font={\scriptsize}] (100) at (6.5, 0.675) {$q$};
		\node [style=none, font={\scriptsize}] (101) at (6.5, -0.675) {$q$};
		\node [style=none] (102) at (5.275, 0.75) {};
		\node [style=none] (103) at (5.275, -0.75) {};
		\node [style=none, font={\scriptsize}] (104) at (5.15, 0.675) {$p$};
		\node [style=none, font={\scriptsize}] (105) at (5.15, -0.675) {$p$};
		\node [style=none, font={\scriptsize}] (106) at (6, -0.675) {$m$};
		\node [style=none, font={\scriptsize}] (107) at (6, 0.675) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white] (0.center)
			 to (3.center)
			 to (4.center)
			 to (1.center)
			 to cycle;
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw [fill=white] (19.center)
			 to (22.center)
			 to (23.center)
			 to (20.center)
			 to cycle;
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw [fill=white] (75.center)
			 to (74.center)
			 to (77.center)
			 to (78.center)
			 to cycle;
		\draw (79.center) to (80.center);
		\draw (82.center) to (83.center);
		\draw [in=90, out=-90] (87.center) to (81.center);
		\draw [in=270, out=90] (88.center) to (84.center);
		\draw [fill=white] (92.center)
			 to (93.center)
			 to (90.center)
			 to (89.center)
			 to cycle;
		\draw (94.center) to (95.center);
		\draw (97.center) to (98.center);
		\draw [in=90, out=-90] (102.center) to (96.center);
		\draw [in=270, out=90] (103.center) to (99.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NF-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-0.2, 0.5) {};
		\node [style=dot] (4) at (-1.2, 0) {};
		\node [style=dot] (5) at (-1.2, -0.25) {};
		\node [style=dot] (6) at (0.55, 0) {};
		\node [style=dot] (7) at (0.55, -0.25) {};
		\node [style=none] (8) at (-1.2, -0.5) {};
		\node [style=none] (9) at (0.55, -0.5) {};
		\node [style=dot] (10) at (-0.7, 0) {};
		\node [style=dot] (11) at (-0.7, -0.25) {};
		\node [style=none] (12) at (-0.7, -0.5) {};
		\node [style=none] (14) at (-0.075, -0.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (4);
		\draw (6) to (9.center);
		\draw (12.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NF-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1.9, 1) {};
		\node [style=white phase dot] (1) at (-1.95, 0.5) {$\lambda$};
		\node [style=dot] (2) at (-3.15, -0.5) {};
		\node [style=dot] (3) at (-3.15, -0.75) {};
		\node [style=none] (6) at (-3.15, -1) {};
		\node [style=none] (11) at (-3.325, -0.95) {...};
		\node [style=none] (12) at (-0.25, 0) {$\mapsto$};
		\node [style=dot] (13) at (-3.5, -0.5) {};
		\node [style=dot] (14) at (-3.5, -0.75) {};
		\node [style=none] (15) at (-3.5, -1) {};
		\node [style=dot] (16) at (-2.4, -0.5) {};
		\node [style=dot] (17) at (-2.4, -0.75) {};
		\node [style=none] (18) at (-2.4, -1) {};
		\node [style=none] (19) at (-2.575, -0.95) {...};
		\node [style=dot] (20) at (-2.75, -0.5) {};
		\node [style=dot] (21) at (-2.75, -0.75) {};
		\node [style=none] (22) at (-2.75, -1) {};
		\node [style=dot] (23) at (-1.25, -0.5) {};
		\node [style=dot] (24) at (-1.25, -0.75) {};
		\node [style=none] (25) at (-1.25, -1) {};
		\node [style=none] (26) at (-1.075, -0.95) {...};
		\node [style=dot] (27) at (-0.9, -0.5) {};
		\node [style=dot] (28) at (-0.9, -0.75) {};
		\node [style=none] (29) at (-0.9, -1) {};
		\node [style=dot] (30) at (-2, -0.5) {};
		\node [style=dot] (31) at (-2, -0.75) {};
		\node [style=none] (32) at (-2, -1) {};
		\node [style=none] (33) at (-1.825, -0.95) {...};
		\node [style=dot] (34) at (-1.65, -0.5) {};
		\node [style=dot] (35) at (-1.65, -0.75) {};
		\node [style=none] (36) at (-1.65, -1) {};
		\node [style=dot] (37) at (0.725, -0.125) {};
		\node [style=white phase dot] (38) at (1.05, -0.5) {$\lambda$};
		\node [style=dot] (39) at (0.85, -1.25) {};
		\node [style=dot] (40) at (0.85, -1.5) {};
		\node [style=none] (41) at (0.85, -1.75) {};
		\node [style=none] (42) at (0.675, -1.7) {...};
		\node [style=dot] (43) at (0.5, -1.25) {};
		\node [style=dot] (44) at (0.5, -1.5) {};
		\node [style=none] (45) at (0.5, -1.75) {};
		\node [style=none] (46) at (1.6, -1.75) {};
		\node [style=none] (49) at (1.425, -1.7) {...};
		\node [style=none] (50) at (1.25, -1.75) {};
		\node [style=dot] (53) at (2.75, -1.25) {};
		\node [style=dot] (54) at (2.75, -1.5) {};
		\node [style=none] (55) at (2.75, -1.75) {};
		\node [style=none] (56) at (2.925, -1.7) {...};
		\node [style=dot] (57) at (3.1, -1.25) {};
		\node [style=dot] (58) at (3.1, -1.5) {};
		\node [style=none] (59) at (3.1, -1.75) {};
		\node [style=none] (60) at (2, -1.75) {};
		\node [style=none] (63) at (2.175, -1.7) {...};
		\node [style=none] (64) at (2.35, -1.75) {};
		\node [style=dot] (67) at (1.125, -0.125) {};
		\node [style=white phase dot] (68) at (1.05, 0.25) {$\overline\lambda$};
		\node [style=dot] (69) at (0.85, 1) {};
		\node [style=dot] (70) at (0.85, 1.25) {};
		\node [style=none] (71) at (0.85, 1.5) {};
		\node [style=none] (72) at (0.675, 1.45) {...};
		\node [style=dot] (73) at (0.5, 1) {};
		\node [style=dot] (74) at (0.5, 1.25) {};
		\node [style=none] (75) at (0.5, 1.5) {};
		\node [style=none] (76) at (1.6, 1.5) {};
		\node [style=none] (79) at (1.425, 1.45) {...};
		\node [style=none] (80) at (1.25, 1.5) {};
		\node [style=dot] (83) at (2.75, 1) {};
		\node [style=dot] (84) at (2.75, 1.25) {};
		\node [style=none] (85) at (2.75, 1.5) {};
		\node [style=none] (86) at (2.925, 1.45) {...};
		\node [style=dot] (87) at (3.1, 1) {};
		\node [style=dot] (88) at (3.1, 1.25) {};
		\node [style=none] (89) at (3.1, 1.5) {};
		\node [style=none] (90) at (2, 1.5) {};
		\node [style=none] (93) at (2.175, 1.45) {...};
		\node [style=none] (94) at (2.35, 1.5) {};
		\node [style=none] (97) at (3.5, 0) {$=$};
		\node [style=white phase dot] (99) at (4.8, -0.25) {$\lambda$};
		\node [style=dot] (100) at (4.35, -0.5) {};
		\node [style=dot] (101) at (4.35, -0.75) {};
		\node [style=none] (102) at (4.35, -1) {};
		\node [style=none] (103) at (4.175, -0.95) {...};
		\node [style=dot] (104) at (4, -0.5) {};
		\node [style=dot] (105) at (4, -0.75) {};
		\node [style=none] (106) at (4, -1) {};
		\node [style=none] (107) at (5.1, -1) {};
		\node [style=none] (110) at (4.925, -0.95) {...};
		\node [style=none] (111) at (4.75, -1) {};
		\node [style=none] (116) at (6.25, -1) {};
		\node [style=none] (117) at (6.425, -0.95) {...};
		\node [style=none] (120) at (6.6, -1) {};
		\node [style=none] (121) at (5.5, -1) {};
		\node [style=none] (124) at (5.675, -0.95) {...};
		\node [style=none] (125) at (5.85, -1) {};
		\node [style=white phase dot] (129) at (4.8, 0.25) {$\overline\lambda$};
		\node [style=dot] (130) at (4.35, 0.5) {};
		\node [style=dot] (131) at (4.35, 0.75) {};
		\node [style=none] (132) at (4.35, 1) {};
		\node [style=none] (133) at (4.175, 0.95) {...};
		\node [style=dot] (134) at (4, 0.5) {};
		\node [style=dot] (135) at (4, 0.75) {};
		\node [style=none] (136) at (4, 1) {};
		\node [style=none] (137) at (5.1, 1) {};
		\node [style=none] (140) at (4.925, 0.95) {...};
		\node [style=none] (141) at (4.75, 1) {};
		\node [style=none] (146) at (6.25, 1) {};
		\node [style=none] (147) at (6.425, 0.95) {...};
		\node [style=none] (150) at (6.6, 1) {};
		\node [style=none] (151) at (5.5, 1) {};
		\node [style=none] (154) at (5.675, 0.95) {...};
		\node [style=none] (155) at (5.85, 1) {};
		\node [style=dot] (158) at (5.85, 0) {};
		\node [style=dot] (159) at (5.6, 0) {};
		\node [style=white dot] (160) at (6.25, 0) {};
		\node [style=dot] (161) at (6.6, 0.25) {};
		\node [style=dot] (162) at (6.6, -0.25) {};
		\node [style=none] (163) at (7.1, 0) {$=$};
		\node [style=white phase dot] (164) at (8.4, -0.325) {$\lambda$};
		\node [style=dot] (165) at (7.95, -0.5) {};
		\node [style=dot] (166) at (7.95, -0.75) {};
		\node [style=none] (167) at (7.95, -1) {};
		\node [style=none] (168) at (7.775, -0.95) {...};
		\node [style=dot] (169) at (7.6, -0.5) {};
		\node [style=dot] (170) at (7.6, -0.75) {};
		\node [style=none] (171) at (7.6, -1) {};
		\node [style=none] (172) at (8.7, -1) {};
		\node [style=none] (173) at (8.525, -0.95) {...};
		\node [style=none] (174) at (8.35, -1) {};
		\node [style=none] (178) at (9.1, -1) {};
		\node [style=none] (179) at (9.275, -0.95) {...};
		\node [style=none] (180) at (9.45, -1) {};
		\node [style=white phase dot] (181) at (8.4, 0.325) {$\overline\lambda$};
		\node [style=dot] (182) at (7.95, 0.5) {};
		\node [style=dot] (183) at (7.95, 0.75) {};
		\node [style=none] (184) at (7.95, 1) {};
		\node [style=none] (185) at (7.775, 0.95) {...};
		\node [style=dot] (186) at (7.6, 0.5) {};
		\node [style=dot] (187) at (7.6, 0.75) {};
		\node [style=none] (188) at (7.6, 1) {};
		\node [style=none] (189) at (8.7, 1) {};
		\node [style=none] (190) at (8.525, 0.95) {...};
		\node [style=none] (191) at (8.35, 1) {};
		\node [style=none] (195) at (9.1, 1) {};
		\node [style=none] (196) at (9.275, 0.95) {...};
		\node [style=none] (197) at (9.45, 1) {};
		\node [style=dot] (199) at (8.4, 0) {};
		\node [style=dot] (203) at (9.85, -0.75) {};
		\node [style=none] (205) at (9.85, -1) {};
		\node [style=none] (206) at (10.025, -0.95) {...};
		\node [style=dot] (207) at (10.2, -0.75) {};
		\node [style=none] (209) at (10.2, -1) {};
		\node [style=dot] (210) at (9.85, 0.75) {};
		\node [style=none] (212) at (9.85, 1) {};
		\node [style=none] (213) at (10.025, 0.95) {...};
		\node [style=dot] (214) at (10.2, 0.75) {};
		\node [style=none] (216) at (10.2, 1) {};
		\node [style=none] (217) at (10.7, 0) {$=$};
		\node [style=dot] (219) at (11.55, -0.25) {};
		\node [style=dot] (220) at (11.55, -0.5) {};
		\node [style=none] (221) at (11.55, -0.75) {};
		\node [style=none] (222) at (11.375, -0.7) {...};
		\node [style=dot] (223) at (11.2, -0.25) {};
		\node [style=dot] (224) at (11.2, -0.5) {};
		\node [style=none] (225) at (11.2, -0.75) {};
		\node [style=dot] (233) at (11.55, 0.25) {};
		\node [style=dot] (234) at (11.55, 0.5) {};
		\node [style=none] (235) at (11.55, 0.75) {};
		\node [style=none] (236) at (11.375, 0.7) {...};
		\node [style=dot] (237) at (11.2, 0.25) {};
		\node [style=dot] (238) at (11.2, 0.5) {};
		\node [style=none] (239) at (11.2, 0.75) {};
		\node [style=dot] (247) at (13.45, -0.5) {};
		\node [style=none] (248) at (13.45, -0.75) {};
		\node [style=none] (249) at (13.625, -0.7) {...};
		\node [style=dot] (250) at (13.8, -0.5) {};
		\node [style=none] (251) at (13.8, -0.75) {};
		\node [style=dot] (252) at (13.45, 0.5) {};
		\node [style=none] (253) at (13.45, 0.75) {};
		\node [style=none] (254) at (13.625, 0.7) {...};
		\node [style=dot] (255) at (13.8, 0.5) {};
		\node [style=none] (256) at (13.8, 0.75) {};
		\node [style=dot] (257) at (11.95, 0.5) {};
		\node [style=none] (258) at (11.95, 0.75) {};
		\node [style=none] (259) at (12.125, 0.7) {...};
		\node [style=dot] (260) at (12.3, 0.5) {};
		\node [style=none] (261) at (12.3, 0.75) {};
		\node [style=dot] (262) at (12.7, -0.5) {};
		\node [style=none] (263) at (12.7, -0.75) {};
		\node [style=none] (264) at (12.875, -0.7) {...};
		\node [style=dot] (265) at (13.05, -0.5) {};
		\node [style=none] (266) at (13.05, -0.75) {};
		\node [style=dot] (267) at (12.3, -0.25) {};
		\node [style=dot] (268) at (12.3, -0.5) {};
		\node [style=none] (269) at (12.3, -0.75) {};
		\node [style=none] (270) at (12.125, -0.7) {...};
		\node [style=dot] (271) at (11.95, -0.25) {};
		\node [style=dot] (272) at (11.95, -0.5) {};
		\node [style=none] (273) at (11.95, -0.75) {};
		\node [style=dot] (274) at (13.05, 0.25) {};
		\node [style=dot] (275) at (13.05, 0.5) {};
		\node [style=none] (276) at (13.05, 0.75) {};
		\node [style=none] (277) at (12.875, 0.7) {...};
		\node [style=dot] (278) at (12.7, 0.25) {};
		\node [style=dot] (279) at (12.7, 0.5) {};
		\node [style=none] (280) at (12.7, 0.75) {};
		\node [style=none] (281) at (14.25, 0) {and};
		\node [style=dot] (282) at (15.1, -0.25) {};
		\node [style=dot] (283) at (15.1, -0.5) {};
		\node [style=none] (284) at (15.1, -0.75) {};
		\node [style=none] (285) at (14.925, -0.7) {...};
		\node [style=dot] (286) at (14.75, -0.25) {};
		\node [style=dot] (287) at (14.75, -0.5) {};
		\node [style=none] (288) at (14.75, -0.75) {};
		\node [style=dot] (289) at (15.1, 0.25) {};
		\node [style=dot] (290) at (15.1, 0.5) {};
		\node [style=none] (291) at (15.1, 0.75) {};
		\node [style=none] (292) at (14.925, 0.7) {...};
		\node [style=dot] (293) at (14.75, 0.25) {};
		\node [style=dot] (294) at (14.75, 0.5) {};
		\node [style=none] (295) at (14.75, 0.75) {};
		\node [style=dot] (296) at (17, -0.5) {};
		\node [style=none] (297) at (17, -0.75) {};
		\node [style=none] (298) at (17.175, -0.7) {...};
		\node [style=dot] (299) at (17.35, -0.5) {};
		\node [style=none] (300) at (17.35, -0.75) {};
		\node [style=dot] (301) at (17, 0.5) {};
		\node [style=none] (302) at (17, 0.75) {};
		\node [style=none] (303) at (17.175, 0.7) {...};
		\node [style=dot] (304) at (17.35, 0.5) {};
		\node [style=none] (305) at (17.35, 0.75) {};
		\node [style=dot] (306) at (16.6, 0.5) {};
		\node [style=none] (307) at (16.6, 0.75) {};
		\node [style=none] (308) at (16.425, 0.7) {...};
		\node [style=dot] (309) at (16.25, 0.5) {};
		\node [style=none] (310) at (16.25, 0.75) {};
		\node [style=dot] (311) at (15.85, -0.5) {};
		\node [style=none] (312) at (15.85, -0.75) {};
		\node [style=none] (313) at (15.675, -0.7) {...};
		\node [style=dot] (314) at (15.5, -0.5) {};
		\node [style=none] (315) at (15.5, -0.75) {};
		\node [style=dot] (316) at (16.25, -0.25) {};
		\node [style=dot] (317) at (16.25, -0.5) {};
		\node [style=none] (318) at (16.25, -0.75) {};
		\node [style=none] (319) at (16.425, -0.7) {...};
		\node [style=dot] (320) at (16.6, -0.25) {};
		\node [style=dot] (321) at (16.6, -0.5) {};
		\node [style=none] (322) at (16.6, -0.75) {};
		\node [style=dot] (323) at (15.5, 0.25) {};
		\node [style=dot] (324) at (15.5, 0.5) {};
		\node [style=none] (325) at (15.5, 0.75) {};
		\node [style=none] (326) at (15.675, 0.7) {...};
		\node [style=dot] (327) at (15.85, 0.25) {};
		\node [style=dot] (328) at (15.85, 0.5) {};
		\node [style=none] (329) at (15.85, 0.75) {};
		\node [style=none, font={\scriptsize}] (330) at (-3.325, -1.15) {$a$};
		\node [style=none, font={\scriptsize}] (331) at (-2.575, -1.15) {$b$};
		\node [style=none, font={\scriptsize}] (332) at (-1.825, -1.15) {$c$};
		\node [style=none, font={\scriptsize}] (333) at (-1.075, -1.15) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (2);
		\draw [in=-135, out=135] (1) to (0);
		\draw [style=tickedge, in=-60, out=45] (1) to (0);
		\draw (15.center) to (13);
		\draw (18.center) to (16);
		\draw (22.center) to (20);
		\draw (25.center) to (23);
		\draw (29.center) to (27);
		\draw (32.center) to (30);
		\draw (36.center) to (34);
		\draw [bend right] (1) to (20);
		\draw [bend right=15] (1) to (16);
		\draw [style=tickedge] (1) to (30);
		\draw [style=tickedge] (1) to (34);
		\draw [style=tickedge] (1) to (23);
		\draw [style=tickedge, bend left, looseness=0.75] (1) to (27);
		\draw [bend left=45] (1) to (27);
		\draw [in=105, out=-30] (1) to (23);
		\draw (41.center) to (39);
		\draw (45.center) to (43);
		\draw (55.center) to (53);
		\draw (59.center) to (57);
		\draw [in=90, out=-90] (38) to (50.center);
		\draw [in=90, out=-60] (38) to (46.center);
		\draw [bend left=15, looseness=0.75] (38) to (57);
		\draw [bend left=15] (38) to (53);
		\draw (71.center) to (69);
		\draw (75.center) to (73);
		\draw (85.center) to (83);
		\draw (89.center) to (87);
		\draw [in=-90, out=90] (68) to (80.center);
		\draw [in=-90, out=60] (68) to (76.center);
		\draw [bend right=15] (68) to (87);
		\draw [bend right=15] (68) to (83);
		\draw (68) to (37);
		\draw (37) to (38);
		\draw (38) to (67);
		\draw (67) to (68);
		\draw [in=30, out=-90] (90.center) to (38);
		\draw [in=30, out=-90] (94.center) to (38);
		\draw [bend right] (38) to (83);
		\draw [bend left] (87) to (38);
		\draw [in=90, out=-30] (68) to (60.center);
		\draw [in=330, out=90] (64.center) to (68);
		\draw [bend left] (68) to (53);
		\draw [bend right] (57) to (68);
		\draw (102.center) to (100);
		\draw (106.center) to (104);
		\draw (99) to (111.center);
		\draw (99) to (107.center);
		\draw (132.center) to (130);
		\draw (136.center) to (134);
		\draw (129) to (141.center);
		\draw (129) to (137.center);
		\draw [bend left] (151.center) to (99);
		\draw [bend left] (155.center) to (99);
		\draw [bend left] (129) to (121.center);
		\draw [bend right] (125.center) to (129);
		\draw (158) to (159);
		\draw (159) to (129);
		\draw (159) to (99);
		\draw (160) to (146.center);
		\draw (150.center) to (160);
		\draw (160) to (116.center);
		\draw (160) to (120.center);
		\draw (160) to (158);
		\draw (162) to (160);
		\draw (161) to (160);
		\draw (167.center) to (165);
		\draw (171.center) to (169);
		\draw (164) to (174.center);
		\draw (164) to (172.center);
		\draw (184.center) to (182);
		\draw (188.center) to (186);
		\draw (181) to (191.center);
		\draw (181) to (189.center);
		\draw [bend left] (195.center) to (164);
		\draw [bend left] (197.center) to (164);
		\draw [bend left] (181) to (178.center);
		\draw [bend right] (180.center) to (181);
		\draw (199) to (181);
		\draw (199) to (164);
		\draw (205.center) to (203);
		\draw (209.center) to (207);
		\draw (212.center) to (210);
		\draw (216.center) to (214);
		\draw (221.center) to (219);
		\draw (225.center) to (223);
		\draw (235.center) to (233);
		\draw (239.center) to (237);
		\draw (248.center) to (247);
		\draw (251.center) to (250);
		\draw (253.center) to (252);
		\draw (256.center) to (255);
		\draw (258.center) to (257);
		\draw (261.center) to (260);
		\draw (263.center) to (262);
		\draw (266.center) to (265);
		\draw (269.center) to (267);
		\draw (273.center) to (271);
		\draw (276.center) to (274);
		\draw (280.center) to (278);
		\draw (284.center) to (282);
		\draw (288.center) to (286);
		\draw (291.center) to (289);
		\draw (295.center) to (293);
		\draw (297.center) to (296);
		\draw (300.center) to (299);
		\draw (302.center) to (301);
		\draw (305.center) to (304);
		\draw (307.center) to (306);
		\draw (310.center) to (309);
		\draw (312.center) to (311);
		\draw (315.center) to (314);
		\draw (318.center) to (316);
		\draw (322.center) to (320);
		\draw (325.center) to (323);
		\draw (329.center) to (327);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NF-1/NF-1_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0)  at (0.3, 1.075) {};
		\node [style=white phase dot] (1)  at (0.25, 0.575) {$\lambda$};
		\node [style=dot] (2)  at (-0.95, -0.425) {};
		\node [style=dot] (3)  at (-0.95, -0.675) {};
		\node [style=none] (6)  at (-0.95, -0.925) {};
		\node [style=none] (11)  at (-1.125, -0.875) {...};
		\node [style=dot] (13)  at (-1.3, -0.425) {};
		\node [style=dot] (14)  at (-1.3, -0.675) {};
		\node [style=none] (15)  at (-1.3, -0.925) {};
		\node [style=dot] (16)  at (-0.2, -0.425) {};
		\node [style=dot] (17)  at (-0.2, -0.675) {};
		\node [style=none] (18)  at (-0.2, -0.925) {};
		\node [style=none] (19)  at (-0.375, -0.875) {...};
		\node [style=dot] (20)  at (-0.55, -0.425) {};
		\node [style=dot] (21)  at (-0.55, -0.675) {};
		\node [style=none] (22)  at (-0.55, -0.925) {};
		\node [style=dot] (23)  at (0.95, -0.425) {};
		\node [style=dot] (24)  at (0.95, -0.675) {};
		\node [style=none] (25)  at (0.95, -0.925) {};
		\node [style=none] (26)  at (1.125, -0.875) {...};
		\node [style=dot] (27)  at (1.3, -0.425) {};
		\node [style=dot] (28)  at (1.3, -0.675) {};
		\node [style=none] (29)  at (1.3, -0.925) {};
		\node [style=dot] (30)  at (0.2, -0.425) {};
		\node [style=dot] (31)  at (0.2, -0.675) {};
		\node [style=none] (32)  at (0.2, -0.925) {};
		\node [style=none] (33)  at (0.375, -0.875) {...};
		\node [style=dot] (34)  at (0.55, -0.425) {};
		\node [style=dot] (35)  at (0.55, -0.675) {};
		\node [style=none] (36)  at (0.55, -0.925) {};
		\node [style=none, font={\scriptsize}] (330)  at (-1.125, -1.075) {$a$};
		\node [style=none, font={\scriptsize}] (331)  at (-0.375, -1.075) {$b$};
		\node [style=none, font={\scriptsize}] (332)  at (0.375, -1.075) {$c$};
		\node [style=none, font={\scriptsize}] (333)  at (1.125, -1.075) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=135] (1) to (0);
		\draw [style=tickedge, in=-60, out=45] (1) to (0);
		\draw [bend right] (1) to (20);
		\draw [bend right=15] (1) to (16);
		\draw [style=tickedge] (1) to (30);
		\draw [style=tickedge] (1) to (34);
		\draw [style=tickedge] (1) to (23);
		\draw [style=tickedge, bend left, looseness=0.75] (1) to (27);
		\draw [bend left=45] (1) to (27);
		\draw [in=105, out=-30] (1) to (23);
		\draw (6.center) to (2);
		\draw (15.center) to (13);
		\draw (18.center) to (16);
		\draw (22.center) to (20);
		\draw (25.center) to (23);
		\draw (29.center) to (27);
		\draw (32.center) to (30);
		\draw (36.center) to (34);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-1/NF-1_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (37)  at (-1.075, 0.0) {};
		\node [style=white phase dot] (38)  at (-0.75, -0.375) {$\lambda$};
		\node [style=dot] (39)  at (-0.95, -1.125) {};
		\node [style=dot] (40)  at (-0.95, -1.375) {};
		\node [style=none] (41)  at (-0.95, -1.625) {};
		\node [style=none] (42)  at (-1.125, -1.575) {...};
		\node [style=dot] (43)  at (-1.3, -1.125) {};
		\node [style=dot] (44)  at (-1.3, -1.375) {};
		\node [style=none] (45)  at (-1.3, -1.625) {};
		\node [style=none] (46)  at (-0.2, -1.625) {};
		\node [style=none] (49)  at (-0.375, -1.575) {...};
		\node [style=none] (50)  at (-0.55, -1.625) {};
		\node [style=dot] (53)  at (0.95, -1.125) {};
		\node [style=dot] (54)  at (0.95, -1.375) {};
		\node [style=none] (55)  at (0.95, -1.625) {};
		\node [style=none] (56)  at (1.125, -1.575) {...};
		\node [style=dot] (57)  at (1.3, -1.125) {};
		\node [style=dot] (58)  at (1.3, -1.375) {};
		\node [style=none] (59)  at (1.3, -1.625) {};
		\node [style=none] (60)  at (0.2, -1.625) {};
		\node [style=none] (63)  at (0.375, -1.575) {...};
		\node [style=none] (64)  at (0.55, -1.625) {};
		\node [style=dot] (67)  at (-0.675, 0.0) {};
		\node [style=white phase dot] (68)  at (-0.75, 0.375) {$\overline\lambda$};
		\node [style=dot] (69)  at (-0.95, 1.125) {};
		\node [style=dot] (70)  at (-0.95, 1.375) {};
		\node [style=none] (71)  at (-0.95, 1.625) {};
		\node [style=none] (72)  at (-1.125, 1.575) {...};
		\node [style=dot] (73)  at (-1.3, 1.125) {};
		\node [style=dot] (74)  at (-1.3, 1.375) {};
		\node [style=none] (75)  at (-1.3, 1.625) {};
		\node [style=none] (76)  at (-0.2, 1.625) {};
		\node [style=none] (79)  at (-0.375, 1.575) {...};
		\node [style=none] (80)  at (-0.55, 1.625) {};
		\node [style=dot] (83)  at (0.95, 1.125) {};
		\node [style=dot] (84)  at (0.95, 1.375) {};
		\node [style=none] (85)  at (0.95, 1.625) {};
		\node [style=none] (86)  at (1.125, 1.575) {...};
		\node [style=dot] (87)  at (1.3, 1.125) {};
		\node [style=dot] (88)  at (1.3, 1.375) {};
		\node [style=none] (89)  at (1.3, 1.625) {};
		\node [style=none] (90)  at (0.2, 1.625) {};
		\node [style=none] (93)  at (0.375, 1.575) {...};
		\node [style=none] (94)  at (0.55, 1.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (37) to (38);
		\draw [in=90, out=-90] (38) to (50.center);
		\draw [in=90, out=-60] (38) to (46.center);
		\draw [bend left=15, looseness=0.75] (38) to (57);
		\draw [bend left=15] (38) to (53);
		\draw (38) to (67);
		\draw [bend right] (38) to (83);
		\draw (41.center) to (39);
		\draw (45.center) to (43);
		\draw (55.center) to (53);
		\draw [bend right] (57) to (68);
		\draw (59.center) to (57);
		\draw [in=330, out=90] (64.center) to (68);
		\draw (67) to (68);
		\draw [in=-90, out=90] (68) to (80.center);
		\draw [in=-90, out=60] (68) to (76.center);
		\draw [bend right=15] (68) to (87);
		\draw [bend right=15] (68) to (83);
		\draw (68) to (37);
		\draw [in=90, out=-30] (68) to (60.center);
		\draw [bend left] (68) to (53);
		\draw (71.center) to (69);
		\draw (75.center) to (73);
		\draw (85.center) to (83);
		\draw [bend left] (87) to (38);
		\draw (89.center) to (87);
		\draw [in=30, out=-90] (90.center) to (38);
		\draw [in=30, out=-90] (94.center) to (38);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-1/NF-1_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (99)  at (-0.5, -0.25) {$\lambda$};
		\node [style=dot] (100)  at (-0.95, -0.5) {};
		\node [style=dot] (101)  at (-0.95, -0.75) {};
		\node [style=none] (102)  at (-0.95, -1.0) {};
		\node [style=none] (103)  at (-1.125, -0.95) {...};
		\node [style=dot] (104)  at (-1.3, -0.5) {};
		\node [style=dot] (105)  at (-1.3, -0.75) {};
		\node [style=none] (106)  at (-1.3, -1.0) {};
		\node [style=none] (107)  at (-0.2, -1.0) {};
		\node [style=none] (110)  at (-0.375, -0.95) {...};
		\node [style=none] (111)  at (-0.55, -1.0) {};
		\node [style=none] (116)  at (0.95, -1.0) {};
		\node [style=none] (117)  at (1.125, -0.95) {...};
		\node [style=none] (120)  at (1.3, -1.0) {};
		\node [style=none] (121)  at (0.2, -1.0) {};
		\node [style=none] (124)  at (0.375, -0.95) {...};
		\node [style=none] (125)  at (0.55, -1.0) {};
		\node [style=white phase dot] (129)  at (-0.5, 0.25) {$\overline\lambda$};
		\node [style=dot] (130)  at (-0.95, 0.5) {};
		\node [style=dot] (131)  at (-0.95, 0.75) {};
		\node [style=none] (132)  at (-0.95, 1.0) {};
		\node [style=none] (133)  at (-1.125, 0.95) {...};
		\node [style=dot] (134)  at (-1.3, 0.5) {};
		\node [style=dot] (135)  at (-1.3, 0.75) {};
		\node [style=none] (136)  at (-1.3, 1.0) {};
		\node [style=none] (137)  at (-0.2, 1.0) {};
		\node [style=none] (140)  at (-0.375, 0.95) {...};
		\node [style=none] (141)  at (-0.55, 1.0) {};
		\node [style=none] (146)  at (0.95, 1.0) {};
		\node [style=none] (147)  at (1.125, 0.95) {...};
		\node [style=none] (150)  at (1.3, 1.0) {};
		\node [style=none] (151)  at (0.2, 1.0) {};
		\node [style=none] (154)  at (0.375, 0.95) {...};
		\node [style=none] (155)  at (0.55, 1.0) {};
		\node [style=dot] (158)  at (0.55, 0.0) {};
		\node [style=dot] (159)  at (0.3, 0.0) {};
		\node [style=white dot] (160)  at (0.95, 0.0) {};
		\node [style=dot] (161)  at (1.3, 0.25) {};
		\node [style=dot] (162)  at (1.3, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (99) to (111.center);
		\draw (99) to (107.center);
		\draw (102.center) to (100);
		\draw (106.center) to (104);
		\draw [bend right] (125.center) to (129);
		\draw (129) to (141.center);
		\draw (129) to (137.center);
		\draw [bend left] (129) to (121.center);
		\draw (132.center) to (130);
		\draw (136.center) to (134);
		\draw (150.center) to (160);
		\draw [bend left] (151.center) to (99);
		\draw [bend left] (155.center) to (99);
		\draw (158) to (159);
		\draw (159) to (129);
		\draw (159) to (99);
		\draw (160) to (146.center);
		\draw (160) to (116.center);
		\draw (160) to (120.center);
		\draw (160) to (158);
		\draw (161) to (160);
		\draw (162) to (160);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-1/NF-1_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (164)  at (-0.5, -0.325) {$\lambda$};
		\node [style=dot] (165)  at (-0.95, -0.5) {};
		\node [style=dot] (166)  at (-0.95, -0.75) {};
		\node [style=none] (167)  at (-0.95, -1.0) {};
		\node [style=none] (168)  at (-1.125, -0.95) {...};
		\node [style=dot] (169)  at (-1.3, -0.5) {};
		\node [style=dot] (170)  at (-1.3, -0.75) {};
		\node [style=none] (171)  at (-1.3, -1.0) {};
		\node [style=none] (172)  at (-0.2, -1.0) {};
		\node [style=none] (173)  at (-0.375, -0.95) {...};
		\node [style=none] (174)  at (-0.55, -1.0) {};
		\node [style=none] (178)  at (0.2, -1.0) {};
		\node [style=none] (179)  at (0.375, -0.95) {...};
		\node [style=none] (180)  at (0.55, -1.0) {};
		\node [style=white phase dot] (181)  at (-0.5, 0.325) {$\overline\lambda$};
		\node [style=dot] (182)  at (-0.95, 0.5) {};
		\node [style=dot] (183)  at (-0.95, 0.75) {};
		\node [style=none] (184)  at (-0.95, 1.0) {};
		\node [style=none] (185)  at (-1.125, 0.95) {...};
		\node [style=dot] (186)  at (-1.3, 0.5) {};
		\node [style=dot] (187)  at (-1.3, 0.75) {};
		\node [style=none] (188)  at (-1.3, 1.0) {};
		\node [style=none] (189)  at (-0.2, 1.0) {};
		\node [style=none] (190)  at (-0.375, 0.95) {...};
		\node [style=none] (191)  at (-0.55, 1.0) {};
		\node [style=none] (195)  at (0.2, 1.0) {};
		\node [style=none] (196)  at (0.375, 0.95) {...};
		\node [style=none] (197)  at (0.55, 1.0) {};
		\node [style=dot] (199)  at (-0.5, 0.0) {};
		\node [style=dot] (203)  at (0.95, -0.75) {};
		\node [style=none] (205)  at (0.95, -1.0) {};
		\node [style=none] (206)  at (1.125, -0.95) {...};
		\node [style=dot] (207)  at (1.3, -0.75) {};
		\node [style=none] (209)  at (1.3, -1.0) {};
		\node [style=dot] (210)  at (0.95, 0.75) {};
		\node [style=none] (212)  at (0.95, 1.0) {};
		\node [style=none] (213)  at (1.125, 0.95) {...};
		\node [style=dot] (214)  at (1.3, 0.75) {};
		\node [style=none] (216)  at (1.3, 1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (164) to (174.center);
		\draw (164) to (172.center);
		\draw (167.center) to (165);
		\draw (171.center) to (169);
		\draw [bend right] (180.center) to (181);
		\draw (181) to (191.center);
		\draw (181) to (189.center);
		\draw [bend left] (181) to (178.center);
		\draw (184.center) to (182);
		\draw (188.center) to (186);
		\draw [bend left] (195.center) to (164);
		\draw [bend left] (197.center) to (164);
		\draw (199) to (181);
		\draw (199) to (164);
		\draw (205.center) to (203);
		\draw (209.center) to (207);
		\draw (212.center) to (210);
		\draw (216.center) to (214);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-1/NF-1_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (219)  at (-0.95, -0.25) {};
		\node [style=dot] (220)  at (-0.95, -0.5) {};
		\node [style=none] (221)  at (-0.95, -0.75) {};
		\node [style=none] (222)  at (-1.125, -0.7) {...};
		\node [style=dot] (223)  at (-1.3, -0.25) {};
		\node [style=dot] (224)  at (-1.3, -0.5) {};
		\node [style=none] (225)  at (-1.3, -0.75) {};
		\node [style=dot] (233)  at (-0.95, 0.25) {};
		\node [style=dot] (234)  at (-0.95, 0.5) {};
		\node [style=none] (235)  at (-0.95, 0.75) {};
		\node [style=none] (236)  at (-1.125, 0.7) {...};
		\node [style=dot] (237)  at (-1.3, 0.25) {};
		\node [style=dot] (238)  at (-1.3, 0.5) {};
		\node [style=none] (239)  at (-1.3, 0.75) {};
		\node [style=dot] (247)  at (0.95, -0.5) {};
		\node [style=none] (248)  at (0.95, -0.75) {};
		\node [style=none] (249)  at (1.125, -0.7) {...};
		\node [style=dot] (250)  at (1.3, -0.5) {};
		\node [style=none] (251)  at (1.3, -0.75) {};
		\node [style=dot] (252)  at (0.95, 0.5) {};
		\node [style=none] (253)  at (0.95, 0.75) {};
		\node [style=none] (254)  at (1.125, 0.7) {...};
		\node [style=dot] (255)  at (1.3, 0.5) {};
		\node [style=none] (256)  at (1.3, 0.75) {};
		\node [style=dot] (257)  at (-0.55, 0.5) {};
		\node [style=none] (258)  at (-0.55, 0.75) {};
		\node [style=none] (259)  at (-0.375, 0.7) {...};
		\node [style=dot] (260)  at (-0.2, 0.5) {};
		\node [style=none] (261)  at (-0.2, 0.75) {};
		\node [style=dot] (262)  at (0.2, -0.5) {};
		\node [style=none] (263)  at (0.2, -0.75) {};
		\node [style=none] (264)  at (0.375, -0.7) {...};
		\node [style=dot] (265)  at (0.55, -0.5) {};
		\node [style=none] (266)  at (0.55, -0.75) {};
		\node [style=dot] (267)  at (-0.2, -0.25) {};
		\node [style=dot] (268)  at (-0.2, -0.5) {};
		\node [style=none] (269)  at (-0.2, -0.75) {};
		\node [style=none] (270)  at (-0.375, -0.7) {...};
		\node [style=dot] (271)  at (-0.55, -0.25) {};
		\node [style=dot] (272)  at (-0.55, -0.5) {};
		\node [style=none] (273)  at (-0.55, -0.75) {};
		\node [style=dot] (274)  at (0.55, 0.25) {};
		\node [style=dot] (275)  at (0.55, 0.5) {};
		\node [style=none] (276)  at (0.55, 0.75) {};
		\node [style=none] (277)  at (0.375, 0.7) {...};
		\node [style=dot] (278)  at (0.2, 0.25) {};
		\node [style=dot] (279)  at (0.2, 0.5) {};
		\node [style=none] (280)  at (0.2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (221.center) to (219);
		\draw (225.center) to (223);
		\draw (235.center) to (233);
		\draw (239.center) to (237);
		\draw (248.center) to (247);
		\draw (251.center) to (250);
		\draw (253.center) to (252);
		\draw (256.center) to (255);
		\draw (258.center) to (257);
		\draw (261.center) to (260);
		\draw (263.center) to (262);
		\draw (266.center) to (265);
		\draw (269.center) to (267);
		\draw (273.center) to (271);
		\draw (276.center) to (274);
		\draw (280.center) to (278);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-1/NF-1_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (282)  at (-0.95, -0.25) {};
		\node [style=dot] (283)  at (-0.95, -0.5) {};
		\node [style=none] (284)  at (-0.95, -0.75) {};
		\node [style=none] (285)  at (-1.125, -0.7) {...};
		\node [style=dot] (286)  at (-1.3, -0.25) {};
		\node [style=dot] (287)  at (-1.3, -0.5) {};
		\node [style=none] (288)  at (-1.3, -0.75) {};
		\node [style=dot] (289)  at (-0.95, 0.25) {};
		\node [style=dot] (290)  at (-0.95, 0.5) {};
		\node [style=none] (291)  at (-0.95, 0.75) {};
		\node [style=none] (292)  at (-1.125, 0.7) {...};
		\node [style=dot] (293)  at (-1.3, 0.25) {};
		\node [style=dot] (294)  at (-1.3, 0.5) {};
		\node [style=none] (295)  at (-1.3, 0.75) {};
		\node [style=dot] (296)  at (0.95, -0.5) {};
		\node [style=none] (297)  at (0.95, -0.75) {};
		\node [style=none] (298)  at (1.125, -0.7) {...};
		\node [style=dot] (299)  at (1.3, -0.5) {};
		\node [style=none] (300)  at (1.3, -0.75) {};
		\node [style=dot] (301)  at (0.95, 0.5) {};
		\node [style=none] (302)  at (0.95, 0.75) {};
		\node [style=none] (303)  at (1.125, 0.7) {...};
		\node [style=dot] (304)  at (1.3, 0.5) {};
		\node [style=none] (305)  at (1.3, 0.75) {};
		\node [style=dot] (306)  at (0.55, 0.5) {};
		\node [style=none] (307)  at (0.55, 0.75) {};
		\node [style=none] (308)  at (0.375, 0.7) {...};
		\node [style=dot] (309)  at (0.2, 0.5) {};
		\node [style=none] (310)  at (0.2, 0.75) {};
		\node [style=dot] (311)  at (-0.2, -0.5) {};
		\node [style=none] (312)  at (-0.2, -0.75) {};
		\node [style=none] (313)  at (-0.375, -0.7) {...};
		\node [style=dot] (314)  at (-0.55, -0.5) {};
		\node [style=none] (315)  at (-0.55, -0.75) {};
		\node [style=dot] (316)  at (0.2, -0.25) {};
		\node [style=dot] (317)  at (0.2, -0.5) {};
		\node [style=none] (318)  at (0.2, -0.75) {};
		\node [style=none] (319)  at (0.375, -0.7) {...};
		\node [style=dot] (320)  at (0.55, -0.25) {};
		\node [style=dot] (321)  at (0.55, -0.5) {};
		\node [style=none] (322)  at (0.55, -0.75) {};
		\node [style=dot] (323)  at (-0.55, 0.25) {};
		\node [style=dot] (324)  at (-0.55, 0.5) {};
		\node [style=none] (325)  at (-0.55, 0.75) {};
		\node [style=none] (326)  at (-0.375, 0.7) {...};
		\node [style=dot] (327)  at (-0.2, 0.25) {};
		\node [style=dot] (328)  at (-0.2, 0.5) {};
		\node [style=none] (329)  at (-0.2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (284.center) to (282);
		\draw (288.center) to (286);
		\draw (291.center) to (289);
		\draw (295.center) to (293);
		\draw (297.center) to (296);
		\draw (300.center) to (299);
		\draw (302.center) to (301);
		\draw (305.center) to (304);
		\draw (307.center) to (306);
		\draw (310.center) to (309);
		\draw (312.center) to (311);
		\draw (315.center) to (314);
		\draw (318.center) to (316);
		\draw (322.center) to (320);
		\draw (325.center) to (323);
		\draw (329.center) to (327);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-W-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1.25, 0.25) {};
		\node [style=none] (1) at (-1.25, -0.25) {};
		\node [style=none] (4) at (-0.75, 0) {$=$};
		\node [style=none] (5) at (-0.25, 0.125) {};
		\node [style=none] (6) at (0.25, 0.125) {};
		\node [style=none] (7) at (0, 0.375) {};
		\node [style=none] (11) at (-0.25, -0.25) {};
		\node [style=dot] (13) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend left=90, looseness=1.75] (5.center) to (6.center);
		\draw (11.center) to (5.center);
		\draw (6.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NF-W-2-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1.95, 1.25) {};
		\node [style=white phase dot] (1) at (-3.25, 0.25) {$\lambda_1/2$};
		\node [style=white phase dot] (2) at (-2.4, 0.25) {$\lambda_2/2$};
		\node [style=white phase dot] (3) at (-0.95, 0.25) {$\lambda_m/2$};
		\node [style=dot] (4) at (-2.95, -0.5) {};
		\node [style=dot] (5) at (-2.95, -0.75) {};
		\node [style=dot] (6) at (-1.2, -0.5) {};
		\node [style=dot] (7) at (-1.2, -0.75) {};
		\node [style=none] (9) at (-1.2, -1.25) {};
		\node [style=dot] (10) at (-2.7, -0.5) {};
		\node [style=dot] (11) at (-2.7, -0.75) {};
		\node [style=none] (13) at (-1.675, 0.25) {...};
		\node [style=none] (14) at (-1.7, -0.75) {...};
		\node [style=dot] (15) at (-2.2, -0.5) {};
		\node [style=dot] (16) at (-2.2, -0.75) {};
		\node [style=none] (17) at (-2.2, -1.25) {};
		\node [style=dot] (18) at (-2.825, -1) {};
		\node [style=none] (19) at (-2.825, -1.25) {};
		\node [style=none] (20) at (-0.25, 0) {$=$};
		\node [style=dot] (21) at (1.55, 1.25) {};
		\node [style=white phase dot] (22) at (0.25, 0.25) {$\lambda_1/2$};
		\node [style=white phase dot] (23) at (1.1, 0.25) {$\lambda_2/2$};
		\node [style=white phase dot] (24) at (2.55, 0.25) {$\lambda_m/2$};
		\node [style=dot] (27) at (2.3, -0.75) {};
		\node [style=dot] (28) at (2.3, -1) {};
		\node [style=none] (29) at (2.3, -1.25) {};
		\node [style=none] (32) at (1.825, 0.25) {...};
		\node [style=none] (33) at (1.8, -1) {...};
		\node [style=dot] (34) at (1.3, -0.75) {};
		\node [style=dot] (35) at (1.3, -1) {};
		\node [style=none] (36) at (1.3, -1.25) {};
		\node [style=dot] (37) at (0.675, -0.75) {};
		\node [style=none] (38) at (0.675, -1.25) {};
		\node [style=none] (39) at (3.05, 0) {$=$};
		\node [style=dot] (40) at (4.85, 1.25) {};
		\node [style=white phase dot] (41) at (3.55, 0.25) {$\lambda'_1/2$};
		\node [style=white phase dot] (42) at (4.4, 0.25) {$\lambda'_2/2$};
		\node [style=white phase dot] (43) at (5.85, 0.25) {$\lambda'_{m'}/2$};
		\node [style=dot] (44) at (5.6, -0.5) {};
		\node [style=dot] (45) at (5.6, -0.75) {};
		\node [style=none] (46) at (5.6, -1) {};
		\node [style=none] (47) at (5.125, 0.25) {...};
		\node [style=none] (48) at (5.1, -0.75) {...};
		\node [style=dot] (49) at (4.6, -0.5) {};
		\node [style=dot] (50) at (4.6, -0.75) {};
		\node [style=none] (51) at (4.6, -1) {};
		\node [style=dot] (52) at (3.975, -0.5) {};
		\node [style=none] (53) at (3.975, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (9.center);
		\draw [style={compact dash}] (1) to (4);
		\draw [in=180, out=90] (1) to (0);
		\draw [bend left] (2) to (0);
		\draw [in=90, out=0] (0) to (3);
		\draw [style={compact dash}] (1) to (6);
		\draw [style={compact dash}] (2) to (4);
		\draw [style={compact dash}] (2) to (6);
		\draw [style={compact dash}] (4) to (3);
		\draw [style={compact dash}] (3) to (6);
		\draw [style={compact dash}] (1) to (10);
		\draw [style={compact dash}] (10) to (2);
		\draw [style={compact dash}] (10) to (3);
		\draw [style=tickedge, in=-165, out=75] (1) to (0);
		\draw [style=tickedge, in=75, out=-120] (0) to (2);
		\draw [style=tickedge, in=105, out=-15] (0) to (3);
		\draw (15) to (17.center);
		\draw [style={compact dash}] (1) to (15);
		\draw [style={compact dash}] (15) to (2);
		\draw [style={compact dash}] (15) to (3);
		\draw (18) to (19.center);
		\draw (4) to (5);
		\draw (5) to (18);
		\draw (10) to (11);
		\draw (11) to (18);
		\draw (27) to (29.center);
		\draw [in=180, out=90] (22) to (21);
		\draw [bend left] (23) to (21);
		\draw [in=90, out=0] (21) to (24);
		\draw [style={compact dash}] (22) to (27);
		\draw [style={compact dash}] (23) to (27);
		\draw [style={compact dash}] (24) to (27);
		\draw [style=tickedge, in=-165, out=75] (22) to (21);
		\draw [style=tickedge, in=75, out=-120] (21) to (23);
		\draw [style=tickedge, in=105, out=-15] (21) to (24);
		\draw (34) to (36.center);
		\draw [style={compact dash}] (22) to (34);
		\draw [style={compact dash}] (34) to (23);
		\draw [style={compact dash}] (34) to (24);
		\draw (37) to (38.center);
		\draw [style={compact dash}, bend left=15] (22) to (37);
		\draw [style={compact dash}, bend left=15] (23) to (37);
		\draw [style={compact dash}] (37) to (24);
		\draw [style={compact dash}, bend right=15] (22) to (37);
		\draw [style={compact dash}, bend left=15] (37) to (23);
		\draw [style={compact dash}, bend left=15] (37) to (24);
		\draw (44) to (46.center);
		\draw [in=180, out=90] (41) to (40);
		\draw [bend left] (42) to (40);
		\draw [in=90, out=0] (40) to (43);
		\draw [style={compact dash}] (41) to (44);
		\draw [style={compact dash}] (42) to (44);
		\draw [style={compact dash}] (43) to (44);
		\draw [style=tickedge, in=-165, out=75] (41) to (40);
		\draw [style=tickedge, in=75, out=-120] (40) to (42);
		\draw [style=tickedge, in=105, out=-15] (40) to (43);
		\draw (49) to (51.center);
		\draw [style={compact dash}] (41) to (49);
		\draw [style={compact dash}] (49) to (42);
		\draw [style={compact dash}] (49) to (43);
		\draw (52) to (53.center);
		\draw [style={compact dash}] (52) to (43);
		\draw [style={compact dash}] (41) to (52);
		\draw [style={compact dash}] (52) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NF-W-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1.5, 0.25) {};
		\node [style=none] (1) at (-1.25, -0.25) {};
		\node [style=none] (2) at (-0.75, 0) {$=$};
		\node [style=none] (3) at (-0.25, 0.125) {};
		\node [style=none] (4) at (0.25, 0.125) {};
		\node [style=none] (5) at (0, 0.375) {};
		\node [style=none] (6) at (-0.25, -0.25) {};
		\node [style=dot] (7) at (0.25, 0) {};
		\node [style=none] (8) at (-1.75, -0.25) {};
		\node [style=none] (9) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0) to (1.center);
		\draw [bend left=90, looseness=1.75] (3.center) to (4.center);
		\draw (6.center) to (3.center);
		\draw (4.center) to (7);
		\draw [bend right] (0) to (8.center);
		\draw (9.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NF-W-simp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1.25, 0.25) {};
		\node [style=none] (1) at (-1.25, -0.25) {};
		\node [style=none] (2) at (-1.75, -0.25) {};
		\node [style=none] (3) at (-0.75, -0.25) {};
		\node [style=none] (4) at (-0.25, 0) {$=$};
		\node [style=none] (5) at (0.25, 0.125) {};
		\node [style=none] (6) at (0.75, 0.125) {};
		\node [style=none] (7) at (0.5, 0.375) {};
		\node [style=none] (8) at (1, 0.125) {};
		\node [style=none] (9) at (1.5, 0.125) {};
		\node [style=none] (10) at (1.25, 0.375) {};
		\node [style=none] (11) at (0.25, -0.5) {};
		\node [style=none] (12) at (1.5, -0.5) {};
		\node [style=dot] (13) at (0.875, -0.25) {};
		\node [style=none] (14) at (0.875, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.25] (2.center) to (0);
		\draw (0) to (1.center);
		\draw [bend left=45, looseness=1.25] (0) to (3.center);
		\draw [bend left=90, looseness=1.75] (5.center) to (6.center);
		\draw [bend left=90, looseness=1.75] (8.center) to (9.center);
		\draw (11.center) to (5.center);
		\draw (9.center) to (12.center);
		\draw (13) to (14.center);
		\draw [in=135, out=-90] (6.center) to (13);
		\draw [in=45, out=-90] (8.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NF-W.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-2.25, 0.25) {};
		\node [style=none] (1) at (-2.25, -0.25) {};
		\node [style=none] (2) at (-2.75, -0.25) {};
		\node [style=none] (3) at (-1.75, -0.25) {};
		\node [style=none] (4) at (-1.25, 0) {$=$};
		\node [style=dot] (5) at (-0.25, 0.25) {};
		\node [style=none] (6) at (-0.25, -0.25) {};
		\node [style=none] (7) at (-0.75, -0.25) {};
		\node [style=none] (8) at (0.25, -0.25) {};
		\node [style=white dot] (9) at (0.25, 0.25) {};
		\node [style=white dot] (10) at (0.25, 0.75) {};
		\node [style=none] (11) at (0.75, 0) {$=$};
		\node [style=white dot] (12) at (2, 0.625) {};
		\node [style=dot] (15) at (2.5, 0.3) {};
		\node [style=dot] (16) at (2, 0.3) {};
		\node [style=dot] (18) at (1.5, -0.25) {};
		\node [style=none] (19) at (1.5, -0.75) {};
		\node [style=none] (20) at (1, -0.75) {};
		\node [style=none] (21) at (2, -0.75) {};
		\node [style=white dot] (22) at (2, -0.25) {};
		\node [style=white dot] (23) at (2.5, 0.625) {};
		\node [style=dot] (24) at (2.25, 0) {};
		\node [style=none] (25) at (3, 0) {$=$};
		\node [style=white dot] (26) at (3.75, 0.875) {};
		\node [style=dot] (27) at (4.25, 0.55) {};
		\node [style=dot] (28) at (3.75, 0.55) {};
		\node [style=dot] (29) at (3.75, 0) {};
		\node [style=none] (30) at (4, -0.75) {};
		\node [style=none] (31) at (3.5, -0.75) {};
		\node [style=none] (32) at (4.5, -0.75) {};
		\node [style=white dot] (33) at (4.5, -0.25) {};
		\node [style=white dot] (34) at (4.25, 0.875) {};
		\node [style=dot] (35) at (4.25, -0.75) {};
		\node [style=white dot] (36) at (3.5, -0.25) {};
		\node [style=white dot] (37) at (4, -0.25) {};
		\node [style=dot] (38) at (4.5, 0.175) {};
		\node [style=none] (39) at (5, 0) {$=$};
		\node [style=white dot] (40) at (5.5, 1.375) {};
		\node [style=dot] (41) at (6.25, 0.8) {};
		\node [style=dot] (42) at (5.5, 0.8) {};
		\node [style=dot] (43) at (5.5, 0.25) {};
		\node [style=none] (44) at (6, -0.75) {};
		\node [style=none] (45) at (5.5, -0.75) {};
		\node [style=none] (46) at (6.5, -0.75) {};
		\node [style=white dot] (47) at (6.5, -0.25) {};
		\node [style=white dot] (48) at (6.25, 1.125) {};
		\node [style=dot] (49) at (6.25, -0.75) {};
		\node [style=white dot] (50) at (5.5, -0.25) {};
		\node [style=white dot] (51) at (6, -0.25) {};
		\node [style=dot] (52) at (6.5, 0.425) {};
		\node [style=dot] (53) at (6, 0.25) {};
		\node [style=dot] (54) at (5.5, 1.1) {};
		\node [style=fswap] (55) at (5.75, 0.55) {};
		\node [style=dot] (56) at (5.5, 0) {};
		\node [style=dot] (57) at (6, 0) {};
		\node [style=none] (58) at (7, 0) {$=$};
		\node [style=white dot] (59) at (7.5, 1.375) {};
		\node [style=dot] (60) at (8.25, 0.8) {};
		\node [style=dot] (61) at (7.5, 0.8) {};
		\node [style=dot] (62) at (7.5, 0.25) {};
		\node [style=none] (63) at (8, -0.75) {};
		\node [style=none] (64) at (7.5, -0.75) {};
		\node [style=none] (65) at (8.5, -0.75) {};
		\node [style=white dot] (66) at (8.5, -0.25) {};
		\node [style=white dot] (67) at (8.25, 1.125) {};
		\node [style=dot] (68) at (8.25, -0.75) {};
		\node [style=white dot] (69) at (7.5, -0.25) {};
		\node [style=white dot] (70) at (8, -0.25) {};
		\node [style=dot] (71) at (8.5, 0.425) {};
		\node [style=dot] (72) at (8, 0.25) {};
		\node [style=dot] (73) at (7.5, 1.1) {};
		\node [style=dot] (75) at (7.5, 0) {};
		\node [style=dot] (76) at (8, 0) {};
		\node [style=none] (77) at (9, 0) {$=$};
		\node [style=white dot] (78) at (9.7, 0.8) {};
		\node [style=dot] (79) at (10.25, 0.8) {};
		\node [style=dot] (80) at (9.875, 0.3) {};
		\node [style=dot] (81) at (9.5, 0.25) {};
		\node [style=none] (82) at (10.25, -0.75) {};
		\node [style=none] (83) at (9.5, -0.75) {};
		\node [style=none] (84) at (10.75, -0.75) {};
		\node [style=white dot] (85) at (10.75, -0.25) {};
		\node [style=white dot] (86) at (10.25, 1.125) {};
		\node [style=dot] (87) at (9.875, -0.25) {};
		\node [style=white dot] (88) at (9.5, -0.25) {};
		\node [style=white dot] (89) at (10.25, -0.25) {};
		\node [style=dot] (90) at (10.75, 0.425) {};
		\node [style=dot] (91) at (10.25, 0.25) {};
		\node [style=dot] (93) at (9.5, 0) {};
		\node [style=dot] (94) at (10.25, 0) {};
		\node [style=none] (95) at (11.25, 0) {$=$};
		\node [style=dot] (97) at (13, 0.8) {};
		\node [style=dot] (99) at (12.25, 0.25) {};
		\node [style=none] (100) at (13, -0.75) {};
		\node [style=none] (101) at (12.25, -0.75) {};
		\node [style=none] (102) at (13.5, -0.75) {};
		\node [style=white dot] (103) at (13.5, -0.25) {};
		\node [style=white dot] (104) at (13, 1.125) {};
		\node [style=dot] (105) at (12.625, -0.25) {};
		\node [style=white dot] (106) at (12.25, -0.25) {};
		\node [style=white dot] (107) at (13, -0.25) {};
		\node [style=dot] (108) at (13.75, 0.675) {};
		\node [style=dot] (109) at (13, 0.25) {};
		\node [style=dot] (110) at (12.25, 0) {};
		\node [style=dot] (111) at (13, 0) {};
		\node [style=white dot] (126) at (13.25, 0.375) {};
		\node [style=white dot] (127) at (12, 0.375) {};
		\node [style=none] (128) at (14.25, 0) {$=$};
		\node [style=dot] (129) at (16.25, 0.25) {};
		\node [style=dot] (130) at (15.25, 0.25) {};
		\node [style=none] (131) at (15.75, -0.75) {};
		\node [style=none] (132) at (15.25, -0.75) {};
		\node [style=none] (133) at (16.25, -0.75) {};
		\node [style=white dot] (134) at (16.25, -0.25) {};
		\node [style=white dot] (135) at (15.75, 0.5) {};
		\node [style=dot] (136) at (16, -0.575) {};
		\node [style=white dot] (137) at (15.25, -0.25) {};
		\node [style=white dot] (138) at (15.75, -0.25) {};
		\node [style=dot] (140) at (15.75, 0.25) {};
		\node [style=dot] (141) at (15.25, 0) {};
		\node [style=dot] (142) at (15.75, 0) {};
		\node [style=white dot] (143) at (16.5, 0.25) {};
		\node [style=white dot] (144) at (15, 0.25) {};
		\node [style=dot] (145) at (16.25, 0) {};
		\node [style=none] (146) at (17.5, 0) {$=$};
		\node [style=none] (149) at (19.25, -0.75) {};
		\node [style=none] (150) at (18.5, -0.75) {};
		\node [style=none] (151) at (20, -0.75) {};
		\node [style=white dot] (153) at (19.25, 1.25) {};
		\node [style=white dot] (160) at (20.25, 0.75) {};
		\node [style=white dot] (161) at (18.25, 0.75) {};
		\node [style=dot] (163) at (18.5, -0.25) {};
		\node [style=dot] (164) at (18.5, -0.5) {};
		\node [style=dot] (165) at (19.25, -0.25) {};
		\node [style=dot] (166) at (19.25, -0.5) {};
		\node [style=dot] (167) at (20, -0.25) {};
		\node [style=dot] (168) at (20, -0.5) {};
		\node [style=white dot] (169) at (18.5, 1) {};
		\node [style=white dot] (170) at (18.75, 1) {};
		\node [style=white dot] (171) at (19, 1) {};
		\node [style=white dot] (172) at (20, 1) {};
		\node [style=white dot] (173) at (19.5, 1) {};
		\node [style=white dot] (174) at (19.75, 1) {};
		\node [style=dot] (175) at (19.625, -0.25) {};
		\node [style=none] (176) at (21, 0) {$=$};
		\node [style=none] (177) at (22.75, -0.75) {};
		\node [style=none] (178) at (22, -0.75) {};
		\node [style=none] (179) at (23.5, -0.75) {};
		\node [style=white dot] (180) at (22.9, 0.5) {};
		\node [style=white dot] (181) at (24, 0.5) {};
		\node [style=white dot] (182) at (21.5, 0.5) {};
		\node [style=dot] (183) at (22, -0.25) {};
		\node [style=dot] (184) at (22, -0.5) {};
		\node [style=dot] (185) at (22.75, -0.25) {};
		\node [style=dot] (186) at (22.75, -0.5) {};
		\node [style=dot] (187) at (23.5, -0.25) {};
		\node [style=dot] (188) at (23.5, -0.5) {};
		\node [style=white dot] (190) at (22, 0.5) {};
		\node [style=white dot] (192) at (22.5, 0.5) {};
		\node [style=white dot] (193) at (23.5, 0.5) {};
		\node [style=dot] (195) at (22.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.25] (2.center) to (0);
		\draw (0) to (1.center);
		\draw [bend left=45, looseness=1.25] (0) to (3.center);
		\draw [bend left=45, looseness=1.25] (7.center) to (5);
		\draw (5) to (6.center);
		\draw (10) to (8.center);
		\draw (9) to (5);
		\draw [style=tickedge] (15) to (16);
		\draw (12) to (16);
		\draw [style=tickedge, in=135, out=45, loop] (12) to ();
		\draw [bend left=45, looseness=1.25] (20.center) to (18);
		\draw (18) to (19.center);
		\draw (22) to (18);
		\draw [style=tickedge, in=135, out=45, loop] (23) to ();
		\draw (23) to (15);
		\draw (16) to (22);
		\draw (22) to (21.center);
		\draw (22) to (15);
		\draw [style=tickedge] (27) to (28);
		\draw (26) to (28);
		\draw [style=tickedge, in=135, out=45, loop] (26) to ();
		\draw [style=tickedge, in=135, out=45, loop] (34) to ();
		\draw (34) to (27);
		\draw (33) to (32.center);
		\draw (28) to (29);
		\draw (36) to (31.center);
		\draw (36) to (29);
		\draw (29) to (37);
		\draw (37) to (30.center);
		\draw (36) to (35);
		\draw (35) to (37);
		\draw (35) to (33);
		\draw (38) to (33);
		\draw (38) to (27);
		\draw (40) to (42);
		\draw [style=tickedge, in=135, out=45, loop] (40) to ();
		\draw [style=tickedge, in=135, out=45, loop] (48) to ();
		\draw (48) to (41);
		\draw (47) to (46.center);
		\draw (42) to (43);
		\draw (50) to (45.center);
		\draw (50) to (43);
		\draw (51) to (44.center);
		\draw (50) to (49);
		\draw (49) to (51);
		\draw (49) to (47);
		\draw (52) to (47);
		\draw [style=tickedge] (52) to (41);
		\draw [bend left=15] (43) to (41);
		\draw (41) to (53);
		\draw (53) to (42);
		\draw (53) to (51);
		\draw (59) to (61);
		\draw [style=tickedge, in=135, out=45, loop] (59) to ();
		\draw [style=tickedge, in=135, out=45, loop] (67) to ();
		\draw (67) to (60);
		\draw (66) to (65.center);
		\draw (61) to (62);
		\draw (69) to (64.center);
		\draw (69) to (62);
		\draw (70) to (63.center);
		\draw (69) to (68);
		\draw (68) to (70);
		\draw (68) to (66);
		\draw (71) to (66);
		\draw [style=tickedge] (71) to (60);
		\draw [bend left=15] (62) to (60);
		\draw (60) to (72);
		\draw (72) to (61);
		\draw (72) to (70);
		\draw (78) to (80);
		\draw [style=tickedge, in=135, out=45, loop] (78) to ();
		\draw [style=tickedge, in=135, out=45, loop] (86) to ();
		\draw (86) to (79);
		\draw (85) to (84.center);
		\draw (80) to (81);
		\draw (88) to (83.center);
		\draw (88) to (81);
		\draw (89) to (82.center);
		\draw (88) to (87);
		\draw (87) to (89);
		\draw [bend right=60, looseness=1.25] (87) to (85);
		\draw (90) to (85);
		\draw [style=tickedge] (90) to (79);
		\draw [bend left=15] (81) to (79);
		\draw (79) to (91);
		\draw (91) to (80);
		\draw (91) to (89);
		\draw [style=tickedge, in=135, out=45, loop] (104) to ();
		\draw (104) to (97);
		\draw (103) to (102.center);
		\draw (106) to (101.center);
		\draw (106) to (99);
		\draw (107) to (100.center);
		\draw (106) to (105);
		\draw (105) to (107);
		\draw [bend right=60, looseness=1.25] (105) to (103);
		\draw (108) to (103);
		\draw [style=tickedge] (108) to (97);
		\draw [bend left=15] (99) to (97);
		\draw (97) to (109);
		\draw (109) to (107);
		\draw [style=tickedge, in=45, out=-45, loop] (126) to ();
		\draw (126) to (109);
		\draw [style=tickedge] (99) to (109);
		\draw [style=tickedge, in=135, out=-135, loop] (127) to ();
		\draw (127) to (99);
		\draw [style=tickedge, in=135, out=45, loop] (135) to ();
		\draw (134) to (133.center);
		\draw (137) to (132.center);
		\draw (137) to (130);
		\draw (138) to (131.center);
		\draw (137) to (136);
		\draw (136) to (138);
		\draw (136) to (134);
		\draw [style=tickedge, bend left=90, looseness=2.25] (130) to (129);
		\draw [style=tickedge] (129) to (140);
		\draw (140) to (138);
		\draw [style=tickedge, in=45, out=-45, loop] (143) to ();
		\draw [style=tickedge] (130) to (140);
		\draw [style=tickedge, in=135, out=-135, loop] (144) to ();
		\draw (144) to (130);
		\draw (143) to (129);
		\draw (135) to (140);
		\draw (134) to (129);
		\draw [style=tickedge, in=135, out=45, loop] (153) to ();
		\draw [style=tickedge, in=45, out=-45, loop] (160) to ();
		\draw [style=tickedge, in=135, out=-135, loop] (161) to ();
		\draw (163) to (150.center);
		\draw (161) to (163);
		\draw (161) to (175);
		\draw (163) to (169);
		\draw (169) to (175);
		\draw (170) to (163);
		\draw (170) to (175);
		\draw (171) to (165);
		\draw (171) to (175);
		\draw (165) to (153);
		\draw (153) to (175);
		\draw (165) to (173);
		\draw (173) to (175);
		\draw (174) to (175);
		\draw (175) to (172);
		\draw (160) to (175);
		\draw (167) to (160);
		\draw (172) to (167);
		\draw (167) to (174);
		\draw [style=tickedge, bend left=90, looseness=1.75] (169) to (172);
		\draw [style=tickedge] (174) to (173);
		\draw [style=tickedge] (170) to (171);
		\draw (149.center) to (165);
		\draw (151.center) to (167);
		\draw [style=tickedge, in=-45, out=45, loop] (180) to ();
		\draw [style=tickedge, in=45, out=-45, loop] (181) to ();
		\draw [style=tickedge, in=135, out=-135, loop] (182) to ();
		\draw (183) to (178.center);
		\draw (182) to (183);
		\draw [bend left] (182) to (195);
		\draw (190) to (183);
		\draw [bend left] (190) to (195);
		\draw (185) to (180);
		\draw [in=-75, out=90] (180) to (195);
		\draw (185) to (193);
		\draw (193) to (195);
		\draw [bend right=15] (195) to (192);
		\draw [bend right] (181) to (195);
		\draw (187) to (181);
		\draw [style=tickedge] (192) to (187);
		\draw (177.center) to (185);
		\draw (179.center) to (187);
		\draw (192) to (183);
		\draw [style=tickedge] (190) to (185);
		\draw [style=tickedge] (193) to (187);
		\draw [style=tickedge] (195) to (190);
		\draw [style=tickedge, bend left=15] (195) to (192);
		\draw [style=tickedge, bend left] (195) to (193);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NF-W/NF-W_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0)  at (0.0, 0.25) {};
		\node [style=none] (1)  at (0.0, -0.25) {};
		\node [style=none] (2)  at (-0.5, -0.25) {};
		\node [style=none] (3)  at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend left=45, looseness=1.25] (0) to (3.center);
		\draw [bend left=45, looseness=1.25] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-W/NF-W_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (5)  at (0.0, 0.0) {};
		\node [style=none] (6)  at (0.0, -0.5) {};
		\node [style=none] (7)  at (-0.5, -0.5) {};
		\node [style=none] (8)  at (0.5, -0.5) {};
		\node [style=white dot] (9)  at (0.5, 0.0) {};
		\node [style=white dot] (10)  at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6.center);
		\draw [bend left=45, looseness=1.25] (7.center) to (5);
		\draw (9) to (5);
		\draw (10) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-W/NF-W_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (12)  at (0.25, 0.688) {};
		\node [style=dot] (15)  at (0.75, 0.362) {};
		\node [style=dot] (16)  at (0.25, 0.362) {};
		\node [style=dot] (18)  at (-0.25, -0.188) {};
		\node [style=none] (19)  at (-0.25, -0.688) {};
		\node [style=none] (20)  at (-0.75, -0.688) {};
		\node [style=none] (21)  at (0.25, -0.688) {};
		\node [style=white dot] (22)  at (0.25, -0.188) {};
		\node [style=white dot] (23)  at (0.75, 0.688) {};
		\node [style=dot] (24)  at (0.5, 0.062) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (16);
		\draw [style=tickedge, in=135, out=45, loop] (12) to ();
		\draw [style=tickedge] (15) to (16);
		\draw (16) to (22);
		\draw (18) to (19.center);
		\draw [bend left=45, looseness=1.25] (20.center) to (18);
		\draw (22) to (18);
		\draw (22) to (21.center);
		\draw (22) to (15);
		\draw [style=tickedge, in=135, out=45, loop] (23) to ();
		\draw (23) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-W/NF-W_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (26)  at (-0.25, 0.812) {};
		\node [style=dot] (27)  at (0.25, 0.488) {};
		\node [style=dot] (28)  at (-0.25, 0.488) {};
		\node [style=dot] (29)  at (-0.25, -0.062) {};
		\node [style=none] (30)  at (0.0, -0.812) {};
		\node [style=none] (31)  at (-0.5, -0.812) {};
		\node [style=none] (32)  at (0.5, -0.812) {};
		\node [style=white dot] (33)  at (0.5, -0.312) {};
		\node [style=white dot] (34)  at (0.25, 0.812) {};
		\node [style=dot] (35)  at (0.25, -0.812) {};
		\node [style=white dot] (36)  at (-0.5, -0.312) {};
		\node [style=white dot] (37)  at (0.0, -0.312) {};
		\node [style=dot] (38)  at (0.5, 0.112) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26) to (28);
		\draw [style=tickedge, in=135, out=45, loop] (26) to ();
		\draw [style=tickedge] (27) to (28);
		\draw (28) to (29);
		\draw (29) to (37);
		\draw (33) to (32.center);
		\draw [style=tickedge, in=135, out=45, loop] (34) to ();
		\draw (34) to (27);
		\draw (35) to (37);
		\draw (35) to (33);
		\draw (36) to (31.center);
		\draw (36) to (29);
		\draw (36) to (35);
		\draw (37) to (30.center);
		\draw (38) to (33);
		\draw (38) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-W/NF-W_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (40)  at (-0.5, 1.062) {};
		\node [style=dot] (41)  at (0.25, 0.488) {};
		\node [style=dot] (42)  at (-0.5, 0.488) {};
		\node [style=dot] (43)  at (-0.5, -0.062) {};
		\node [style=none] (44)  at (0.0, -1.062) {};
		\node [style=none] (45)  at (-0.5, -1.062) {};
		\node [style=none] (46)  at (0.5, -1.062) {};
		\node [style=white dot] (47)  at (0.5, -0.562) {};
		\node [style=white dot] (48)  at (0.25, 0.812) {};
		\node [style=dot] (49)  at (0.25, -1.062) {};
		\node [style=white dot] (50)  at (-0.5, -0.562) {};
		\node [style=white dot] (51)  at (0.0, -0.562) {};
		\node [style=dot] (52)  at (0.5, 0.112) {};
		\node [style=dot] (53)  at (0.0, -0.062) {};
		\node [style=dot] (54)  at (-0.5, 0.788) {};
		\node [style=fswap] (55)  at (-0.25, 0.238) {};
		\node [style=dot] (56)  at (-0.5, -0.312) {};
		\node [style=dot] (57)  at (0.0, -0.312) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40) to (42);
		\draw [style=tickedge, in=135, out=45, loop] (40) to ();
		\draw (41) to (53);
		\draw (42) to (43);
		\draw [bend left=15] (43) to (41);
		\draw (47) to (46.center);
		\draw [style=tickedge, in=135, out=45, loop] (48) to ();
		\draw (48) to (41);
		\draw (49) to (51);
		\draw (49) to (47);
		\draw (50) to (45.center);
		\draw (50) to (43);
		\draw (50) to (49);
		\draw (51) to (44.center);
		\draw (52) to (47);
		\draw [style=tickedge] (52) to (41);
		\draw (53) to (42);
		\draw (53) to (51);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-W/NF-W_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (59)  at (-0.5, 1.062) {};
		\node [style=dot] (60)  at (0.25, 0.488) {};
		\node [style=dot] (61)  at (-0.5, 0.488) {};
		\node [style=dot] (62)  at (-0.5, -0.062) {};
		\node [style=none] (63)  at (0.0, -1.062) {};
		\node [style=none] (64)  at (-0.5, -1.062) {};
		\node [style=none] (65)  at (0.5, -1.062) {};
		\node [style=white dot] (66)  at (0.5, -0.562) {};
		\node [style=white dot] (67)  at (0.25, 0.812) {};
		\node [style=dot] (68)  at (0.25, -1.062) {};
		\node [style=white dot] (69)  at (-0.5, -0.562) {};
		\node [style=white dot] (70)  at (0.0, -0.562) {};
		\node [style=dot] (71)  at (0.5, 0.112) {};
		\node [style=dot] (72)  at (0.0, -0.062) {};
		\node [style=dot] (73)  at (-0.5, 0.788) {};
		\node [style=dot] (75)  at (-0.5, -0.312) {};
		\node [style=dot] (76)  at (0.0, -0.312) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (59) to (61);
		\draw [style=tickedge, in=135, out=45, loop] (59) to ();
		\draw (60) to (72);
		\draw (61) to (62);
		\draw [bend left=15] (62) to (60);
		\draw (66) to (65.center);
		\draw [style=tickedge, in=135, out=45, loop] (67) to ();
		\draw (67) to (60);
		\draw (68) to (70);
		\draw (68) to (66);
		\draw (69) to (64.center);
		\draw (69) to (62);
		\draw (69) to (68);
		\draw (70) to (63.center);
		\draw (71) to (66);
		\draw [style=tickedge] (71) to (60);
		\draw (72) to (61);
		\draw (72) to (70);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-W/NF-W_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (78)  at (-0.425, 0.613) {};
		\node [style=dot] (79)  at (0.125, 0.613) {};
		\node [style=dot] (80)  at (-0.25, 0.112) {};
		\node [style=dot] (81)  at (-0.625, 0.062) {};
		\node [style=none] (82)  at (0.125, -0.938) {};
		\node [style=none] (83)  at (-0.625, -0.938) {};
		\node [style=none] (84)  at (0.625, -0.938) {};
		\node [style=white dot] (85)  at (0.625, -0.438) {};
		\node [style=white dot] (86)  at (0.125, 0.938) {};
		\node [style=dot] (87)  at (-0.25, -0.438) {};
		\node [style=white dot] (88)  at (-0.625, -0.438) {};
		\node [style=white dot] (89)  at (0.125, -0.438) {};
		\node [style=dot] (90)  at (0.625, 0.237) {};
		\node [style=dot] (91)  at (0.125, 0.062) {};
		\node [style=dot] (93)  at (-0.625, -0.188) {};
		\node [style=dot] (94)  at (0.125, -0.188) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (78) to (80);
		\draw [style=tickedge, in=135, out=45, loop] (78) to ();
		\draw (79) to (91);
		\draw (80) to (81);
		\draw [bend left=15] (81) to (79);
		\draw (85) to (84.center);
		\draw [style=tickedge, in=135, out=45, loop] (86) to ();
		\draw (86) to (79);
		\draw (87) to (89);
		\draw [bend right=60, looseness=1.25] (87) to (85);
		\draw (88) to (83.center);
		\draw (88) to (81);
		\draw (88) to (87);
		\draw (89) to (82.center);
		\draw (90) to (85);
		\draw [style=tickedge] (90) to (79);
		\draw (91) to (80);
		\draw (91) to (89);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-W/NF-W_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (97)  at (0.125, 0.613) {};
		\node [style=dot] (99)  at (-0.625, 0.062) {};
		\node [style=none] (100)  at (0.125, -0.938) {};
		\node [style=none] (101)  at (-0.625, -0.938) {};
		\node [style=none] (102)  at (0.625, -0.938) {};
		\node [style=white dot] (103)  at (0.625, -0.438) {};
		\node [style=white dot] (104)  at (0.125, 0.938) {};
		\node [style=dot] (105)  at (-0.25, -0.438) {};
		\node [style=white dot] (106)  at (-0.625, -0.438) {};
		\node [style=white dot] (107)  at (0.125, -0.438) {};
		\node [style=dot] (108)  at (0.875, 0.488) {};
		\node [style=dot] (109)  at (0.125, 0.062) {};
		\node [style=dot] (110)  at (-0.625, -0.188) {};
		\node [style=dot] (111)  at (0.125, -0.188) {};
		\node [style=white dot] (126)  at (0.375, 0.188) {};
		\node [style=white dot] (127)  at (-0.875, 0.188) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (97) to (109);
		\draw [bend left=15] (99) to (97);
		\draw [style=tickedge] (99) to (109);
		\draw (103) to (102.center);
		\draw [style=tickedge, in=135, out=45, loop] (104) to ();
		\draw (104) to (97);
		\draw (105) to (107);
		\draw [bend right=60, looseness=1.25] (105) to (103);
		\draw (106) to (101.center);
		\draw (106) to (99);
		\draw (106) to (105);
		\draw (107) to (100.center);
		\draw (108) to (103);
		\draw [style=tickedge] (108) to (97);
		\draw (109) to (107);
		\draw [style=tickedge, in=45, out=-45, loop] (126) to ();
		\draw (126) to (109);
		\draw [style=tickedge, in=135, out=-135, loop] (127) to ();
		\draw (127) to (99);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-W/NF-W_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (129)  at (0.5, 0.375) {};
		\node [style=dot] (130)  at (-0.5, 0.375) {};
		\node [style=none] (131)  at (0.0, -0.625) {};
		\node [style=none] (132)  at (-0.5, -0.625) {};
		\node [style=none] (133)  at (0.5, -0.625) {};
		\node [style=white dot] (134)  at (0.5, -0.125) {};
		\node [style=white dot] (135)  at (0.0, 0.625) {};
		\node [style=dot] (136)  at (0.25, -0.45) {};
		\node [style=white dot] (137)  at (-0.5, -0.125) {};
		\node [style=white dot] (138)  at (0.0, -0.125) {};
		\node [style=dot] (140)  at (0.0, 0.375) {};
		\node [style=dot] (141)  at (-0.5, 0.125) {};
		\node [style=dot] (142)  at (0.0, 0.125) {};
		\node [style=white dot] (143)  at (0.75, 0.375) {};
		\node [style=white dot] (144)  at (-0.75, 0.375) {};
		\node [style=dot] (145)  at (0.5, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tickedge] (129) to (140);
		\draw [style=tickedge, bend left=90, looseness=2.25] (130) to (129);
		\draw [style=tickedge] (130) to (140);
		\draw (134) to (133.center);
		\draw (134) to (129);
		\draw [style=tickedge, in=135, out=45, loop] (135) to ();
		\draw (135) to (140);
		\draw (136) to (138);
		\draw (136) to (134);
		\draw (137) to (132.center);
		\draw (137) to (130);
		\draw (137) to (136);
		\draw (138) to (131.center);
		\draw (140) to (138);
		\draw [style=tickedge, in=45, out=-45, loop] (143) to ();
		\draw (143) to (129);
		\draw [style=tickedge, in=135, out=-135, loop] (144) to ();
		\draw (144) to (130);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-W/NF-W_09.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (149)  at (0.0, -1.0) {};
		\node [style=none] (150)  at (-0.75, -1.0) {};
		\node [style=none] (151)  at (0.75, -1.0) {};
		\node [style=white dot] (153)  at (0.0, 1.0) {};
		\node [style=white dot] (160)  at (1.0, 0.5) {};
		\node [style=white dot] (161)  at (-1.0, 0.5) {};
		\node [style=dot] (163)  at (-0.75, -0.5) {};
		\node [style=dot] (164)  at (-0.75, -0.75) {};
		\node [style=dot] (165)  at (0.0, -0.5) {};
		\node [style=dot] (166)  at (0.0, -0.75) {};
		\node [style=dot] (167)  at (0.75, -0.5) {};
		\node [style=dot] (168)  at (0.75, -0.75) {};
		\node [style=white dot] (169)  at (-0.75, 0.75) {};
		\node [style=white dot] (170)  at (-0.5, 0.75) {};
		\node [style=white dot] (171)  at (-0.25, 0.75) {};
		\node [style=white dot] (172)  at (0.75, 0.75) {};
		\node [style=white dot] (173)  at (0.25, 0.75) {};
		\node [style=white dot] (174)  at (0.5, 0.75) {};
		\node [style=dot] (175)  at (0.375, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (149.center) to (165);
		\draw (151.center) to (167);
		\draw [style=tickedge, in=135, out=45, loop] (153) to ();
		\draw (153) to (175);
		\draw [style=tickedge, in=45, out=-45, loop] (160) to ();
		\draw (160) to (175);
		\draw [style=tickedge, in=135, out=-135, loop] (161) to ();
		\draw (161) to (163);
		\draw (161) to (175);
		\draw (163) to (150.center);
		\draw (163) to (169);
		\draw (165) to (153);
		\draw (165) to (173);
		\draw (167) to (160);
		\draw (167) to (174);
		\draw (169) to (175);
		\draw [style=tickedge, bend left=90, looseness=1.75] (169) to (172);
		\draw (170) to (163);
		\draw (170) to (175);
		\draw [style=tickedge] (170) to (171);
		\draw (171) to (165);
		\draw (171) to (175);
		\draw (172) to (167);
		\draw (173) to (175);
		\draw (174) to (175);
		\draw [style=tickedge] (174) to (173);
		\draw (175) to (172);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-W/NF-W_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (177)  at (0.0, -1.125) {};
		\node [style=none] (178)  at (-0.75, -1.125) {};
		\node [style=none] (179)  at (0.75, -1.125) {};
		\node [style=white dot] (180)  at (0.15, 0.125) {};
		\node [style=white dot] (181)  at (1.25, 0.125) {};
		\node [style=white dot] (182)  at (-1.25, 0.125) {};
		\node [style=dot] (183)  at (-0.75, -0.625) {};
		\node [style=dot] (184)  at (-0.75, -0.875) {};
		\node [style=dot] (185)  at (0.0, -0.625) {};
		\node [style=dot] (186)  at (0.0, -0.875) {};
		\node [style=dot] (187)  at (0.75, -0.625) {};
		\node [style=dot] (188)  at (0.75, -0.875) {};
		\node [style=white dot] (190)  at (-0.75, 0.125) {};
		\node [style=white dot] (192)  at (-0.25, 0.125) {};
		\node [style=white dot] (193)  at (0.75, 0.125) {};
		\node [style=dot] (195)  at (0.0, 1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (177.center) to (185);
		\draw (179.center) to (187);
		\draw [style=tickedge, in=-45, out=45, loop] (180) to ();
		\draw [in=-75, out=90] (180) to (195);
		\draw [style=tickedge, in=45, out=-45, loop] (181) to ();
		\draw [bend right] (181) to (195);
		\draw [style=tickedge, in=135, out=-135, loop] (182) to ();
		\draw (182) to (183);
		\draw [bend left] (182) to (195);
		\draw (183) to (178.center);
		\draw (185) to (180);
		\draw (185) to (193);
		\draw (187) to (181);
		\draw (190) to (183);
		\draw [bend left] (190) to (195);
		\draw [style=tickedge] (190) to (185);
		\draw [style=tickedge] (192) to (187);
		\draw (192) to (183);
		\draw (193) to (195);
		\draw [style=tickedge] (193) to (187);
		\draw [bend right=15] (195) to (192);
		\draw [style=tickedge] (195) to (190);
		\draw [style=tickedge, bend left=15] (195) to (192);
		\draw [style=tickedge, bend left] (195) to (193);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-Z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (-3, 0.25) {$r$};
		\node [style=none] (1) at (-3.5, -0.25) {};
		\node [style=none] (2) at (-2.5, -0.25) {};
		\node [style=none] (3) at (-3.25, -0.25) {};
		\node [style=none] (4) at (-2.875, -0.125) {...};
		\node [style=none] (5) at (-2, 0) {$=$};
		\node [style=white dot] (6) at (-1, 0.25) {};
		\node [style=none] (7) at (-1.5, -0.25) {};
		\node [style=none] (8) at (-0.5, -0.25) {};
		\node [style=none] (9) at (-1.25, -0.25) {};
		\node [style=none] (10) at (-0.875, -0.125) {...};
		\node [style=white phase dot] (11) at (-1.45, 0) {$r$};
		\node [style=white dot] (12) at (-1, 0.5) {};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=white dot] (14) at (1, 0.25) {};
		\node [style=none] (15) at (0.5, -0.25) {};
		\node [style=none] (16) at (1.5, -0.25) {};
		\node [style=none] (17) at (0.75, -0.25) {};
		\node [style=none] (18) at (1.125, -0.125) {...};
		\node [style=white phase dot] (19) at (0.55, 0) {$r$};
		\node [style=dot] (20) at (0.75, 1) {};
		\node [style=dot] (21) at (1.25, 1) {};
		\node [style=white dot] (22) at (0.75, 1.25) {};
		\node [style=white dot] (23) at (1.25, 1.25) {};
		\node [style=dot] (24) at (1.25, 0.75) {};
		\node [style=white dot] (25) at (1, 0.5) {};
		\node [style=none] (26) at (2, 0) {$=$};
		\node [style=white dot] (27) at (3.25, 0.5) {};
		\node [style=none] (28) at (3, -0.25) {};
		\node [style=none] (29) at (4, -0.25) {};
		\node [style=none] (30) at (3.25, -0.25) {};
		\node [style=none] (31) at (3.625, -0.125) {...};
		\node [style=white phase dot] (32) at (3.05, 0) {$r$};
		\node [style=dot] (34) at (3.25, 1) {};
		\node [style=dot] (37) at (3.25, 0.75) {};
		\node [style=white phase dot] (38) at (2.65, -0.5) {$\frac12$};
		\node [style=dot] (39) at (2.65, 0) {};
		\node [style=none] (41) at (2.5, -0.375) {};
		\node [style=none] (42) at (2.8, -0.375) {};
		\node [style=white phase dot] (43) at (3.9, 1.5) {$\frac12$};
		\node [style=white dot] (46) at (3.15, 1.5) {};
		\node [style=white dot] (47) at (2.65, 1.5) {};
		\node [style=none] (48) at (4.5, 0) {$=$};
		\node [style=none] (50) at (5.5, -0.25) {};
		\node [style=none] (51) at (6.5, -0.25) {};
		\node [style=none] (52) at (5.75, -0.25) {};
		\node [style=none] (53) at (6.125, 0.125) {...};
		\node [style=white phase dot] (54) at (5.5, -0.025) {$r$};
		\node [style=dot] (55) at (6.5, 0.5) {};
		\node [style=dot] (56) at (6.5, 0.25) {};
		\node [style=white phase dot] (57) at (5.1, 0) {$\frac12$};
		\node [style=dot] (58) at (5.1, 0.5) {};
		\node [style=none] (59) at (4.95, 0.125) {};
		\node [style=none] (60) at (5.25, 0.125) {};
		\node [style=white phase dot] (61) at (6.4, 1.25) {$\frac12$};
		\node [style=white dot] (62) at (5.65, 1.25) {};
		\node [style=white dot] (63) at (5.15, 1.25) {};
		\node [style=dot] (64) at (5.5, 0.5) {};
		\node [style=dot] (65) at (5.5, 0.25) {};
		\node [style=dot] (66) at (5.75, 0.5) {};
		\node [style=dot] (67) at (5.75, 0.25) {};
		\node [style=none] (68) at (7, 0) {$=$};
		\node [style=none] (69) at (8, -0.75) {};
		\node [style=none] (70) at (9.5, -0.75) {};
		\node [style=none] (71) at (8.5, -0.75) {};
		\node [style=none] (72) at (9, -0.375) {...};
		\node [style=white phase dot] (73) at (8, -0.525) {$r$};
		\node [style=dot] (74) at (9.5, 0) {};
		\node [style=dot] (75) at (9.5, -0.25) {};
		\node [style=white phase dot] (76) at (7.6, 1) {$\frac12$};
		\node [style=dot] (77) at (8.35, 1.75) {};
		\node [style=white phase dot] (80) at (9.15, 1) {$\frac12$};
		\node [style=white dot] (82) at (8.4, 1) {};
		\node [style=dot] (83) at (8, 0) {};
		\node [style=dot] (84) at (8, -0.25) {};
		\node [style=dot] (85) at (8.5, 0) {};
		\node [style=dot] (86) at (8.5, -0.25) {};
		\node [style=none] (87) at (10, 0) {$=$};
		\node [style=none] (88) at (11, -0.75) {};
		\node [style=none] (89) at (12.5, -0.75) {};
		\node [style=none] (90) at (11.5, -0.75) {};
		\node [style=none] (91) at (12, -0.375) {...};
		\node [style=dot] (93) at (12.5, 0) {};
		\node [style=dot] (94) at (12.5, -0.25) {};
		\node [style=white phase dot] (95) at (10.6, 1) {$\frac12$};
		\node [style=dot] (96) at (11.35, 1.75) {};
		\node [style=white phase dot] (97) at (12.15, 1) {$\frac{r\overline r}2$};
		\node [style=white phase dot] (98) at (11.4, 1) {$r$};
		\node [style=dot] (99) at (11, 0) {};
		\node [style=dot] (100) at (11, -0.25) {};
		\node [style=dot] (101) at (11.5, 0) {};
		\node [style=dot] (102) at (11.5, -0.25) {};
		\node [style=none] (103) at (13, 0) {$=$};
		\node [style=none] (104) at (14.25, -0.75) {};
		\node [style=none] (105) at (15.75, -0.75) {};
		\node [style=none] (106) at (14.75, -0.75) {};
		\node [style=none] (107) at (15.25, -0.375) {...};
		\node [style=dot] (109) at (15.75, -0.25) {};
		\node [style=white phase dot] (110) at (13.6, 1) {$\frac12$};
		\node [style=dot] (111) at (14.6, 1.75) {};
		\node [style=white phase dot] (112) at (15.65, 1) {$\frac{|r|^2}2$};
		\node [style=white phase dot] (113) at (14.15, 1) {$\frac r2$};
		\node [style=dot] (115) at (14.25, -0.25) {};
		\node [style=dot] (117) at (14.75, -0.25) {};
		\node [style=dot] (118) at (15.75, 0) {};
		\node [style=white phase dot] (119) at (14.9, 1) {$\frac{\overline r}2$};
		\node [style=dot] (120) at (14.25, 0) {};
		\node [style=dot] (121) at (14.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-165] (0) to (1.center);
		\draw [in=90, out=-135] (0) to (3.center);
		\draw [in=90, out=-15] (0) to (2.center);
		\draw [in=90, out=-165] (6) to (7.center);
		\draw [in=90, out=-135] (6) to (9.center);
		\draw [in=90, out=-15] (6) to (8.center);
		\draw (12) to (6);
		\draw [in=90, out=-165] (14) to (15.center);
		\draw [in=90, out=-135] (14) to (17.center);
		\draw [in=90, out=-15] (14) to (16.center);
		\draw (22) to (20);
		\draw (20) to (25);
		\draw (25) to (24);
		\draw (21) to (23);
		\draw [style=tickedge, in=135, out=45, loop] (23) to ();
		\draw [style=tickedge, in=135, out=45, loop] (22) to ();
		\draw [style=tickedge] (20) to (21);
		\draw (24) to (21);
		\draw (25) to (14);
		\draw [in=90, out=-135] (27) to (28.center);
		\draw [in=90, out=-90, looseness=0.75] (27) to (30.center);
		\draw [in=90, out=-15] (27) to (29.center);
		\draw (37) to (34);
		\draw (37) to (27);
		\draw [style=tickedge, in=-30, out=60] (42.center) to (39);
		\draw [in=-150, out=120] (41.center) to (39);
		\draw [style=tickedge] (43) to (46);
		\draw (34) to (43);
		\draw (34) to (46);
		\draw (47) to (34);
		\draw [style=tickedge] (47) to (39);
		\draw [in=60, out=-165] (27) to (39);
		\draw (56) to (55);
		\draw [style=tickedge, in=-30, out=60] (60.center) to (58);
		\draw [in=-150, out=120] (59.center) to (58);
		\draw [style=tickedge] (61) to (62);
		\draw (55) to (61);
		\draw (55) to (62);
		\draw (63) to (55);
		\draw [style=tickedge, bend right=45] (63) to (58);
		\draw (65) to (64);
		\draw (67) to (66);
		\draw (66) to (52.center);
		\draw (64) to (50.center);
		\draw (56) to (51.center);
		\draw (66) to (61);
		\draw (66) to (62);
		\draw (66) to (63);
		\draw (64) to (61);
		\draw (64) to (62);
		\draw (64) to (63);
		\draw (58) to (61);
		\draw (58) to (62);
		\draw (58) to (63);
		\draw (75) to (74);
		\draw (74) to (80);
		\draw (82) to (74);
		\draw [style=tickedge, bend right=45] (82) to (77);
		\draw (84) to (83);
		\draw (86) to (85);
		\draw (85) to (71.center);
		\draw (83) to (69.center);
		\draw (75) to (70.center);
		\draw (85) to (80);
		\draw (85) to (82);
		\draw (83) to (80);
		\draw (83) to (82);
		\draw [bend left=15] (77) to (80);
		\draw (77) to (82);
		\draw (77) to (76);
		\draw [style=tickedge, bend left, looseness=1.25] (76) to (77);
		\draw [style=tickedge, in=90, out=0] (77) to (80);
		\draw [style=tickedge, bend right] (74) to (80);
		\draw [style=tickedge, in=255, out=30] (85) to (80);
		\draw [style=tickedge, in=-165, out=60] (83) to (80);
		\draw (94) to (93);
		\draw (93) to (97);
		\draw (98) to (93);
		\draw [style=tickedge, bend right=45] (98) to (96);
		\draw (100) to (99);
		\draw (102) to (101);
		\draw (101) to (90.center);
		\draw (99) to (88.center);
		\draw (94) to (89.center);
		\draw (101) to (97);
		\draw (101) to (98);
		\draw (99) to (97);
		\draw (99) to (98);
		\draw [bend left=15] (96) to (97);
		\draw (96) to (98);
		\draw (96) to (95);
		\draw [style=tickedge, bend left, looseness=1.25] (95) to (96);
		\draw [style=tickedge, in=90, out=0] (96) to (97);
		\draw [style=tickedge, bend right] (93) to (97);
		\draw [style=tickedge, in=255, out=30] (101) to (97);
		\draw [style=tickedge, in=-165, out=60] (99) to (97);
		\draw [style=tickedge, in=-90, out=30] (113) to (111);
		\draw (109) to (105.center);
		\draw [bend left=15] (111) to (112);
		\draw (111) to (113);
		\draw (111) to (110);
		\draw [style=tickedge, bend left, looseness=1.25] (110) to (111);
		\draw [style=tickedge, in=90, out=0] (111) to (112);
		\draw [style=tickedge] (119) to (118);
		\draw [style=tickedge] (121) to (119);
		\draw [style=tickedge] (120) to (119);
		\draw (109) to (118);
		\draw (118) to (112);
		\draw (113) to (118);
		\draw (115) to (120);
		\draw (117) to (121);
		\draw (121) to (106.center);
		\draw (120) to (104.center);
		\draw (121) to (112);
		\draw (121) to (113);
		\draw (120) to (112);
		\draw (120) to (113);
		\draw [style=tickedge, bend right] (118) to (112);
		\draw [style=tickedge, in=255, out=30] (121) to (112);
		\draw [style=tickedge, in=-165, out=60] (120) to (112);
		\draw [style=tickedge] (119) to (111);
		\draw [bend right] (119) to (111);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NF-Z/NF-Z_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0)  at (0.0, 0.25) {$r$};
		\node [style=none] (1)  at (-0.5, -0.25) {};
		\node [style=none] (2)  at (0.5, -0.25) {};
		\node [style=none] (3)  at (-0.25, -0.25) {};
		\node [style=none] (4)  at (0.125, -0.125) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-165] (0) to (1.center);
		\draw [in=90, out=-135] (0) to (3.center);
		\draw [in=90, out=-15] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-Z/NF-Z_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (6)  at (0.0, 0.125) {};
		\node [style=none] (7)  at (-0.5, -0.375) {};
		\node [style=none] (8)  at (0.5, -0.375) {};
		\node [style=none] (9)  at (-0.25, -0.375) {};
		\node [style=none] (10)  at (0.125, -0.25) {...};
		\node [style=white phase dot] (11)  at (-0.45, -0.125) {$r$};
		\node [style=white dot] (12)  at (0.0, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-165] (6) to (7.center);
		\draw [in=90, out=-135] (6) to (9.center);
		\draw [in=90, out=-15] (6) to (8.center);
		\draw (12) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-Z/NF-Z_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (14)  at (0.0, -0.25) {};
		\node [style=none] (15)  at (-0.5, -0.75) {};
		\node [style=none] (16)  at (0.5, -0.75) {};
		\node [style=none] (17)  at (-0.25, -0.75) {};
		\node [style=none] (18)  at (0.125, -0.625) {...};
		\node [style=white phase dot] (19)  at (-0.45, -0.5) {$r$};
		\node [style=dot] (20)  at (-0.25, 0.5) {};
		\node [style=dot] (21)  at (0.25, 0.5) {};
		\node [style=white dot] (22)  at (-0.25, 0.75) {};
		\node [style=white dot] (23)  at (0.25, 0.75) {};
		\node [style=dot] (24)  at (0.25, 0.25) {};
		\node [style=white dot] (25)  at (0.0, 0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-165] (14) to (15.center);
		\draw [in=90, out=-135] (14) to (17.center);
		\draw [in=90, out=-15] (14) to (16.center);
		\draw (20) to (25);
		\draw [style=tickedge] (20) to (21);
		\draw (21) to (23);
		\draw (22) to (20);
		\draw [style=tickedge, in=135, out=45, loop] (22) to ();
		\draw [style=tickedge, in=135, out=45, loop] (23) to ();
		\draw (24) to (21);
		\draw (25) to (24);
		\draw (25) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-Z/NF-Z_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (27)  at (0.0, 0.0) {};
		\node [style=none] (28)  at (-0.25, -0.75) {};
		\node [style=none] (29)  at (0.75, -0.75) {};
		\node [style=none] (30)  at (0.0, -0.75) {};
		\node [style=none] (31)  at (0.375, -0.625) {...};
		\node [style=white phase dot] (32)  at (-0.2, -0.5) {$r$};
		\node [style=dot] (34)  at (0.0, 0.5) {};
		\node [style=dot] (37)  at (0.0, 0.25) {};
		\node [style=white phase dot] (38)  at (-0.6, -1.0) {$\frac12$};
		\node [style=dot] (39)  at (-0.6, -0.5) {};
		\node [style=none] (41)  at (-0.75, -0.875) {};
		\node [style=none] (42)  at (-0.45, -0.875) {};
		\node [style=white phase dot] (43)  at (0.65, 1.0) {$\frac12$};
		\node [style=white dot] (46)  at (-0.1, 1.0) {};
		\node [style=white dot] (47)  at (-0.6, 1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135] (27) to (28.center);
		\draw [in=90, out=-90, looseness=0.75] (27) to (30.center);
		\draw [in=90, out=-15] (27) to (29.center);
		\draw [in=60, out=-165] (27) to (39);
		\draw (34) to (43);
		\draw (34) to (46);
		\draw (37) to (34);
		\draw (37) to (27);
		\draw [in=-150, out=120] (41.center) to (39);
		\draw [style=tickedge, in=-30, out=60] (42.center) to (39);
		\draw [style=tickedge] (43) to (46);
		\draw (47) to (34);
		\draw [style=tickedge] (47) to (39);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-Z/NF-Z_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50)  at (-0.225, -0.75) {};
		\node [style=none] (51)  at (0.775, -0.75) {};
		\node [style=none] (52)  at (0.025, -0.75) {};
		\node [style=none] (53)  at (0.4, -0.375) {...};
		\node [style=white phase dot] (54)  at (-0.225, -0.525) {$r$};
		\node [style=dot] (55)  at (0.775, 0.0) {};
		\node [style=dot] (56)  at (0.775, -0.25) {};
		\node [style=white phase dot] (57)  at (-0.625, -0.5) {$\frac12$};
		\node [style=dot] (58)  at (-0.625, 0.0) {};
		\node [style=none] (59)  at (-0.775, -0.375) {};
		\node [style=none] (60)  at (-0.475, -0.375) {};
		\node [style=white phase dot] (61)  at (0.675, 0.75) {$\frac12$};
		\node [style=white dot] (62)  at (-0.075, 0.75) {};
		\node [style=white dot] (63)  at (-0.575, 0.75) {};
		\node [style=dot] (64)  at (-0.225, 0.0) {};
		\node [style=dot] (65)  at (-0.225, -0.25) {};
		\node [style=dot] (66)  at (0.025, 0.0) {};
		\node [style=dot] (67)  at (0.025, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55) to (61);
		\draw (55) to (62);
		\draw (56) to (55);
		\draw (56) to (51.center);
		\draw (58) to (61);
		\draw (58) to (62);
		\draw (58) to (63);
		\draw [in=-150, out=120] (59.center) to (58);
		\draw [style=tickedge, in=-30, out=60] (60.center) to (58);
		\draw [style=tickedge] (61) to (62);
		\draw (63) to (55);
		\draw [style=tickedge, bend right=45] (63) to (58);
		\draw (64) to (50.center);
		\draw (64) to (61);
		\draw (64) to (62);
		\draw (64) to (63);
		\draw (65) to (64);
		\draw (66) to (52.center);
		\draw (66) to (61);
		\draw (66) to (62);
		\draw (66) to (63);
		\draw (67) to (66);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-Z/NF-Z_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (69)  at (-0.55, -1.25) {};
		\node [style=none] (70)  at (0.95, -1.25) {};
		\node [style=none] (71)  at (-0.05, -1.25) {};
		\node [style=none] (72)  at (0.45, -0.875) {...};
		\node [style=white phase dot] (73)  at (-0.55, -1.025) {$r$};
		\node [style=dot] (74)  at (0.95, -0.5) {};
		\node [style=dot] (75)  at (0.95, -0.75) {};
		\node [style=white phase dot] (76)  at (-0.95, 0.5) {$\frac12$};
		\node [style=dot] (77)  at (-0.2, 1.25) {};
		\node [style=white phase dot] (80)  at (0.6, 0.5) {$\frac12$};
		\node [style=white dot] (82)  at (-0.15, 0.5) {};
		\node [style=dot] (83)  at (-0.55, -0.5) {};
		\node [style=dot] (84)  at (-0.55, -0.75) {};
		\node [style=dot] (85)  at (-0.05, -0.5) {};
		\node [style=dot] (86)  at (-0.05, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (74) to (80);
		\draw [style=tickedge, bend right] (74) to (80);
		\draw (75) to (74);
		\draw (75) to (70.center);
		\draw [style=tickedge, bend left, looseness=1.25] (76) to (77);
		\draw [bend left=15] (77) to (80);
		\draw (77) to (82);
		\draw (77) to (76);
		\draw [style=tickedge, in=90, out=0] (77) to (80);
		\draw (82) to (74);
		\draw [style=tickedge, bend right=45] (82) to (77);
		\draw (83) to (69.center);
		\draw (83) to (80);
		\draw (83) to (82);
		\draw [style=tickedge, in=-165, out=60] (83) to (80);
		\draw (84) to (83);
		\draw (85) to (71.center);
		\draw (85) to (80);
		\draw (85) to (82);
		\draw [style=tickedge, in=255, out=30] (85) to (80);
		\draw (86) to (85);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-Z/NF-Z_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (88)  at (-0.55, -1.25) {};
		\node [style=none] (89)  at (0.95, -1.25) {};
		\node [style=none] (90)  at (-0.05, -1.25) {};
		\node [style=none] (91)  at (0.45, -0.875) {...};
		\node [style=dot] (93)  at (0.95, -0.5) {};
		\node [style=dot] (94)  at (0.95, -0.75) {};
		\node [style=white phase dot] (95)  at (-0.95, 0.5) {$\frac12$};
		\node [style=dot] (96)  at (-0.2, 1.25) {};
		\node [style=white phase dot] (97)  at (0.6, 0.5) {$\frac{r\overline r}2$};
		\node [style=white phase dot] (98)  at (-0.15, 0.5) {$r$};
		\node [style=dot] (99)  at (-0.55, -0.5) {};
		\node [style=dot] (100)  at (-0.55, -0.75) {};
		\node [style=dot] (101)  at (-0.05, -0.5) {};
		\node [style=dot] (102)  at (-0.05, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (93) to (97);
		\draw [style=tickedge, bend right] (93) to (97);
		\draw (94) to (93);
		\draw (94) to (89.center);
		\draw [style=tickedge, bend left, looseness=1.25] (95) to (96);
		\draw [bend left=15] (96) to (97);
		\draw (96) to (98);
		\draw (96) to (95);
		\draw [style=tickedge, in=90, out=0] (96) to (97);
		\draw (98) to (93);
		\draw [style=tickedge, bend right=45] (98) to (96);
		\draw (99) to (88.center);
		\draw (99) to (97);
		\draw (99) to (98);
		\draw [style=tickedge, in=-165, out=60] (99) to (97);
		\draw (100) to (99);
		\draw (101) to (90.center);
		\draw (101) to (97);
		\draw (101) to (98);
		\draw [style=tickedge, in=255, out=30] (101) to (97);
		\draw (102) to (101);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-Z/NF-Z_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (104)  at (-0.425, -1.25) {};
		\node [style=none] (105)  at (1.075, -1.25) {};
		\node [style=none] (106)  at (0.075, -1.25) {};
		\node [style=none] (107)  at (0.575, -0.875) {...};
		\node [style=dot] (109)  at (1.075, -0.75) {};
		\node [style=white phase dot] (110)  at (-1.075, 0.5) {$\frac12$};
		\node [style=dot] (111)  at (-0.075, 1.25) {};
		\node [style=white phase dot] (112)  at (0.975, 0.5) {$\frac{|r|^2}2$};
		\node [style=white phase dot] (113)  at (-0.525, 0.5) {$\frac r2$};
		\node [style=dot] (115)  at (-0.425, -0.75) {};
		\node [style=dot] (117)  at (0.075, -0.75) {};
		\node [style=dot] (118)  at (1.075, -0.5) {};
		\node [style=white phase dot] (119)  at (0.225, 0.5) {$\frac{\overline r}2$};
		\node [style=dot] (120)  at (-0.425, -0.5) {};
		\node [style=dot] (121)  at (0.075, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (109) to (105.center);
		\draw (109) to (118);
		\draw [style=tickedge, bend left, looseness=1.25] (110) to (111);
		\draw [bend left=15] (111) to (112);
		\draw (111) to (113);
		\draw (111) to (110);
		\draw [style=tickedge, in=90, out=0] (111) to (112);
		\draw [style=tickedge, in=-90, out=30] (113) to (111);
		\draw (113) to (118);
		\draw (115) to (120);
		\draw (117) to (121);
		\draw (118) to (112);
		\draw [style=tickedge, bend right] (118) to (112);
		\draw [style=tickedge] (119) to (118);
		\draw [style=tickedge] (119) to (111);
		\draw [bend right] (119) to (111);
		\draw [style=tickedge] (120) to (119);
		\draw (120) to (104.center);
		\draw (120) to (112);
		\draw (120) to (113);
		\draw [style=tickedge, in=-165, out=60] (120) to (112);
		\draw [style=tickedge] (121) to (119);
		\draw (121) to (106.center);
		\draw (121) to (112);
		\draw (121) to (113);
		\draw [style=tickedge, in=255, out=30] (121) to (112);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-bra-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-0.875, -1) {};
		\node [style=dot] (2) at (-0.875, -1.25) {};
		\node [style=white phase dot] (3) at (-2.125, 0.25) {$\lambda_1$};
		\node [style=dot] (4) at (-0.375, 1.5) {};
		\node [style=none] (5) at (-2.3, -0.125) {};
		\node [style=none] (6) at (-2.5, 0.075) {};
		\node [style=none] (7) at (-2.375, 0) {\rotatebox{-45}{..}};
		\node [style=none] (8) at (-1.8, 0.5) {...};
		\node [style=white phase dot] (9) at (-1.625, 0.25) {$\lambda_k$};
		\node [style=none] (10) at (-1.7, -0.125) {};
		\node [style=none] (11) at (-1.9, 0.075) {};
		\node [style=none] (12) at (-1.775, 0) {\rotatebox{-45}{..}};
		\node [style=white phase dot] (13) at (-1.125, 0.25) {$\mu_1$};
		\node [style=none] (14) at (-1.2, -0.125) {};
		\node [style=none] (15) at (-1.4, 0.075) {};
		\node [style=none] (16) at (-1.275, 0) {\rotatebox{-45}{..}};
		\node [style=white phase dot] (17) at (-0.625, 0.25) {$\mu_\ell$};
		\node [style=none] (18) at (-0.55, -0.125) {};
		\node [style=none] (19) at (-0.35, 0.075) {};
		\node [style=none] (20) at (-0.475, 0) {\rotatebox{45}{..}};
		\node [style=white phase dot] (21) at (-0.125, 0.25) {$\nu_1$};
		\node [style=none] (22) at (-0.05, -0.125) {};
		\node [style=none] (23) at (0.15, 0.075) {};
		\node [style=none] (24) at (0.025, 0) {\rotatebox{45}{..}};
		\node [style=white phase dot] (25) at (0.375, 0.25) {$\nu_m$};
		\node [style=none] (26) at (0.45, -0.125) {};
		\node [style=none] (27) at (0.65, 0.075) {};
		\node [style=none] (28) at (0.525, 0) {\rotatebox{45}{..}};
		\node [style=white phase dot] (29) at (0.875, 0.25) {$\xi_1$};
		\node [style=none] (30) at (0.95, -0.125) {};
		\node [style=none] (31) at (1.15, 0.075) {};
		\node [style=none] (32) at (1.025, 0) {\rotatebox{45}{..}};
		\node [style=white phase dot] (33) at (1.375, 0.25) {$\xi_n$};
		\node [style=none] (34) at (1.45, -0.125) {};
		\node [style=none] (35) at (1.65, 0.075) {};
		\node [style=none] (36) at (1.525, 0) {\rotatebox{45}{..}};
		\node [style=none] (37) at (-0.825, 0.5) {...};
		\node [style=none] (38) at (0.1, 0.5) {...};
		\node [style=none] (39) at (1.025, 0.5) {...};
		\node [style=none] (40) at (2.25, 0) {$=$};
		\node [style=white phase dot] (43) at (3.125, 0.25) {$\lambda_1$};
		\node [style=dot] (44) at (4.875, 1.5) {};
		\node [style=none] (45) at (2.95, -0.125) {};
		\node [style=none] (46) at (2.75, 0.075) {};
		\node [style=none] (47) at (2.875, 0) {\rotatebox{-45}{..}};
		\node [style=none] (48) at (3.45, 0.5) {...};
		\node [style=white phase dot] (49) at (3.625, 0.25) {$\lambda_k$};
		\node [style=none] (50) at (3.55, -0.125) {};
		\node [style=none] (51) at (3.35, 0.075) {};
		\node [style=none] (52) at (3.475, 0) {\rotatebox{-45}{..}};
		\node [style=white phase dot] (53) at (4.125, 0.25) {$\mu_1$};
		\node [style=none] (54) at (4.05, -0.125) {};
		\node [style=none] (55) at (3.85, 0.075) {};
		\node [style=none] (56) at (3.975, 0) {\rotatebox{-45}{..}};
		\node [style=white phase dot] (57) at (4.625, 0.25) {$\mu_\ell$};
		\node [style=none] (58) at (4.7, -0.125) {};
		\node [style=none] (59) at (4.9, 0.075) {};
		\node [style=none] (60) at (4.775, 0) {\rotatebox{45}{..}};
		\node [style=white phase dot] (61) at (5.125, 0.25) {$\nu_1$};
		\node [style=none] (62) at (5.2, -0.125) {};
		\node [style=none] (63) at (5.4, 0.075) {};
		\node [style=none] (64) at (5.275, 0) {\rotatebox{45}{..}};
		\node [style=white phase dot] (65) at (5.625, 0.25) {$\nu_m$};
		\node [style=none] (66) at (5.7, -0.125) {};
		\node [style=none] (67) at (5.9, 0.075) {};
		\node [style=none] (68) at (5.775, 0) {\rotatebox{45}{..}};
		\node [style=white phase dot] (69) at (6.125, 0.25) {$\xi_1$};
		\node [style=none] (70) at (6.2, -0.125) {};
		\node [style=none] (71) at (6.4, 0.075) {};
		\node [style=none] (72) at (6.275, 0) {\rotatebox{45}{..}};
		\node [style=white phase dot] (73) at (6.625, 0.25) {$\xi_n$};
		\node [style=none] (74) at (6.7, -0.125) {};
		\node [style=none] (75) at (6.9, 0.075) {};
		\node [style=none] (76) at (6.775, 0) {\rotatebox{45}{..}};
		\node [style=none] (77) at (4.425, 0.5) {...};
		\node [style=none] (78) at (5.35, 0.5) {...};
		\node [style=none] (79) at (6.275, 0.5) {...};
		\node [style=dot] (80) at (3.15, -0.75) {};
		\node [style=dot] (81) at (3.15, -1) {};
		\node [style=dot] (82) at (3.65, -0.75) {};
		\node [style=dot] (83) at (3.65, -1) {};
		\node [style=dot] (84) at (4.15, -0.75) {};
		\node [style=dot] (85) at (4.15, -1) {};
		\node [style=dot] (86) at (4.65, -0.75) {};
		\node [style=dot] (87) at (4.65, -1) {};
		\node [style=dot] (88) at (5, -0.75) {};
		\node [style=dot] (89) at (5, -1) {};
		\node [style=dot] (90) at (5.25, -0.75) {};
		\node [style=dot] (91) at (5.25, -1) {};
		\node [style=dot] (92) at (5.55, -0.75) {};
		\node [style=dot] (93) at (5.55, -1) {};
		\node [style=dot] (94) at (5.8, -0.75) {};
		\node [style=dot] (95) at (5.8, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (4) to (3);
		\draw [style=tickedge, in=180, out=90] (3) to (4);
		\draw (5.center) to (3);
		\draw [bend right=15] (3) to (0);
		\draw (6.center) to (3);
		\draw (10.center) to (9);
		\draw (11.center) to (9);
		\draw [bend left=15] (0) to (9);
		\draw [bend right=15] (4) to (9);
		\draw [style=tickedge, in=-165, out=75] (9) to (4);
		\draw (14.center) to (13);
		\draw (15.center) to (13);
		\draw [bend right=15] (4) to (13);
		\draw [style=tickedge, bend right] (4) to (13);
		\draw [in=90, out=-60] (13) to (0);
		\draw [style=tickedge, bend left=15] (0) to (13);
		\draw (18.center) to (17);
		\draw (19.center) to (17);
		\draw [style=tickedge, bend right=15] (0) to (17);
		\draw [in=240, out=90] (0) to (17);
		\draw (4) to (17);
		\draw [style=tickedge, bend right=15, looseness=1.25] (4) to (17);
		\draw (22.center) to (21);
		\draw (23.center) to (21);
		\draw [style=tickedge, bend right=15] (0) to (21);
		\draw (4) to (21);
		\draw [style=tickedge, bend left=15, looseness=1.25] (4) to (21);
		\draw (26.center) to (25);
		\draw (27.center) to (25);
		\draw [bend left=15] (4) to (25);
		\draw [style=tickedge, bend left] (4) to (25);
		\draw [style=tickedge, bend left=15] (25) to (0);
		\draw (30.center) to (29);
		\draw (31.center) to (29);
		\draw (34.center) to (33);
		\draw (35.center) to (33);
		\draw [bend left] (4) to (33);
		\draw [style=tickedge, in=90, out=0] (4) to (33);
		\draw [bend left=15] (4) to (29);
		\draw [style=tickedge, in=105, out=-15] (4) to (29);
		\draw [bend right] (44) to (43);
		\draw [style=tickedge, in=180, out=90] (43) to (44);
		\draw (45.center) to (43);
		\draw (46.center) to (43);
		\draw (50.center) to (49);
		\draw (51.center) to (49);
		\draw [bend right=15] (44) to (49);
		\draw [style=tickedge, in=-165, out=75] (49) to (44);
		\draw (54.center) to (53);
		\draw (55.center) to (53);
		\draw [bend right=15] (44) to (53);
		\draw [style=tickedge, bend right] (44) to (53);
		\draw (58.center) to (57);
		\draw (59.center) to (57);
		\draw (44) to (57);
		\draw [style=tickedge, bend right=15, looseness=1.25] (44) to (57);
		\draw (62.center) to (61);
		\draw (63.center) to (61);
		\draw (44) to (61);
		\draw [style=tickedge, bend left=15, looseness=1.25] (44) to (61);
		\draw (66.center) to (65);
		\draw (67.center) to (65);
		\draw [bend left=15] (44) to (65);
		\draw [style=tickedge, bend left] (44) to (65);
		\draw (70.center) to (69);
		\draw (71.center) to (69);
		\draw (74.center) to (73);
		\draw (75.center) to (73);
		\draw [bend left] (44) to (73);
		\draw [style=tickedge, in=90, out=0] (44) to (73);
		\draw [bend left=15] (44) to (69);
		\draw [style=tickedge, in=105, out=-15] (44) to (69);
		\draw (0) to (2);
		\draw (81) to (80);
		\draw (80) to (43);
		\draw (83) to (82);
		\draw (82) to (49);
		\draw (85) to (84);
		\draw [style=tickedge] (84) to (53);
		\draw (87) to (86);
		\draw [style=tickedge] (86) to (57);
		\draw (89) to (88);
		\draw (88) to (61);
		\draw (91) to (90);
		\draw [style=tickedge] (90) to (61);
		\draw (93) to (92);
		\draw (95) to (94);
		\draw (92) to (65);
		\draw [style=tickedge] (65) to (94);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NF-decomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-3.45, 0.5) {};
		\node [style=white phase dot] (1) at (-3.5, 0) {$\lambda'_1$};
		\node [style=white phase dot] (2) at (-2.65, 0) {$\lambda'_2$};
		\node [style=white phase dot] (3) at (-1.2, 0) {$\lambda'_m$};
		\node [style=dot] (4) at (-3.2, -0.75) {};
		\node [style=dot] (5) at (-3.2, -1) {};
		\node [style=dot] (6) at (-1.45, -0.75) {};
		\node [style=dot] (7) at (-1.45, -1) {};
		\node [style=none] (8) at (-3.2, -1.25) {};
		\node [style=none] (9) at (-1.45, -1.25) {};
		\node [style=dot] (10) at (-2.7, -0.75) {};
		\node [style=dot] (11) at (-2.7, -1) {};
		\node [style=none] (12) at (-2.7, -1.25) {};
		\node [style=none] (13) at (-1.925, 0) {...};
		\node [style=none] (14) at (-2.075, -1) {...};
		\node [style=none] (15) at (-0.5, 0) {and};
		\node [style=dot] (16) at (0, 0.85) {};
		\node [style=dot] (17) at (0, 0.6) {};
		\node [style=dot] (18) at (1.3, 1) {};
		\node [style=white phase dot] (19) at (0, 0) {$\lambda'_1$};
		\node [style=white phase dot] (20) at (0.85, 0) {$\lambda'_2$};
		\node [style=white phase dot] (21) at (2.3, 0) {$\lambda'_m$};
		\node [style=dot] (22) at (0.3, -0.75) {};
		\node [style=dot] (23) at (0.3, -1) {};
		\node [style=dot] (24) at (2.05, -0.75) {};
		\node [style=dot] (25) at (2.05, -1) {};
		\node [style=none] (26) at (0.3, -1.25) {};
		\node [style=none] (27) at (2.05, -1.25) {};
		\node [style=dot] (28) at (0.8, -0.75) {};
		\node [style=dot] (29) at (0.8, -1) {};
		\node [style=none] (30) at (0.8, -1.25) {};
		\node [style=none] (31) at (1.575, 0) {...};
		\node [style=none] (32) at (1.425, -1) {...};
		\node [style=dot] (33) at (0.425, 0.85) {};
		\node [style=dot] (34) at (0.425, 0.6) {};
		\node [style=dot] (35) at (-2.95, 0.6) {};
		\node [style=dot] (36) at (-2.95, 0.35) {};
		\node [style=dot] (37) at (-2.525, 0.6) {};
		\node [style=dot] (38) at (-2.525, 0.35) {};
		\node [style=dot] (39) at (-1.45, 0.6) {};
		\node [style=dot] (40) at (-1.45, 0.35) {};
		\node [style=dot] (41) at (-1.025, 0.6) {};
		\node [style=dot] (42) at (-1.025, 0.35) {};
		\node [style=dot] (43) at (4.35, 0.5) {};
		\node [style=white phase dot] (44) at (4.3, 0) {$\lambda_1'$};
		\node [style=dot] (47) at (3.6, -0.75) {};
		\node [style=dot] (48) at (3.6, -1) {};
		\node [style=dot] (49) at (5.35, -0.75) {};
		\node [style=dot] (50) at (5.35, -1) {};
		\node [style=none] (51) at (3.6, -1.25) {};
		\node [style=none] (52) at (5.35, -1.25) {};
		\node [style=dot] (53) at (4.1, -0.75) {};
		\node [style=dot] (54) at (4.1, -1) {};
		\node [style=none] (55) at (4.1, -1.25) {};
		\node [style=none] (57) at (4.725, -1) {...};
		\node [style=none] (58) at (6.3, 0) {and};
		\node [style=dot] (61) at (8.1, 1) {};
		\node [style=white phase dot] (63) at (7.65, 0) {$\lambda_2'$};
		\node [style=white phase dot] (64) at (9.1, 0) {$\lambda_m'$};
		\node [style=dot] (65) at (7.1, -0.75) {};
		\node [style=dot] (66) at (7.1, -1) {};
		\node [style=dot] (67) at (8.85, -0.75) {};
		\node [style=dot] (68) at (8.85, -1) {};
		\node [style=none] (69) at (7.1, -1.25) {};
		\node [style=none] (70) at (8.85, -1.25) {};
		\node [style=dot] (71) at (7.6, -0.75) {};
		\node [style=dot] (72) at (7.6, -1) {};
		\node [style=none] (73) at (7.6, -1.25) {};
		\node [style=none] (74) at (8.375, 0) {...};
		\node [style=none] (75) at (8.225, -1) {...};
		\node [style=none] (86) at (2.75, 0) {$=$};
		\node [style=dot] (87) at (-5.6, 1) {};
		\node [style=white phase dot] (88) at (-6.9, 0) {$\lambda_1'$};
		\node [style=white phase dot] (89) at (-6.05, 0) {$\lambda_2'$};
		\node [style=white phase dot] (90) at (-4.6, 0) {$\lambda_m'$};
		\node [style=dot] (91) at (-6.6, -0.75) {};
		\node [style=dot] (92) at (-6.6, -1) {};
		\node [style=dot] (93) at (-4.85, -0.75) {};
		\node [style=dot] (94) at (-4.85, -1) {};
		\node [style=none] (95) at (-6.6, -1.25) {};
		\node [style=none] (96) at (-4.85, -1.25) {};
		\node [style=dot] (97) at (-6.1, -0.75) {};
		\node [style=dot] (98) at (-6.1, -1) {};
		\node [style=none] (99) at (-6.1, -1.25) {};
		\node [style=none] (100) at (-5.325, 0) {...};
		\node [style=none] (101) at (-5.475, -1) {...};
		\node [style=none] (102) at (-4, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (4);
		\draw (6) to (9.center);
		\draw [style={compact dash}] (1) to (4);
		\draw [in=-135, out=135] (1) to (0);
		\draw [style={compact dash}] (1) to (6);
		\draw [style={compact dash}] (2) to (4);
		\draw [style={compact dash}] (2) to (6);
		\draw [style={compact dash}] (4) to (3);
		\draw [style={compact dash}] (3) to (6);
		\draw (12.center) to (10);
		\draw [style={compact dash}] (1) to (10);
		\draw [style={compact dash}] (10) to (2);
		\draw [style={compact dash}] (10) to (3);
		\draw [style=tickedge, in=-60, out=45] (1) to (0);
		\draw (26.center) to (22);
		\draw (24) to (27.center);
		\draw [style={compact dash}] (19) to (22);
		\draw [bend left] (20) to (18);
		\draw [in=90, out=0] (18) to (21);
		\draw [style={compact dash}] (19) to (24);
		\draw [style={compact dash}] (20) to (22);
		\draw [style={compact dash}] (20) to (24);
		\draw [style={compact dash}] (22) to (21);
		\draw [style={compact dash}] (21) to (24);
		\draw (30.center) to (28);
		\draw [style={compact dash}] (19) to (28);
		\draw [style={compact dash}] (28) to (20);
		\draw [style={compact dash}] (28) to (21);
		\draw [style=tickedge, in=75, out=-120] (18) to (20);
		\draw [style=tickedge, in=105, out=-15] (18) to (21);
		\draw (16) to (17);
		\draw (33) to (34);
		\draw (17) to (19);
		\draw [style=tickedge] (19) to (34);
		\draw (35) to (36);
		\draw (37) to (38);
		\draw [style=tickedge] (38) to (2);
		\draw (2) to (36);
		\draw (39) to (40);
		\draw (41) to (42);
		\draw (40) to (3);
		\draw [style=tickedge] (3) to (42);
		\draw (51.center) to (47);
		\draw (49) to (52.center);
		\draw [style={compact dash}] (44) to (47);
		\draw [in=-135, out=135] (44) to (43);
		\draw [style={compact dash}] (44) to (49);
		\draw (55.center) to (53);
		\draw [style={compact dash}] (44) to (53);
		\draw [style=tickedge, in=-60, out=45] (44) to (43);
		\draw (69.center) to (65);
		\draw (67) to (70.center);
		\draw [bend left] (63) to (61);
		\draw [in=90, out=0] (61) to (64);
		\draw [style={compact dash}] (63) to (65);
		\draw [style={compact dash}] (63) to (67);
		\draw [style={compact dash}] (65) to (64);
		\draw [style={compact dash}] (64) to (67);
		\draw (73.center) to (71);
		\draw [style={compact dash}] (71) to (63);
		\draw [style={compact dash}] (71) to (64);
		\draw [style=tickedge, in=75, out=-120] (61) to (63);
		\draw [style=tickedge, in=105, out=-15] (61) to (64);
		\draw (95.center) to (91);
		\draw (93) to (96.center);
		\draw [style={compact dash}] (88) to (91);
		\draw [in=180, out=90] (88) to (87);
		\draw [bend left] (89) to (87);
		\draw [in=90, out=0] (87) to (90);
		\draw [style={compact dash}] (88) to (93);
		\draw [style={compact dash}] (89) to (91);
		\draw [style={compact dash}] (89) to (93);
		\draw [style={compact dash}] (91) to (90);
		\draw [style={compact dash}] (90) to (93);
		\draw (99.center) to (97);
		\draw [style={compact dash}] (88) to (97);
		\draw [style={compact dash}] (97) to (89);
		\draw [style={compact dash}] (97) to (90);
		\draw [style=tickedge, in=-165, out=75] (88) to (87);
		\draw [style=tickedge, in=75, out=-120] (87) to (89);
		\draw [style=tickedge, in=105, out=-15] (87) to (90);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NF-diagonal-coeffs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (-1, 0) {$\lambda$};
		\node [style=none] (1) at (-1.25, -0.5) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (-1, -0.375) {...};
		\node [style=none] (4) at (-0.25, 0) {$=$};
		\node [style=white phase dot] (5) at (0.5, 0) {$\lambda$};
		\node [style=none] (6) at (0.25, -0.5) {};
		\node [style=none] (7) at (0.75, -0.5) {};
		\node [style=none] (8) at (0.5, -0.375) {...};
		\node [style=white dot] (9) at (0.5, 0.75) {};
		\node [style=none] (10) at (1.25, 0) {$=$};
		\node [style=white phase dot] (11) at (2, 0) {$\lambda$};
		\node [style=none] (12) at (1.75, -0.5) {};
		\node [style=none] (13) at (2.25, -0.5) {};
		\node [style=none] (14) at (2, -0.375) {...};
		\node [style=white phase dot] (15) at (2, 1.175) {$\frac12$};
		\node [style=dot] (16) at (2, 0.675) {};
		\node [style=none] (18) at (1.85, 1.05) {};
		\node [style=none] (19) at (2.15, 1.05) {};
		\node [style=none] (20) at (2.75, 0) {$=$};
		\node [style=none] (22) at (3.25, -0.5) {};
		\node [style=none] (23) at (3.75, -0.5) {};
		\node [style=none] (24) at (3.5, -0.375) {...};
		\node [style=white phase dot] (25) at (3.5, 0.925) {$\frac12$};
		\node [style=dot] (29) at (2, 0.425) {};
		\node [style=dot] (30) at (0.5, 0.425) {};
		\node [style=white phase dot] (31) at (3.25, 0.425) {$\lambda$};
		\node [style=dot] (32) at (3.25, -0.25) {};
		\node [style=dot] (33) at (3.25, 0) {};
		\node [style=white phase dot] (34) at (3.75, 0.425) {$\lambda$};
		\node [style=dot] (35) at (3.75, -0.25) {};
		\node [style=dot] (36) at (3.75, 0) {};
		\node [style=none] (37) at (4.25, 0) {$=$};
		\node [style=none] (38) at (4.75, -0.5) {};
		\node [style=none] (39) at (5.25, -0.5) {};
		\node [style=none] (40) at (5, -0.375) {...};
		\node [style=white phase dot] (41) at (5, 0.675) {$\frac{|\lambda|^2}2$};
		\node [style=none] (42) at (4.85, 0.55) {};
		\node [style=none] (43) at (5.15, 0.55) {};
		\node [style=dot] (45) at (4.75, -0.25) {};
		\node [style=dot] (46) at (4.75, 0) {};
		\node [style=dot] (48) at (5.25, -0.25) {};
		\node [style=dot] (49) at (5.25, 0) {};
		\node [style=none] (51) at (-1.125, 0.125) {};
		\node [style=none] (52) at (-0.875, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (1.center) to (0);
		\draw [bend right] (2.center) to (0);
		\draw [bend left] (6.center) to (5);
		\draw [bend right] (7.center) to (5);
		\draw [style=tickedge, in=135, out=45, loop] (9) to ();
		\draw (9) to (5);
		\draw [bend left] (12.center) to (11);
		\draw [bend right] (13.center) to (11);
		\draw [style=tickedge, in=30, out=-60] (19.center) to (16);
		\draw [in=150, out=-120] (18.center) to (16);
		\draw (16) to (11);
		\draw (32) to (31);
		\draw (22.center) to (32);
		\draw (35) to (34);
		\draw (35) to (23.center);
		\draw (33) to (34);
		\draw (36) to (31);
		\draw (38.center) to (45);
		\draw (48) to (39.center);
		\draw [style=tickedge, bend left=15] (42.center) to (46);
		\draw [style=tickedge, bend left=15] (49) to (43.center);
		\draw [bend left=45] (46) to (42.center);
		\draw [bend right=45] (49) to (43.center);
		\draw (46) to (45);
		\draw (49) to (48);
		\draw [bend right=15] (25) to (31);
		\draw [style=tickedge, bend right=15] (34) to (25);
		\draw [style=tickedge, bend left=225, looseness=6.25] (52.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NF-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1.7, 0.75) {};
		\node [style=white phase dot] (1) at (-3, 0) {$a/2$};
		\node [style=white phase dot] (2) at (-2.15, 0) {$b/2$};
		\node [style=white phase dot] (3) at (-0.7, 0) {$c/2$};
		\node [style=dot] (4) at (-1.95, -0.75) {};
		\node [style=dot] (5) at (-1.95, -1) {};
		\node [style=none] (8) at (-1.95, -1.25) {};
		\node [style=white phase dot] (9) at (-1.375, 0) {$\overline b/2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (4);
		\draw [in=180, out=90] (1) to (0);
		\draw [bend left] (2) to (0);
		\draw [in=90, out=0] (0) to (3);
		\draw [style=tickedge, in=-165, out=75] (1) to (0);
		\draw [style=tickedge, in=75, out=-120] (0) to (2);
		\draw [style=tickedge, in=105, out=-15] (0) to (3);
		\draw [in=30, out=-150] (3) to (4);
		\draw [in=105, out=-75] (0) to (9);
		\draw [in=120, out=-90] (2) to (4);
		\draw [style=tickedge, in=60, out=-135] (9) to (4);
		\draw [style=tickedge, in=-45, out=75] (9) to (0);
		\draw [style=tickedge, in=15, out=-135] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NF-negation-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-5.5, -0.25) {};
		\node [style=white dot] (1) at (-6, 0.25) {};
		\node [style=dot] (2) at (-5.25, 0.75) {};
		\node [style=none] (3) at (-5.5, -0.75) {};
		\node [style=dot] (4) at (-5.5, -0.5) {};
		\node [style=white dot] (5) at (-5.5, 0.25) {};
		\node [style=white dot] (6) at (-5, 0.25) {};
		\node [style=white dot] (7) at (-4.5, 0.25) {};
		\node [style=none] (8) at (-6.175, 0.075) {};
		\node [style=none] (9) at (-5.675, 0.075) {};
		\node [style=none] (10) at (-4.825, 0.075) {};
		\node [style=none] (11) at (-4.325, 0.075) {};
		\node [style=none] (12) at (-4, 0) {$=$};
		\node [style=dot] (13) at (-3.075, -0.5) {};
		\node [style=white dot] (14) at (-3.325, 0.5) {};
		\node [style=dot] (15) at (-2.075, -0.25) {};
		\node [style=none] (16) at (-3.075, -1) {};
		\node [style=dot] (17) at (-3.075, -0.75) {};
		\node [style=white dot] (18) at (-2.825, 0.5) {};
		\node [style=white dot] (19) at (-1.825, 0.5) {};
		\node [style=white dot] (20) at (-1.325, 0.5) {};
		\node [style=none] (21) at (-3.5, 0.325) {};
		\node [style=none] (22) at (-3, 0.325) {};
		\node [style=none] (23) at (-1.6, 0.275) {};
		\node [style=none] (24) at (-1.15, 0.325) {};
		\node [style=white dot] (25) at (-2.325, 0.5) {};
		\node [style=dot] (26) at (-2.075, -0.5) {};
		\node [style=dot] (27) at (-2.075, -0.75) {};
		\node [style=none] (28) at (-0.9, 0) {$=$};
		\node [style=white dot] (30) at (-0.225, 0.5) {};
		\node [style=none] (32) at (0.275, -1) {};
		\node [style=white dot] (34) at (0.275, 0.5) {};
		\node [style=white dot] (35) at (1.275, 0.5) {};
		\node [style=white dot] (36) at (1.775, 0.5) {};
		\node [style=none] (37) at (-0.4, 0.325) {};
		\node [style=none] (38) at (0.1, 0.325) {};
		\node [style=none] (39) at (1.5, 0.275) {};
		\node [style=none] (40) at (1.95, 0.325) {};
		\node [style=white dot] (41) at (0.775, 0.5) {};
		\node [style=dot] (43) at (1.025, -0.75) {};
		\node [style=dot] (44) at (0.7, 0) {};
		\node [style=dot] (45) at (0.7, -0.25) {};
		\node [style=white dot] (46) at (0.7, -0.5) {};
		\node [style=none] (47) at (2.45, 0) {$=$};
		\node [style=white dot] (48) at (3.125, 0.5) {};
		\node [style=none] (49) at (3.625, -1) {};
		\node [style=white dot] (50) at (3.625, 0.5) {};
		\node [style=white dot] (51) at (4.625, 0.5) {};
		\node [style=white dot] (52) at (5.125, 0.5) {};
		\node [style=none] (53) at (2.95, 0.325) {};
		\node [style=none] (54) at (3.45, 0.325) {};
		\node [style=none] (55) at (4.8, 0.325) {};
		\node [style=none] (56) at (5.3, 0.325) {};
		\node [style=dot] (58) at (4.375, -0.75) {};
		\node [style=dot] (59) at (4.05, 0) {};
		\node [style=dot] (60) at (4.05, -0.25) {};
		\node [style=white dot] (61) at (4.05, -0.5) {};
		\node [style=none] (62) at (5.8, 0) {$=$};
		\node [style=white dot] (63) at (6.475, 0.5) {};
		\node [style=none] (64) at (6.725, -1) {};
		\node [style=white dot] (65) at (6.975, 0.5) {};
		\node [style=white dot] (66) at (7.975, 0.5) {};
		\node [style=white dot] (67) at (8.475, 0.5) {};
		\node [style=none] (68) at (6.3, 0.325) {};
		\node [style=none] (69) at (6.8, 0.325) {};
		\node [style=none] (70) at (8.15, 0.325) {};
		\node [style=none] (71) at (8.65, 0.325) {};
		\node [style=dot] (73) at (7.4, 0) {};
		\node [style=dot] (74) at (6.725, -0.75) {};
		\node [style=white dot] (75) at (6.65, -0.25) {};
		\node [style=white dot] (76) at (8.15, -0.5) {};
		\node [style=white dot] (77) at (8.4, -0.75) {};
		\node [style=white dot] (78) at (7.9, -0.25) {};
		\node [style=none] (79) at (9.15, 0) {$=$};
		\node [style=dot] (80) at (10.825, -0.25) {};
		\node [style=white dot] (81) at (9.825, 0.25) {};
		\node [style=dot] (82) at (10.575, 0.75) {};
		\node [style=none] (83) at (10.825, -0.75) {};
		\node [style=white dot] (85) at (10.325, 0.25) {};
		\node [style=white dot] (86) at (10.825, 0.25) {};
		\node [style=white dot] (87) at (11.325, 0.25) {};
		\node [style=none] (88) at (9.65, 0.075) {};
		\node [style=none] (89) at (10.15, 0.075) {};
		\node [style=none] (90) at (11, 0.075) {};
		\node [style=none] (91) at (11.5, 0.075) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw (0) to (1);
		\draw [bend right=15] (2) to (1);
		\draw (2) to (5);
		\draw (2) to (6);
		\draw [bend left=15] (2) to (7);
		\draw [bend right] (0) to (5);
		\draw [style=tickedge] (0) to (6);
		\draw [style=tickedge, bend left=15] (0) to (5);
		\draw [style=tickedge, in=180, out=75] (1) to (2);
		\draw [style=tickedge, bend right, looseness=1.25] (2) to (5);
		\draw [style=tickedge, bend left, looseness=1.25] (2) to (6);
		\draw [style=tickedge, in=105, out=0] (2) to (7);
		\draw (8.center) to (1);
		\draw (9.center) to (5);
		\draw (10.center) to (6);
		\draw (11.center) to (7);
		\draw (13) to (16.center);
		\draw (13) to (14);
		\draw (15) to (18);
		\draw (13) to (19);
		\draw (21.center) to (14);
		\draw (22.center) to (18);
		\draw [style=tickedge] (23.center) to (19);
		\draw (24.center) to (20);
		\draw [style=tickedge] (18) to (25);
		\draw (18) to (13);
		\draw (13) to (25);
		\draw (15) to (25);
		\draw [bend right=15] (14) to (15);
		\draw (15) to (19);
		\draw [style=tickedge, in=150, out=-60, looseness=0.75] (14) to (27);
		\draw [style=tickedge, in=30, out=-75, looseness=0.75] (19) to (27);
		\draw [in=-45, out=-105] (20) to (27);
		\draw [style=tickedge, in=-90, out=-60, looseness=1.50] (27) to (20);
		\draw (37.center) to (30);
		\draw (38.center) to (34);
		\draw [style=tickedge] (39.center) to (35);
		\draw (40.center) to (36);
		\draw [style=tickedge] (34) to (41);
		\draw [style=tickedge, in=180, out=-90] (30) to (43);
		\draw [style=tickedge, in=30, out=-75, looseness=0.75] (35) to (43);
		\draw [in=-45, out=-105] (36) to (43);
		\draw [style=tickedge, in=-90, out=-60, looseness=1.50] (43) to (36);
		\draw (44) to (45);
		\draw [bend right=15] (30) to (44);
		\draw (34) to (44);
		\draw (44) to (41);
		\draw (44) to (35);
		\draw (46) to (32.center);
		\draw (53.center) to (48);
		\draw (54.center) to (50);
		\draw (55.center) to (51);
		\draw (56.center) to (52);
		\draw [style=tickedge, in=180, out=-90] (48) to (58);
		\draw [in=30, out=-75, looseness=0.75] (51) to (58);
		\draw [in=-45, out=-105] (52) to (58);
		\draw [style=tickedge, in=-90, out=-60, looseness=1.50] (58) to (52);
		\draw (59) to (60);
		\draw [bend right=15] (48) to (59);
		\draw (50) to (59);
		\draw [style=tickedge] (59) to (51);
		\draw (61) to (49.center);
		\draw [style=tickedge, in=0, out=90, looseness=1.25] (59) to (50);
		\draw (27) to (15);
		\draw (45) to (46);
		\draw (46) to (43);
		\draw (61) to (59);
		\draw (61) to (58);
		\draw (68.center) to (63);
		\draw (69.center) to (65);
		\draw (70.center) to (66);
		\draw (71.center) to (67);
		\draw [bend right=15] (63) to (73);
		\draw (65) to (73);
		\draw [style=tickedge] (73) to (66);
		\draw [style=tickedge, in=0, out=90, looseness=1.25] (73) to (65);
		\draw (74) to (64.center);
		\draw [style=tickedge] (63) to (75);
		\draw [style=tickedge] (77) to (67);
		\draw (76) to (67);
		\draw (78) to (66);
		\draw (74) to (75);
		\draw (75) to (73);
		\draw (73) to (78);
		\draw (78) to (74);
		\draw [bend right] (73) to (76);
		\draw (76) to (74);
		\draw (74) to (77);
		\draw [bend left] (77) to (73);
		\draw (80) to (83.center);
		\draw [style=tickedge, bend left] (80) to (81);
		\draw [bend right=15] (82) to (81);
		\draw (82) to (85);
		\draw (82) to (86);
		\draw [bend left=15] (82) to (87);
		\draw (80) to (86);
		\draw [style=tickedge, in=180, out=75] (81) to (82);
		\draw [style=tickedge, bend right, looseness=1.25] (82) to (85);
		\draw [style=tickedge, bend left, looseness=1.25] (82) to (86);
		\draw [style=tickedge, in=105, out=0] (82) to (87);
		\draw (88.center) to (81);
		\draw (89.center) to (85);
		\draw (90.center) to (86);
		\draw (91.center) to (87);
		\draw (87) to (80);
		\draw [style=tickedge, bend right, looseness=1.25] (80) to (87);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NF-negation-1/NF-negation-1_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0)  at (-0.25, -0.25) {};
		\node [style=white dot] (1)  at (-0.75, 0.25) {};
		\node [style=dot] (2)  at (0.0, 0.75) {};
		\node [style=none] (3)  at (-0.25, -0.75) {};
		\node [style=dot] (4)  at (-0.25, -0.5) {};
		\node [style=white dot] (5)  at (-0.25, 0.25) {};
		\node [style=white dot] (6)  at (0.25, 0.25) {};
		\node [style=white dot] (7)  at (0.75, 0.25) {};
		\node [style=none] (8)  at (-0.925, 0.075) {};
		\node [style=none] (9)  at (-0.425, 0.075) {};
		\node [style=none] (10)  at (0.425, 0.075) {};
		\node [style=none] (11)  at (0.925, 0.075) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw (0) to (1);
		\draw [bend right] (0) to (5);
		\draw [style=tickedge] (0) to (6);
		\draw [style=tickedge, bend left=15] (0) to (5);
		\draw [style=tickedge, in=180, out=75] (1) to (2);
		\draw [bend right=15] (2) to (1);
		\draw (2) to (5);
		\draw (2) to (6);
		\draw [bend left=15] (2) to (7);
		\draw [style=tickedge, bend right, looseness=1.25] (2) to (5);
		\draw [style=tickedge, bend left, looseness=1.25] (2) to (6);
		\draw [style=tickedge, in=105, out=0] (2) to (7);
		\draw (8.center) to (1);
		\draw (9.center) to (5);
		\draw (10.center) to (6);
		\draw (11.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-negation-1/NF-negation-1_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (13)  at (-0.75, -0.25) {};
		\node [style=white dot] (14)  at (-1.0, 0.75) {};
		\node [style=dot] (15)  at (0.25, 0.0) {};
		\node [style=none] (16)  at (-0.75, -0.75) {};
		\node [style=dot] (17)  at (-0.75, -0.5) {};
		\node [style=white dot] (18)  at (-0.5, 0.75) {};
		\node [style=white dot] (19)  at (0.5, 0.75) {};
		\node [style=white dot] (20)  at (1.0, 0.75) {};
		\node [style=none] (21)  at (-1.175, 0.575) {};
		\node [style=none] (22)  at (-0.675, 0.575) {};
		\node [style=none] (23)  at (0.725, 0.525) {};
		\node [style=none] (24)  at (1.175, 0.575) {};
		\node [style=white dot] (25)  at (0.0, 0.75) {};
		\node [style=dot] (26)  at (0.25, -0.25) {};
		\node [style=dot] (27)  at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (16.center);
		\draw (13) to (14);
		\draw (13) to (19);
		\draw (13) to (25);
		\draw [bend right=15] (14) to (15);
		\draw [style=tickedge, in=150, out=-60, looseness=0.75] (14) to (27);
		\draw (15) to (18);
		\draw (15) to (25);
		\draw (15) to (19);
		\draw [style=tickedge] (18) to (25);
		\draw (18) to (13);
		\draw [style=tickedge, in=30, out=-75, looseness=0.75] (19) to (27);
		\draw [in=-45, out=-105] (20) to (27);
		\draw (21.center) to (14);
		\draw (22.center) to (18);
		\draw [style=tickedge] (23.center) to (19);
		\draw (24.center) to (20);
		\draw [style=tickedge, in=-90, out=-60, looseness=1.50] (27) to (20);
		\draw (27) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-negation-1/NF-negation-1_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (30)  at (-1.0, 0.75) {};
		\node [style=none] (32)  at (-0.5, -0.75) {};
		\node [style=white dot] (34)  at (-0.5, 0.75) {};
		\node [style=white dot] (35)  at (0.5, 0.75) {};
		\node [style=white dot] (36)  at (1.0, 0.75) {};
		\node [style=none] (37)  at (-1.175, 0.575) {};
		\node [style=none] (38)  at (-0.675, 0.575) {};
		\node [style=none] (39)  at (0.725, 0.525) {};
		\node [style=none] (40)  at (1.175, 0.575) {};
		\node [style=white dot] (41)  at (0.0, 0.75) {};
		\node [style=dot] (43)  at (0.25, -0.5) {};
		\node [style=dot] (44)  at (-0.075, 0.25) {};
		\node [style=dot] (45)  at (-0.075, 0.0) {};
		\node [style=white dot] (46)  at (-0.075, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tickedge, in=180, out=-90] (30) to (43);
		\draw [bend right=15] (30) to (44);
		\draw [style=tickedge] (34) to (41);
		\draw (34) to (44);
		\draw [style=tickedge, in=30, out=-75, looseness=0.75] (35) to (43);
		\draw [in=-45, out=-105] (36) to (43);
		\draw (37.center) to (30);
		\draw (38.center) to (34);
		\draw [style=tickedge] (39.center) to (35);
		\draw (40.center) to (36);
		\draw [style=tickedge, in=-90, out=-60, looseness=1.50] (43) to (36);
		\draw (44) to (45);
		\draw (44) to (41);
		\draw (44) to (35);
		\draw (45) to (46);
		\draw (46) to (32.center);
		\draw (46) to (43);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-negation-1/NF-negation-1_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (48)  at (-1.0, 0.75) {};
		\node [style=none] (49)  at (-0.5, -0.75) {};
		\node [style=white dot] (50)  at (-0.5, 0.75) {};
		\node [style=white dot] (51)  at (0.5, 0.75) {};
		\node [style=white dot] (52)  at (1.0, 0.75) {};
		\node [style=none] (53)  at (-1.175, 0.575) {};
		\node [style=none] (54)  at (-0.675, 0.575) {};
		\node [style=none] (55)  at (0.675, 0.575) {};
		\node [style=none] (56)  at (1.175, 0.575) {};
		\node [style=dot] (58)  at (0.25, -0.5) {};
		\node [style=dot] (59)  at (-0.075, 0.25) {};
		\node [style=dot] (60)  at (-0.075, 0.0) {};
		\node [style=white dot] (61)  at (-0.075, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tickedge, in=180, out=-90] (48) to (58);
		\draw [bend right=15] (48) to (59);
		\draw (50) to (59);
		\draw [in=30, out=-75, looseness=0.75] (51) to (58);
		\draw [in=-45, out=-105] (52) to (58);
		\draw (53.center) to (48);
		\draw (54.center) to (50);
		\draw (55.center) to (51);
		\draw (56.center) to (52);
		\draw [style=tickedge, in=-90, out=-60, looseness=1.50] (58) to (52);
		\draw (59) to (60);
		\draw [style=tickedge] (59) to (51);
		\draw [style=tickedge, in=0, out=90, looseness=1.25] (59) to (50);
		\draw (61) to (49.center);
		\draw (61) to (59);
		\draw (61) to (58);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-negation-1/NF-negation-1_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (63)  at (-1.0, 0.75) {};
		\node [style=none] (64)  at (-0.75, -0.75) {};
		\node [style=white dot] (65)  at (-0.5, 0.75) {};
		\node [style=white dot] (66)  at (0.5, 0.75) {};
		\node [style=white dot] (67)  at (1.0, 0.75) {};
		\node [style=none] (68)  at (-1.175, 0.575) {};
		\node [style=none] (69)  at (-0.675, 0.575) {};
		\node [style=none] (70)  at (0.675, 0.575) {};
		\node [style=none] (71)  at (1.175, 0.575) {};
		\node [style=dot] (73)  at (-0.075, 0.25) {};
		\node [style=dot] (74)  at (-0.75, -0.5) {};
		\node [style=white dot] (75)  at (-0.825, 0.0) {};
		\node [style=white dot] (76)  at (0.675, -0.25) {};
		\node [style=white dot] (77)  at (0.925, -0.5) {};
		\node [style=white dot] (78)  at (0.425, 0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (63) to (73);
		\draw [style=tickedge] (63) to (75);
		\draw (65) to (73);
		\draw (68.center) to (63);
		\draw (69.center) to (65);
		\draw (70.center) to (66);
		\draw (71.center) to (67);
		\draw [style=tickedge] (73) to (66);
		\draw [style=tickedge, in=0, out=90, looseness=1.25] (73) to (65);
		\draw (73) to (78);
		\draw [bend right] (73) to (76);
		\draw (74) to (64.center);
		\draw (74) to (75);
		\draw (74) to (77);
		\draw (75) to (73);
		\draw (76) to (67);
		\draw (76) to (74);
		\draw [style=tickedge] (77) to (67);
		\draw [bend left] (77) to (73);
		\draw (78) to (66);
		\draw (78) to (74);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-negation-1/NF-negation-1_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (80)  at (0.25, -0.25) {};
		\node [style=white dot] (81)  at (-0.75, 0.25) {};
		\node [style=dot] (82)  at (0.0, 0.75) {};
		\node [style=none] (83)  at (0.25, -0.75) {};
		\node [style=white dot] (85)  at (-0.25, 0.25) {};
		\node [style=white dot] (86)  at (0.25, 0.25) {};
		\node [style=white dot] (87)  at (0.75, 0.25) {};
		\node [style=none] (88)  at (-0.925, 0.075) {};
		\node [style=none] (89)  at (-0.425, 0.075) {};
		\node [style=none] (90)  at (0.425, 0.075) {};
		\node [style=none] (91)  at (0.925, 0.075) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (80) to (83.center);
		\draw [style=tickedge, bend left] (80) to (81);
		\draw (80) to (86);
		\draw [style=tickedge, bend right, looseness=1.25] (80) to (87);
		\draw [style=tickedge, in=180, out=75] (81) to (82);
		\draw [bend right=15] (82) to (81);
		\draw (82) to (85);
		\draw (82) to (86);
		\draw [bend left=15] (82) to (87);
		\draw [style=tickedge, bend right, looseness=1.25] (82) to (85);
		\draw [style=tickedge, bend left, looseness=1.25] (82) to (86);
		\draw [style=tickedge, in=105, out=0] (82) to (87);
		\draw (87) to (80);
		\draw (88.center) to (81);
		\draw (89.center) to (85);
		\draw (90.center) to (86);
		\draw (91.center) to (87);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-negation-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-2.075, -1) {};
		\node [style=none] (3) at (-2.075, -1.5) {};
		\node [style=dot] (4) at (-2.075, -1.25) {};
		\node [style=white phase dot] (12) at (-3.325, 0.25) {$\lambda_1$};
		\node [style=dot] (13) at (-1.575, 1.5) {};
		\node [style=none] (17) at (-3.5, -0.125) {};
		\node [style=none] (21) at (-3.7, 0.075) {};
		\node [style=none] (22) at (-3.575, 0) {\rotatebox{-45}{..}};
		\node [style=none] (23) at (-3, 0.5) {...};
		\node [style=white phase dot] (24) at (-2.825, 0.25) {$\lambda_k$};
		\node [style=none] (25) at (-2.9, -0.125) {};
		\node [style=none] (26) at (-3.1, 0.075) {};
		\node [style=none] (27) at (-2.975, 0) {\rotatebox{-45}{..}};
		\node [style=white phase dot] (28) at (-2.325, 0.25) {$\mu_1$};
		\node [style=none] (29) at (-2.4, -0.125) {};
		\node [style=none] (30) at (-2.6, 0.075) {};
		\node [style=none] (31) at (-2.475, 0) {\rotatebox{-45}{..}};
		\node [style=white phase dot] (32) at (-1.825, 0.25) {$\mu_\ell$};
		\node [style=none] (33) at (-1.75, -0.125) {};
		\node [style=none] (34) at (-1.55, 0.075) {};
		\node [style=none] (35) at (-1.675, 0) {\rotatebox{45}{..}};
		\node [style=white phase dot] (36) at (-1.325, 0.25) {$\nu_1$};
		\node [style=none] (37) at (-1.25, -0.125) {};
		\node [style=none] (38) at (-1.05, 0.075) {};
		\node [style=none] (39) at (-1.175, 0) {\rotatebox{45}{..}};
		\node [style=white phase dot] (40) at (-0.825, 0.25) {$\nu_m$};
		\node [style=none] (41) at (-0.75, -0.125) {};
		\node [style=none] (42) at (-0.55, 0.075) {};
		\node [style=none] (43) at (-0.675, 0) {\rotatebox{45}{..}};
		\node [style=white phase dot] (44) at (-0.325, 0.25) {$\xi_1$};
		\node [style=none] (45) at (-0.25, -0.125) {};
		\node [style=none] (46) at (-0.05, 0.075) {};
		\node [style=none] (47) at (-0.175, 0) {\rotatebox{45}{..}};
		\node [style=white phase dot] (48) at (0.175, 0.25) {$\xi_n$};
		\node [style=none] (49) at (0.25, -0.125) {};
		\node [style=none] (50) at (0.45, 0.075) {};
		\node [style=none] (51) at (0.325, 0) {\rotatebox{45}{..}};
		\node [style=none] (52) at (1, 0) {$=$};
		\node [style=none] (53) at (-2.025, 0.5) {...};
		\node [style=none] (54) at (-1.1, 0.5) {...};
		\node [style=none] (55) at (-0.175, 0.5) {...};
		\node [style=dot] (56) at (3.125, -0.75) {};
		\node [style=none] (57) at (3.125, -1.25) {};
		\node [style=dot] (58) at (3.125, -1) {};
		\node [style=dot] (60) at (3.375, 1.5) {};
		\node [style=white dot] (65) at (2.375, 0.5) {};
		\node [style=white dot] (69) at (2.875, 0.5) {};
		\node [style=white dot] (77) at (3.625, 0.5) {};
		\node [style=white dot] (85) at (4.375, 0.5) {};
		\node [style=white phase dot] (96) at (1.775, -0.75) {$\lambda_1$};
		\node [style=none] (97) at (1.6, -1.125) {};
		\node [style=none] (98) at (1.4, -0.925) {};
		\node [style=none] (99) at (1.525, -1) {\rotatebox{-45}{..}};
		\node [style=none] (100) at (2.1, -0.5) {...};
		\node [style=white phase dot] (101) at (2.275, -0.75) {$\lambda_k$};
		\node [style=none] (102) at (2.2, -1.125) {};
		\node [style=none] (103) at (2, -0.925) {};
		\node [style=none] (104) at (2.125, -1) {\rotatebox{-45}{..}};
		\node [style=dot] (105) at (2.15, 0) {};
		\node [style=dot] (106) at (2.15, -0.25) {};
		\node [style=white phase dot] (111) at (4.175, -0.75) {$\mu_\ell$};
		\node [style=none] (112) at (4.25, -1.125) {};
		\node [style=none] (113) at (4.45, -0.925) {};
		\node [style=none] (114) at (4.325, -1) {\rotatebox{45}{..}};
		\node [style=white phase dot] (115) at (4.675, -0.75) {$\nu_1$};
		\node [style=none] (116) at (4.75, -1.125) {};
		\node [style=none] (117) at (4.95, -0.925) {};
		\node [style=none] (118) at (4.825, -1) {\rotatebox{45}{..}};
		\node [style=white phase dot] (119) at (5.175, -0.75) {$\nu_m$};
		\node [style=none] (120) at (5.25, -1.125) {};
		\node [style=none] (121) at (5.45, -0.925) {};
		\node [style=none] (122) at (5.325, -1) {\rotatebox{45}{..}};
		\node [style=white phase dot] (123) at (5.675, -0.75) {$\xi_1$};
		\node [style=none] (124) at (5.75, -1.125) {};
		\node [style=none] (125) at (5.95, -0.925) {};
		\node [style=none] (126) at (5.825, -1) {\rotatebox{45}{..}};
		\node [style=white phase dot] (127) at (6.175, -0.75) {$\xi_n$};
		\node [style=none] (128) at (6.25, -1.125) {};
		\node [style=none] (129) at (6.45, -0.925) {};
		\node [style=none] (130) at (6.325, -1) {\rotatebox{45}{..}};
		\node [style=none] (131) at (3.95, -0.5) {...};
		\node [style=none] (132) at (4.9, -0.5) {...};
		\node [style=none] (133) at (5.925, -0.5) {...};
		\node [style=white phase dot] (134) at (3.675, -0.75) {$\mu_1$};
		\node [style=none] (135) at (3.75, -1.125) {};
		\node [style=none] (136) at (3.95, -0.925) {};
		\node [style=none] (137) at (3.825, -1) {\rotatebox{45}{..}};
		\node [style=dot] (138) at (3.95, 0) {};
		\node [style=dot] (139) at (3.95, -0.25) {};
		\node [style=dot] (140) at (4.875, 0) {};
		\node [style=dot] (141) at (4.875, -0.25) {};
		\node [style=dot] (142) at (5.95, 0) {};
		\node [style=dot] (143) at (5.95, -0.25) {};
		\node [style=none] (144) at (6.95, 0) {$=$};
		\node [style=dot] (145) at (9.075, -0.75) {};
		\node [style=none] (146) at (9.075, -1.25) {};
		\node [style=dot] (148) at (9.325, 1.5) {};
		\node [style=white dot] (149) at (8.325, 0.5) {};
		\node [style=white dot] (150) at (8.825, 0.5) {};
		\node [style=white dot] (151) at (9.575, 0.5) {};
		\node [style=white dot] (152) at (10.325, 0.5) {};
		\node [style=white phase dot] (153) at (7.725, -0.75) {$\lambda_1$};
		\node [style=none] (154) at (7.55, -1.125) {};
		\node [style=none] (155) at (7.35, -0.925) {};
		\node [style=none] (156) at (7.475, -1) {\rotatebox{-45}{..}};
		\node [style=none] (157) at (8.05, -0.5) {...};
		\node [style=white phase dot] (158) at (8.225, -0.75) {$\lambda_k$};
		\node [style=none] (159) at (8.15, -1.125) {};
		\node [style=none] (160) at (7.95, -0.925) {};
		\node [style=none] (161) at (8.075, -1) {\rotatebox{-45}{..}};
		\node [style=dot] (162) at (8.1, 0) {};
		\node [style=dot] (163) at (8.1, -0.25) {};
		\node [style=white phase dot] (164) at (10.125, -0.75) {$\mu_\ell$};
		\node [style=none] (165) at (10.2, -1.125) {};
		\node [style=none] (166) at (10.4, -0.925) {};
		\node [style=none] (167) at (10.275, -1) {\rotatebox{45}{..}};
		\node [style=white phase dot] (168) at (10.625, -0.75) {$\nu_1$};
		\node [style=none] (169) at (10.7, -1.125) {};
		\node [style=none] (170) at (10.9, -0.925) {};
		\node [style=none] (171) at (10.775, -1) {\rotatebox{45}{..}};
		\node [style=white phase dot] (172) at (11.125, -0.75) {$\nu_m$};
		\node [style=none] (173) at (11.2, -1.125) {};
		\node [style=none] (174) at (11.4, -0.925) {};
		\node [style=none] (175) at (11.275, -1) {\rotatebox{45}{..}};
		\node [style=white phase dot] (176) at (11.625, -0.75) {$\xi_1$};
		\node [style=none] (177) at (11.7, -1.125) {};
		\node [style=none] (178) at (11.9, -0.925) {};
		\node [style=none] (179) at (11.775, -1) {\rotatebox{45}{..}};
		\node [style=white phase dot] (180) at (12.125, -0.75) {$\xi_n$};
		\node [style=none] (181) at (12.2, -1.125) {};
		\node [style=none] (182) at (12.4, -0.925) {};
		\node [style=none] (183) at (12.275, -1) {\rotatebox{45}{..}};
		\node [style=none] (184) at (9.9, -0.5) {...};
		\node [style=none] (185) at (10.85, -0.5) {...};
		\node [style=none] (186) at (11.875, -0.5) {...};
		\node [style=white phase dot] (187) at (9.625, -0.75) {$\mu_1$};
		\node [style=none] (188) at (9.7, -1.125) {};
		\node [style=none] (189) at (9.9, -0.925) {};
		\node [style=none] (190) at (9.775, -1) {\rotatebox{45}{..}};
		\node [style=dot] (191) at (9.9, 0) {};
		\node [style=dot] (192) at (9.9, -0.25) {};
		\node [style=dot] (193) at (10.825, 0) {};
		\node [style=dot] (194) at (10.825, -0.25) {};
		\node [style=dot] (195) at (11.9, 0) {};
		\node [style=dot] (196) at (11.9, -0.25) {};
		\node [style=none] (197) at (13.15, 0) {$=$};
		\node [style=dot] (198) at (16.275, -1) {};
		\node [style=none] (199) at (16.275, -1.5) {};
		\node [style=white phase dot] (201) at (14.525, 0.25) {$\lambda_1$};
		\node [style=dot] (202) at (16.275, 1.5) {};
		\node [style=none] (203) at (14.35, -0.125) {};
		\node [style=none] (204) at (14.15, 0.075) {};
		\node [style=none] (205) at (14.275, 0) {\rotatebox{-45}{..}};
		\node [style=none] (206) at (14.85, 0.5) {...};
		\node [style=white phase dot] (207) at (15.025, 0.25) {$\lambda_k$};
		\node [style=none] (208) at (14.95, -0.125) {};
		\node [style=none] (209) at (14.75, 0.075) {};
		\node [style=none] (210) at (14.875, 0) {\rotatebox{-45}{..}};
		\node [style=white phase dot] (211) at (15.525, 0.25) {$\mu_1$};
		\node [style=none] (212) at (15.45, -0.125) {};
		\node [style=none] (213) at (15.25, 0.075) {};
		\node [style=none] (214) at (15.375, 0) {\rotatebox{-45}{..}};
		\node [style=white phase dot] (215) at (16.025, 0.25) {$\mu_\ell$};
		\node [style=none] (216) at (16.1, -0.125) {};
		\node [style=none] (217) at (16.3, 0.075) {};
		\node [style=none] (218) at (16.175, 0) {\rotatebox{45}{..}};
		\node [style=white phase dot] (219) at (16.525, 0.25) {$\nu_1$};
		\node [style=none] (220) at (16.6, -0.125) {};
		\node [style=none] (221) at (16.8, 0.075) {};
		\node [style=none] (222) at (16.675, 0) {\rotatebox{45}{..}};
		\node [style=white phase dot] (223) at (17.025, 0.25) {$\nu_m$};
		\node [style=none] (224) at (17.1, -0.125) {};
		\node [style=none] (225) at (17.3, 0.075) {};
		\node [style=none] (226) at (17.175, 0) {\rotatebox{45}{..}};
		\node [style=white phase dot] (227) at (17.525, 0.25) {$\xi_1$};
		\node [style=none] (228) at (17.6, -0.125) {};
		\node [style=none] (229) at (17.8, 0.075) {};
		\node [style=none] (230) at (17.675, 0) {\rotatebox{45}{..}};
		\node [style=white phase dot] (231) at (18.025, 0.25) {$\xi_n$};
		\node [style=none] (232) at (18.1, -0.125) {};
		\node [style=none] (233) at (18.3, 0.075) {};
		\node [style=none] (234) at (18.175, 0) {\rotatebox{45}{..}};
		\node [style=none] (235) at (15.825, 0.5) {...};
		\node [style=none] (236) at (16.75, 0.5) {...};
		\node [style=none] (237) at (17.675, 0.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend right] (13) to (12);
		\draw [style=tickedge, in=180, out=90] (12) to (13);
		\draw (17.center) to (12);
		\draw [bend right=15] (12) to (0);
		\draw (21.center) to (12);
		\draw (25.center) to (24);
		\draw (26.center) to (24);
		\draw [bend left=15] (0) to (24);
		\draw [bend right=15] (13) to (24);
		\draw [style=tickedge, in=-165, out=75] (24) to (13);
		\draw (29.center) to (28);
		\draw (30.center) to (28);
		\draw [bend right=15] (13) to (28);
		\draw [style=tickedge, bend right] (13) to (28);
		\draw [in=90, out=-60] (28) to (0);
		\draw [style=tickedge, bend left=15] (0) to (28);
		\draw (33.center) to (32);
		\draw (34.center) to (32);
		\draw [style=tickedge, bend right=15] (0) to (32);
		\draw [in=240, out=90] (0) to (32);
		\draw (13) to (32);
		\draw [style=tickedge, bend right=15, looseness=1.25] (13) to (32);
		\draw (37.center) to (36);
		\draw (38.center) to (36);
		\draw [style=tickedge, bend right=15] (0) to (36);
		\draw (13) to (36);
		\draw [style=tickedge, bend left=15, looseness=1.25] (13) to (36);
		\draw (41.center) to (40);
		\draw (42.center) to (40);
		\draw [bend left=15] (13) to (40);
		\draw [style=tickedge, bend left] (13) to (40);
		\draw [style=tickedge, bend left=15] (40) to (0);
		\draw (45.center) to (44);
		\draw (46.center) to (44);
		\draw (49.center) to (48);
		\draw (50.center) to (48);
		\draw [bend left] (13) to (48);
		\draw [style=tickedge, in=90, out=0] (13) to (48);
		\draw [bend left=15] (13) to (44);
		\draw [style=tickedge, in=105, out=-15] (13) to (44);
		\draw (56) to (57.center);
		\draw [bend left=15] (56) to (65);
		\draw [bend right=15] (60) to (65);
		\draw [style=tickedge, in=-165, out=75] (65) to (60);
		\draw [bend right=15] (60) to (69);
		\draw [style=tickedge, bend right] (60) to (69);
		\draw [in=90, out=-60] (69) to (56);
		\draw [style=tickedge, bend left=15] (56) to (69);
		\draw [style=tickedge, bend right=15] (56) to (77);
		\draw (60) to (77);
		\draw [style=tickedge, bend left] (60) to (77);
		\draw [bend left=15] (60) to (85);
		\draw [style=tickedge, in=105, out=-15] (60) to (85);
		\draw (97.center) to (96);
		\draw (98.center) to (96);
		\draw (102.center) to (101);
		\draw (103.center) to (101);
		\draw (105) to (65);
		\draw (105) to (106);
		\draw (106) to (96);
		\draw (106) to (101);
		\draw (112.center) to (111);
		\draw (113.center) to (111);
		\draw (116.center) to (115);
		\draw (117.center) to (115);
		\draw (120.center) to (119);
		\draw (121.center) to (119);
		\draw (124.center) to (123);
		\draw (125.center) to (123);
		\draw (128.center) to (127);
		\draw (129.center) to (127);
		\draw (135.center) to (134);
		\draw (136.center) to (134);
		\draw (138) to (139);
		\draw (139) to (134);
		\draw (139) to (111);
		\draw (140) to (141);
		\draw (141) to (115);
		\draw (141) to (119);
		\draw (142) to (143);
		\draw (143) to (123);
		\draw (143) to (127);
		\draw (138) to (69);
		\draw (77) to (140);
		\draw (85) to (142);
		\draw (145) to (146.center);
		\draw [style=tickedge, bend left=15] (145) to (149);
		\draw [bend right=15] (148) to (149);
		\draw [style=tickedge, in=-165, out=75] (149) to (148);
		\draw [bend right=15] (148) to (150);
		\draw [style=tickedge, bend right] (148) to (150);
		\draw [bend left=15] (145) to (151);
		\draw (148) to (151);
		\draw [style=tickedge, bend left] (148) to (151);
		\draw [bend left=15] (148) to (152);
		\draw [style=tickedge, in=105, out=-15] (148) to (152);
		\draw (154.center) to (153);
		\draw (155.center) to (153);
		\draw (159.center) to (158);
		\draw (160.center) to (158);
		\draw (162) to (149);
		\draw (162) to (163);
		\draw (163) to (153);
		\draw (163) to (158);
		\draw (165.center) to (164);
		\draw (166.center) to (164);
		\draw (169.center) to (168);
		\draw (170.center) to (168);
		\draw (173.center) to (172);
		\draw (174.center) to (172);
		\draw (177.center) to (176);
		\draw (178.center) to (176);
		\draw (181.center) to (180);
		\draw (182.center) to (180);
		\draw (188.center) to (187);
		\draw (189.center) to (187);
		\draw (191) to (192);
		\draw (192) to (187);
		\draw (192) to (164);
		\draw (193) to (194);
		\draw (194) to (168);
		\draw (194) to (172);
		\draw (195) to (196);
		\draw (196) to (176);
		\draw (196) to (180);
		\draw (151) to (193);
		\draw (198) to (199.center);
		\draw [bend right] (202) to (201);
		\draw [style=tickedge, in=180, out=90] (201) to (202);
		\draw (203.center) to (201);
		\draw [style=tickedge, bend right=15] (201) to (198);
		\draw (204.center) to (201);
		\draw (208.center) to (207);
		\draw (209.center) to (207);
		\draw [style=tickedge, bend left=15] (198) to (207);
		\draw [bend right=15] (202) to (207);
		\draw [style=tickedge, in=-165, out=75] (207) to (202);
		\draw (212.center) to (211);
		\draw (213.center) to (211);
		\draw [bend right=15] (202) to (211);
		\draw [style=tickedge, bend right] (202) to (211);
		\draw (216.center) to (215);
		\draw (217.center) to (215);
		\draw (202) to (215);
		\draw [style=tickedge, bend right=15, looseness=1.25] (202) to (215);
		\draw (220.center) to (219);
		\draw (221.center) to (219);
		\draw [bend right=15] (198) to (219);
		\draw (202) to (219);
		\draw [style=tickedge, bend left=15, looseness=1.25] (202) to (219);
		\draw (224.center) to (223);
		\draw (225.center) to (223);
		\draw [bend left=15] (202) to (223);
		\draw [style=tickedge, bend left] (202) to (223);
		\draw [bend left=15] (223) to (198);
		\draw (228.center) to (227);
		\draw (229.center) to (227);
		\draw (232.center) to (231);
		\draw (233.center) to (231);
		\draw [bend left] (202) to (231);
		\draw [style=tickedge, in=90, out=0] (202) to (231);
		\draw [bend left=15] (202) to (227);
		\draw [style=tickedge, in=105, out=-15] (202) to (227);
		\draw [bend left=15] (227) to (198);
		\draw [bend right, looseness=0.75] (198) to (231);
		\draw [style=tickedge, in=0, out=-105] (231) to (198);
		\draw [style=tickedge, bend right] (198) to (227);
		\draw (152) to (195);
		\draw (191) to (150);
		\draw [bend right=15] (152) to (145);
		\draw [style=tickedge, bend right] (152) to (145);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NF-reduced-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0.55, 0.75) {};
		\node [style=white phase dot] (1) at (-0.5, 0) {$a/2$};
		\node [style=white phase dot] (2) at (0.1, 0) {$b$};
		\node [style=white phase dot] (3) at (0.8, 0) {$c/2$};
		\node [style=dot] (4) at (0.425, -0.5) {};
		\node [style=dot] (5) at (0.425, -0.75) {};
		\node [style=none] (6) at (0.425, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4);
		\draw [in=180, out=90] (1) to (0);
		\draw [bend left] (2) to (0);
		\draw [in=75, out=-30] (0) to (3);
		\draw [style=tickedge, in=-165, out=75] (1) to (0);
		\draw [style=tickedge, in=75, out=-120] (0) to (2);
		\draw [style=tickedge, in=105, out=-60] (0) to (3);
		\draw [in=60, out=-150, looseness=0.75] (3) to (4);
		\draw [in=135, out=-75] (2) to (4);
		\draw [style=tickedge, in=30, out=-105] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NF-tensor-recomposing-branches-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-2.5, 0.75) {};
		\node [style=none] (1) at (-2.5, 1) {};
		\node [style=white dot] (2) at (-2.5, 0.5) {};
		\node [style=white dot] (3) at (-2.75, -0.5) {};
		\node [style=dot] (4) at (-2.75, 0) {};
		\node [style=dot] (5) at (-2.75, 0.25) {};
		\node [style=none] (6) at (-2.75, -0.75) {};
		\node [style=white dot] (7) at (-2.25, -0.5) {};
		\node [style=dot] (8) at (-2.25, 0) {};
		\node [style=dot] (9) at (-2.25, 0.25) {};
		\node [style=none] (10) at (-2.25, -0.75) {};
		\node [style=none] (11) at (-1.75, 0) {$=$};
		\node [style=none] (13) at (-1.25, 1.5) {};
		\node [style=none] (18) at (-1.5, -0.75) {};
		\node [style=white dot] (19) at (-1, -0.5) {};
		\node [style=dot] (20) at (-1, 0) {};
		\node [style=none] (22) at (-1, -0.75) {};
		\node [style=dot] (24) at (-1.25, 1.25) {};
		\node [style=white dot] (25) at (-1.25, 0.75) {};
		\node [style=dot] (26) at (-1, 0.25) {};
		\node [style=none] (27) at (-0.5, 0) {$=$};
		\node [style=none] (28) at (0.25, 1.5) {};
		\node [style=none] (29) at (0, -1) {};
		\node [style=none] (32) at (0.5, -1) {};
		\node [style=dot] (33) at (0.25, 1.25) {};
		\node [style=white dot] (34) at (0.25, 0.75) {};
		\node [style=dot] (35) at (0.75, 0.75) {};
		\node [style=dot] (36) at (0.5, -0.5) {};
		\node [style=dot] (37) at (0.5, 0) {};
		\node [style=dot] (38) at (0.5, 0.25) {};
		\node [style=dot] (39) at (0.5, -0.75) {};
		\node [style=white dot] (40) at (1, 0.75) {};
		\node [style=none] (41) at (1.5, 0) {$=$};
		\node [style=none] (42) at (2.25, 1.75) {};
		\node [style=none] (43) at (2, -1) {};
		\node [style=none] (44) at (2.5, -1) {};
		\node [style=dot] (45) at (2.25, 1.25) {};
		\node [style=white dot] (46) at (2.25, 0.75) {};
		\node [style=dot] (48) at (2.5, -0.5) {};
		\node [style=dot] (49) at (2.5, 0) {};
		\node [style=dot] (50) at (2.5, 0.25) {};
		\node [style=dot] (51) at (2.5, -0.75) {};
		\node [style=white dot] (52) at (2.25, 1.5) {};
		\node [style=white dot] (53) at (2.5, 1.75) {};
		\node [style=none] (54) at (3.25, 0) {$=$};
		\node [style=none] (55) at (4, 1.75) {};
		\node [style=none] (56) at (3.75, -1) {};
		\node [style=none] (57) at (4.25, -1) {};
		\node [style=dot] (58) at (4, 1.25) {};
		\node [style=dot] (60) at (4.25, -0.5) {};
		\node [style=dot] (63) at (4.25, -0.75) {};
		\node [style=dot] (64) at (3.75, 0.25) {};
		\node [style=dot] (65) at (3.75, 0) {};
		\node [style=dot] (66) at (3.75, 1) {};
		\node [style=dot] (67) at (3.75, 0.75) {};
		\node [style=dot] (68) at (4.25, 1) {};
		\node [style=dot] (69) at (4.25, 0.75) {};
		\node [style=white dot] (70) at (4.25, 0) {};
		\node [style=white dot] (71) at (4.75, 0) {};
		\node [style=none] (72) at (5.25, 0) {$=$};
		\node [style=none] (73) at (6, 0.75) {};
		\node [style=none] (74) at (5.75, -1) {};
		\node [style=none] (75) at (6.25, -1) {};
		\node [style=dot] (76) at (6, 0.5) {};
		\node [style=dot] (77) at (6.25, -0.5) {};
		\node [style=dot] (78) at (6.25, -0.75) {};
		\node [style=dot] (79) at (5.75, -0.5) {};
		\node [style=dot] (80) at (5.75, -0.75) {};
		\node [style=white dot] (85) at (5.75, 0) {};
		\node [style=white dot] (86) at (6.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (4) to (3);
		\draw [style=tickedge, bend right=45] (3) to (4);
		\draw (5) to (4);
		\draw (5) to (2);
		\draw (3) to (6.center);
		\draw [bend right=45] (8) to (7);
		\draw [style=tickedge, bend right=45] (7) to (8);
		\draw (9) to (8);
		\draw (7) to (10.center);
		\draw (2) to (9);
		\draw (2) to (1.center);
		\draw [bend right=45] (20) to (19);
		\draw [style=tickedge, bend right=45] (19) to (20);
		\draw (19) to (22.center);
		\draw (13.center) to (24);
		\draw [bend left=45] (26) to (25);
		\draw [style=tickedge, bend left=45] (25) to (26);
		\draw (26) to (20);
		\draw [in=90, out=-120, looseness=0.75] (25) to (18.center);
		\draw [bend right=45] (24) to (25);
		\draw [style=tickedge, bend right=45] (25) to (24);
		\draw (28.center) to (33);
		\draw [bend left=45] (35) to (34);
		\draw [style=tickedge, bend left=45] (34) to (35);
		\draw [in=90, out=-120, looseness=0.75] (34) to (29.center);
		\draw [bend right=45] (33) to (34);
		\draw [style=tickedge, bend right=45] (34) to (33);
		\draw [bend right=45] (37) to (36);
		\draw [style=tickedge, bend right=45] (36) to (37);
		\draw (38) to (37);
		\draw (38) to (34);
		\draw (32.center) to (36);
		\draw (40) to (35);
		\draw (42.center) to (45);
		\draw [in=90, out=-120, looseness=0.75] (46) to (43.center);
		\draw [bend right=45] (45) to (46);
		\draw [style=tickedge, bend right=45] (46) to (45);
		\draw [bend right=45] (49) to (48);
		\draw [style=tickedge, bend right=45] (48) to (49);
		\draw (50) to (49);
		\draw (50) to (46);
		\draw (44.center) to (48);
		\draw (53) to (52);
		\draw (55.center) to (58);
		\draw (57.center) to (60);
		\draw (56.center) to (64);
		\draw (66) to (67);
		\draw [style=tickedge] (68) to (58);
		\draw (58) to (66);
		\draw (69) to (68);
		\draw (64) to (70);
		\draw [bend right=15] (71) to (64);
		\draw (67) to (70);
		\draw (67) to (71);
		\draw (69) to (70);
		\draw (69) to (71);
		\draw (70) to (60);
		\draw [style=tickedge] (60) to (71);
		\draw (73.center) to (76);
		\draw (75.center) to (77);
		\draw (74.center) to (79);
		\draw (79) to (85);
		\draw (86) to (79);
		\draw (85) to (77);
		\draw [style=tickedge] (77) to (86);
		\draw [style=tickedge, bend right=15] (85) to (76);
		\draw [style=tickedge, bend right=15] (76) to (86);
		\draw [bend left] (85) to (76);
		\draw [bend right] (86) to (76);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NF-tensor-recomposing-branches-1/NF-tensor-recomposing-branches-1_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0)  at (0.0, 0.625) {};
		\node [style=none] (1)  at (0.0, 0.875) {};
		\node [style=white dot] (2)  at (0.0, 0.375) {};
		\node [style=white dot] (3)  at (-0.25, -0.625) {};
		\node [style=dot] (4)  at (-0.25, -0.125) {};
		\node [style=dot] (5)  at (-0.25, 0.125) {};
		\node [style=none] (6)  at (-0.25, -0.875) {};
		\node [style=white dot] (7)  at (0.25, -0.625) {};
		\node [style=dot] (8)  at (0.25, -0.125) {};
		\node [style=dot] (9)  at (0.25, 0.125) {};
		\node [style=none] (10)  at (0.25, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (9);
		\draw (2) to (1.center);
		\draw [style=tickedge, bend right=45] (3) to (4);
		\draw (3) to (6.center);
		\draw [bend right=45] (4) to (3);
		\draw (5) to (4);
		\draw (5) to (2);
		\draw [style=tickedge, bend right=45] (7) to (8);
		\draw (7) to (10.center);
		\draw [bend right=45] (8) to (7);
		\draw (9) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-tensor-recomposing-branches-1/NF-tensor-recomposing-branches-1_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13)  at (0.0, 1.125) {};
		\node [style=none] (18)  at (-0.25, -1.125) {};
		\node [style=white dot] (19)  at (0.25, -0.875) {};
		\node [style=dot] (20)  at (0.25, -0.375) {};
		\node [style=none] (22)  at (0.25, -1.125) {};
		\node [style=dot] (24)  at (0.0, 0.875) {};
		\node [style=white dot] (25)  at (0.0, 0.375) {};
		\node [style=dot] (26)  at (0.25, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (24);
		\draw [style=tickedge, bend right=45] (19) to (20);
		\draw (19) to (22.center);
		\draw [bend right=45] (20) to (19);
		\draw [bend right=45] (24) to (25);
		\draw [style=tickedge, bend left=45] (25) to (26);
		\draw [in=90, out=-120, looseness=0.75] (25) to (18.center);
		\draw [style=tickedge, bend right=45] (25) to (24);
		\draw [bend left=45] (26) to (25);
		\draw (26) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-tensor-recomposing-branches-1/NF-tensor-recomposing-branches-1_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28)  at (-0.25, 1.25) {};
		\node [style=none] (29)  at (-0.5, -1.25) {};
		\node [style=none] (32)  at (0.0, -1.25) {};
		\node [style=dot] (33)  at (-0.25, 1.0) {};
		\node [style=white dot] (34)  at (-0.25, 0.5) {};
		\node [style=dot] (35)  at (0.25, 0.5) {};
		\node [style=dot] (36)  at (0.0, -0.75) {};
		\node [style=dot] (37)  at (0.0, -0.25) {};
		\node [style=dot] (38)  at (0.0, 0.0) {};
		\node [style=dot] (39)  at (0.0, -1.0) {};
		\node [style=white dot] (40)  at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28.center) to (33);
		\draw (32.center) to (36);
		\draw [bend right=45] (33) to (34);
		\draw [style=tickedge, bend left=45] (34) to (35);
		\draw [in=90, out=-120, looseness=0.75] (34) to (29.center);
		\draw [style=tickedge, bend right=45] (34) to (33);
		\draw [bend left=45] (35) to (34);
		\draw [style=tickedge, bend right=45] (36) to (37);
		\draw [bend right=45] (37) to (36);
		\draw (38) to (37);
		\draw (38) to (34);
		\draw (40) to (35);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-tensor-recomposing-branches-1/NF-tensor-recomposing-branches-1_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42)  at (0.0, 1.375) {};
		\node [style=none] (43)  at (-0.25, -1.375) {};
		\node [style=none] (44)  at (0.25, -1.375) {};
		\node [style=dot] (45)  at (0.0, 0.875) {};
		\node [style=white dot] (46)  at (0.0, 0.375) {};
		\node [style=dot] (48)  at (0.25, -0.875) {};
		\node [style=dot] (49)  at (0.25, -0.375) {};
		\node [style=dot] (50)  at (0.25, -0.125) {};
		\node [style=dot] (51)  at (0.25, -1.125) {};
		\node [style=white dot] (52)  at (0.0, 1.125) {};
		\node [style=white dot] (53)  at (0.25, 1.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (42.center) to (45);
		\draw (44.center) to (48);
		\draw [bend right=45] (45) to (46);
		\draw [in=90, out=-120, looseness=0.75] (46) to (43.center);
		\draw [style=tickedge, bend right=45] (46) to (45);
		\draw [style=tickedge, bend right=45] (48) to (49);
		\draw [bend right=45] (49) to (48);
		\draw (50) to (49);
		\draw (50) to (46);
		\draw (53) to (52);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-tensor-recomposing-branches-1/NF-tensor-recomposing-branches-1_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55)  at (-0.25, 1.375) {};
		\node [style=none] (56)  at (-0.5, -1.375) {};
		\node [style=none] (57)  at (0.0, -1.375) {};
		\node [style=dot] (58)  at (-0.25, 0.875) {};
		\node [style=dot] (60)  at (0.0, -0.875) {};
		\node [style=dot] (63)  at (0.0, -1.125) {};
		\node [style=dot] (64)  at (-0.5, -0.125) {};
		\node [style=dot] (65)  at (-0.5, -0.375) {};
		\node [style=dot] (66)  at (-0.5, 0.625) {};
		\node [style=dot] (67)  at (-0.5, 0.375) {};
		\node [style=dot] (68)  at (0.0, 0.625) {};
		\node [style=dot] (69)  at (0.0, 0.375) {};
		\node [style=white dot] (70)  at (0.0, -0.375) {};
		\node [style=white dot] (71)  at (0.5, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (58);
		\draw (56.center) to (64);
		\draw (57.center) to (60);
		\draw (58) to (66);
		\draw [style=tickedge] (60) to (71);
		\draw (64) to (70);
		\draw (66) to (67);
		\draw (67) to (70);
		\draw (67) to (71);
		\draw [style=tickedge] (68) to (58);
		\draw (69) to (68);
		\draw (69) to (70);
		\draw (69) to (71);
		\draw (70) to (60);
		\draw [bend right=15] (71) to (64);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-tensor-recomposing-branches-1/NF-tensor-recomposing-branches-1_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (73)  at (0.0, 0.875) {};
		\node [style=none] (74)  at (-0.25, -0.875) {};
		\node [style=none] (75)  at (0.25, -0.875) {};
		\node [style=dot] (76)  at (0.0, 0.625) {};
		\node [style=dot] (77)  at (0.25, -0.375) {};
		\node [style=dot] (78)  at (0.25, -0.625) {};
		\node [style=dot] (79)  at (-0.25, -0.375) {};
		\node [style=dot] (80)  at (-0.25, -0.625) {};
		\node [style=white dot] (85)  at (-0.25, 0.125) {};
		\node [style=white dot] (86)  at (0.25, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (73.center) to (76);
		\draw (74.center) to (79);
		\draw (75.center) to (77);
		\draw [style=tickedge, bend right=15] (76) to (86);
		\draw [style=tickedge] (77) to (86);
		\draw (79) to (85);
		\draw (85) to (77);
		\draw [style=tickedge, bend right=15] (85) to (76);
		\draw [bend left] (85) to (76);
		\draw (86) to (79);
		\draw [bend right] (86) to (76);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-tensor-recomposing-branches-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1.75, 0.75) {};
		\node [style=none] (1) at (-1.9, 1) {};
		\node [style=white dot] (2) at (-1.75, 0.5) {};
		\node [style=dot] (4) at (-2, 0) {};
		\node [style=dot] (5) at (-2, 0.25) {};
		\node [style=dot] (8) at (-1.5, 0) {};
		\node [style=dot] (9) at (-1.5, 0.25) {};
		\node [style=none] (11) at (-1, 0) {$=$};
		\node [style=none] (59) at (2.25, 0) {$=$};
		\node [style=dot] (63) at (1.4, 0.75) {};
		\node [style=dot] (64) at (1.65, -0.25) {};
		\node [style=dot] (65) at (1.65, -0.5) {};
		\node [style=dot] (66) at (1.15, -0.25) {};
		\node [style=dot] (67) at (1.15, -0.5) {};
		\node [style=white dot] (68) at (1.15, 0.25) {};
		\node [style=white dot] (69) at (1.65, 0.25) {};
		\node [style=dot] (70) at (-0.25, 0.75) {};
		\node [style=white dot] (72) at (-0.25, 0.5) {};
		\node [style=white dot] (73) at (-0.5, -0.5) {};
		\node [style=dot] (74) at (-0.5, 0) {};
		\node [style=dot] (75) at (-0.5, 0.25) {};
		\node [style=white dot] (77) at (0, -0.5) {};
		\node [style=dot] (78) at (0, 0) {};
		\node [style=dot] (79) at (0, 0.25) {};
		\node [style=none] (81) at (0.5, 0) {$=$};
		\node [style=none] (82) at (-1.6, 1) {};
		\node [style=none] (83) at (-1.75, 0.975) {...};
		\node [style=white phase dot] (92) at (-2, -0.5) {$a$};
		\node [style=none] (93) at (-2.15, -0.875) {};
		\node [style=none] (94) at (-1.85, -0.875) {};
		\node [style=none] (95) at (-2, -0.85) {...};
		\node [style=white phase dot] (96) at (-1.5, -0.5) {$b$};
		\node [style=none] (97) at (-1.65, -0.875) {};
		\node [style=none] (98) at (-1.35, -0.875) {};
		\node [style=none] (99) at (-1.5, -0.85) {...};
		\node [style=white phase dot] (100) at (-0.5, -0.75) {$a$};
		\node [style=none] (101) at (-0.65, -1.125) {};
		\node [style=none] (102) at (-0.35, -1.125) {};
		\node [style=none] (103) at (-0.5, -1.1) {...};
		\node [style=white phase dot] (104) at (0, -0.75) {$b$};
		\node [style=none] (105) at (-0.15, -1.125) {};
		\node [style=none] (106) at (0.15, -1.125) {};
		\node [style=none] (107) at (0, -1.1) {...};
		\node [style=dot] (108) at (-0.25, 1.25) {};
		\node [style=none] (109) at (-0.4, 1.5) {};
		\node [style=none] (110) at (-0.1, 1.5) {};
		\node [style=none] (111) at (-0.25, 1.475) {...};
		\node [style=dot] (112) at (-0.25, 1) {};
		\node [style=white phase dot] (121) at (1.15, -0.75) {$a$};
		\node [style=none] (122) at (1, -1.125) {};
		\node [style=none] (123) at (1.3, -1.125) {};
		\node [style=none] (124) at (1.15, -1.1) {...};
		\node [style=white phase dot] (125) at (1.65, -0.75) {$b$};
		\node [style=none] (126) at (1.5, -1.125) {};
		\node [style=none] (127) at (1.8, -1.125) {};
		\node [style=none] (128) at (1.65, -1.1) {...};
		\node [style=dot] (129) at (1.4, 1.25) {};
		\node [style=none] (130) at (1.25, 1.5) {};
		\node [style=none] (131) at (1.55, 1.5) {};
		\node [style=none] (132) at (1.4, 1.475) {...};
		\node [style=dot] (133) at (1.4, 1) {};
		\node [style=white phase dot] (139) at (2.85, 0.25) {$ab$};
		\node [style=white phase dot] (140) at (3.45, 0.25) {$a\overline b$};
		\node [style=none] (142) at (2.75, -1) {};
		\node [style=none] (143) at (3.05, -1) {};
		\node [style=none] (144) at (2.9, -0.975) {...};
		\node [style=none] (146) at (3.3, -1) {};
		\node [style=none] (147) at (3.6, -1) {};
		\node [style=none] (148) at (3.45, -0.975) {...};
		\node [style=dot] (149) at (3.15, 0.75) {};
		\node [style=none] (150) at (3, 1) {};
		\node [style=none] (151) at (3.3, 1) {};
		\node [style=none] (152) at (3.15, 0.975) {...};
		\node [style=dot] (153) at (2.75, -0.5) {};
		\node [style=dot] (154) at (2.75, -0.75) {};
		\node [style=dot] (155) at (3.05, -0.5) {};
		\node [style=dot] (156) at (3.05, -0.75) {};
		\node [style=dot] (157) at (3.3, -0.5) {};
		\node [style=dot] (158) at (3.3, -0.75) {};
		\node [style=dot] (159) at (3.6, -0.5) {};
		\node [style=dot] (160) at (3.6, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (4);
		\draw (5) to (2);
		\draw (9) to (8);
		\draw (2) to (9);
		\draw (66) to (68);
		\draw (69) to (66);
		\draw (68) to (64);
		\draw [style=tickedge] (64) to (69);
		\draw [style=tickedge, bend right=15] (68) to (63);
		\draw [style=tickedge, bend right=15] (63) to (69);
		\draw [bend left] (68) to (63);
		\draw [bend right] (69) to (63);
		\draw [bend right=45] (74) to (73);
		\draw [style=tickedge, bend right=45] (73) to (74);
		\draw (75) to (74);
		\draw (75) to (72);
		\draw [bend right=45] (78) to (77);
		\draw [style=tickedge, bend right=45] (77) to (78);
		\draw (79) to (78);
		\draw (72) to (79);
		\draw [bend left] (82.center) to (0);
		\draw [bend left] (0) to (1.center);
		\draw (2) to (0);
		\draw [bend right] (94.center) to (92);
		\draw [bend right] (92) to (93.center);
		\draw [bend right=45] (4) to (92);
		\draw [style=tickedge, bend right=45] (92) to (4);
		\draw [bend right] (98.center) to (96);
		\draw [bend right] (96) to (97.center);
		\draw [bend right=45] (8) to (96);
		\draw [style=tickedge, bend right=45] (96) to (8);
		\draw [bend right] (102.center) to (100);
		\draw [bend right] (100) to (101.center);
		\draw [bend right] (106.center) to (104);
		\draw [bend right] (104) to (105.center);
		\draw (73) to (100);
		\draw (77) to (104);
		\draw [bend left] (110.center) to (108);
		\draw [bend left] (108) to (109.center);
		\draw (108) to (70);
		\draw (70) to (72);
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw [bend right] (127.center) to (125);
		\draw [bend right] (125) to (126.center);
		\draw [bend left] (131.center) to (129);
		\draw [bend left] (129) to (130.center);
		\draw (129) to (63);
		\draw (125) to (64);
		\draw (121) to (66);
		\draw [bend left] (151.center) to (149);
		\draw [bend left] (149) to (150.center);
		\draw [style=tickedge, bend right=15] (139) to (149);
		\draw [style=tickedge, bend right=15] (149) to (140);
		\draw [bend left] (139) to (149);
		\draw [bend right] (140) to (149);
		\draw (154) to (153);
		\draw (156) to (155);
		\draw (154) to (142.center);
		\draw (156) to (143.center);
		\draw (158) to (157);
		\draw (160) to (159);
		\draw (160) to (147.center);
		\draw [bend right=15] (139) to (153);
		\draw (155) to (139);
		\draw (139) to (157);
		\draw (139) to (159);
		\draw (153) to (140);
		\draw (140) to (155);
		\draw [style=tickedge] (140) to (157);
		\draw [style=tickedge, bend left=15] (140) to (159);
		\draw (146.center) to (158);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NF-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-3.45, 0.75) {};
		\node [style=white phase dot] (1) at (-3.95, 0.25) {$\lambda_1$};
		\node [style=white phase dot] (3) at (-2.95, 0.25) {$\lambda_m$};
		\node [style=dot] (4) at (-3.95, -0.5) {};
		\node [style=dot] (5) at (-3.95, -0.75) {};
		\node [style=dot] (6) at (-2.95, -0.5) {};
		\node [style=dot] (7) at (-2.95, -0.75) {};
		\node [style=none] (8) at (-3.95, -1) {};
		\node [style=none] (9) at (-2.95, -1) {};
		\node [style=none] (13) at (-3.425, 0.25) {...};
		\node [style=none] (14) at (-3.45, -0.75) {...};
		\node [style=dot] (15) at (-1.9, 0.75) {};
		\node [style=white phase dot] (16) at (-2.4, 0.25) {$\mu_1$};
		\node [style=white phase dot] (17) at (-1.4, 0.25) {$\mu_n$};
		\node [style=dot] (18) at (-2.4, -0.5) {};
		\node [style=dot] (19) at (-2.4, -0.75) {};
		\node [style=dot] (20) at (-1.4, -0.5) {};
		\node [style=dot] (21) at (-1.4, -0.75) {};
		\node [style=none] (22) at (-2.4, -1) {};
		\node [style=none] (23) at (-1.4, -1) {};
		\node [style=none] (24) at (-1.875, 0.25) {...};
		\node [style=none] (25) at (-1.9, -0.75) {...};
		\node [style=none] (26) at (-0.75, 0) {$=$};
		\node [style=dot] (27) at (0.25, 0.75) {};
		\node [style=white phase dot] (28) at (-0.25, 0.25) {$\lambda_1$};
		\node [style=white phase dot] (29) at (0.75, 0.25) {$\lambda_m$};
		\node [style=dot] (30) at (-0.25, -0.5) {};
		\node [style=dot] (31) at (-0.25, -0.75) {};
		\node [style=dot] (32) at (0.75, -0.5) {};
		\node [style=dot] (33) at (0.75, -0.75) {};
		\node [style=none] (34) at (-0.25, -1) {};
		\node [style=none] (35) at (0.75, -1) {};
		\node [style=none] (36) at (0.275, 0.25) {...};
		\node [style=none] (37) at (0.25, -0.75) {...};
		\node [style=dot] (38) at (2.05, 0.75) {};
		\node [style=white phase dot] (39) at (1.55, 0.25) {$\mu_1$};
		\node [style=white phase dot] (40) at (2.55, 0.25) {$\mu_n$};
		\node [style=dot] (41) at (1.55, -0.5) {};
		\node [style=dot] (42) at (1.55, -0.75) {};
		\node [style=dot] (43) at (2.55, -0.5) {};
		\node [style=dot] (44) at (2.55, -0.75) {};
		\node [style=none] (45) at (1.55, -1) {};
		\node [style=none] (46) at (2.55, -1) {};
		\node [style=none] (47) at (2.075, 0.25) {...};
		\node [style=none] (48) at (2.05, -0.75) {...};
		\node [style=dot] (49) at (1, -0.5) {};
		\node [style=dot] (50) at (1.25, -0.5) {};
		\node [style=none] (51) at (3.05, 0) {$=$};
		\node [style=dot] (52) at (4.05, 0.75) {};
		\node [style=white phase dot] (53) at (3.55, 0.25) {$\lambda_1$};
		\node [style=white phase dot] (54) at (4.55, 0.25) {$\lambda_m$};
		\node [style=dot] (55) at (3.55, -0.5) {};
		\node [style=dot] (56) at (3.55, -0.75) {};
		\node [style=dot] (57) at (4.3, -0.5) {};
		\node [style=dot] (58) at (4.3, -0.75) {};
		\node [style=none] (59) at (3.55, -1) {};
		\node [style=none] (60) at (4.3, -1) {};
		\node [style=none] (61) at (4.075, 0.25) {...};
		\node [style=none] (62) at (3.925, -0.75) {...};
		\node [style=dot] (63) at (5.85, 0.75) {};
		\node [style=white phase dot] (64) at (5.35, 0.25) {$\mu_1$};
		\node [style=white phase dot] (65) at (6.35, 0.25) {$\mu_n$};
		\node [style=dot] (66) at (5.6, -0.5) {};
		\node [style=dot] (67) at (5.6, -0.75) {};
		\node [style=dot] (68) at (6.35, -0.5) {};
		\node [style=dot] (69) at (6.35, -0.75) {};
		\node [style=none] (70) at (5.6, -1) {};
		\node [style=none] (71) at (6.35, -1) {};
		\node [style=none] (72) at (5.875, 0.25) {...};
		\node [style=none] (73) at (5.975, -0.75) {...};
		\node [style=dot] (74) at (4.8, -0.5) {};
		\node [style=dot] (75) at (5.05, -0.5) {};
		\node [style=none] (76) at (6.85, 0) {$=$};
		\node [style=dot] (77) at (7.35, 1.25) {};
		\node [style=white phase dot] (78) at (7.35, -0.25) {$\lambda_1$};
		\node [style=white phase dot] (79) at (8.35, -0.25) {$\lambda_m$};
		\node [style=dot] (80) at (7.35, -1) {};
		\node [style=dot] (81) at (7.35, -1.25) {};
		\node [style=dot] (82) at (8.35, -1) {};
		\node [style=dot] (83) at (8.35, -1.25) {};
		\node [style=none] (84) at (7.35, -1.5) {};
		\node [style=none] (85) at (8.35, -1.5) {};
		\node [style=none] (86) at (7.875, -0.25) {...};
		\node [style=none] (87) at (7.85, -1.25) {...};
		\node [style=dot] (88) at (10.15, 1.25) {};
		\node [style=white phase dot] (89) at (9.15, -0.25) {$\mu_1$};
		\node [style=white phase dot] (90) at (10.15, -0.25) {$\mu_n$};
		\node [style=dot] (91) at (9.15, -1) {};
		\node [style=dot] (92) at (9.15, -1.25) {};
		\node [style=dot] (93) at (10.15, -1) {};
		\node [style=dot] (94) at (10.15, -1.25) {};
		\node [style=none] (95) at (9.15, -1.5) {};
		\node [style=none] (96) at (10.15, -1.5) {};
		\node [style=none] (97) at (9.675, -0.25) {...};
		\node [style=none] (98) at (9.65, -1.25) {...};
		\node [style=dot] (99) at (8.35, 1.25) {};
		\node [style=dot] (100) at (9.15, 1.25) {};
		\node [style=dot] (101) at (7.35, 0.45) {};
		\node [style=dot] (103) at (7.35, 0.2) {};
		\node [style=none] (104) at (7.475, -0.125) {};
		\node [style=none] (105) at (7.225, -0.125) {};
		\node [style=dot] (106) at (8.35, 0.45) {};
		\node [style=dot] (107) at (8.35, 0.2) {};
		\node [style=none] (108) at (8.475, -0.125) {};
		\node [style=none] (109) at (8.225, -0.125) {};
		\node [style=dot] (110) at (9.15, 0.45) {};
		\node [style=dot] (111) at (9.15, 0.2) {};
		\node [style=none] (112) at (9.275, -0.125) {};
		\node [style=none] (113) at (9.025, -0.125) {};
		\node [style=dot] (114) at (10.15, 0.45) {};
		\node [style=dot] (115) at (10.15, 0.2) {};
		\node [style=none] (116) at (10.275, -0.125) {};
		\node [style=none] (117) at (10.025, -0.125) {};
		\node [style=white dot] (118) at (7.35, 0.75) {};
		\node [style=white dot] (119) at (8.35, 0.75) {};
		\node [style=white dot] (120) at (9.15, 0.75) {};
		\node [style=white dot] (121) at (10.15, 0.75) {};
		\node [style=none] (122) at (7.85, 0.5) {...};
		\node [style=none] (123) at (9.65, 0.5) {...};
		\node [style=none] (124) at (10.775, 0) {$=$};
		\node [style=dot] (125) at (11.275, 1.25) {};
		\node [style=white phase dot] (126) at (11.275, -0.25) {$\lambda_1$};
		\node [style=white phase dot] (127) at (12.275, -0.25) {$\lambda_m$};
		\node [style=dot] (128) at (11.275, -1) {};
		\node [style=dot] (129) at (11.275, -1.25) {};
		\node [style=dot] (130) at (12.275, -1) {};
		\node [style=dot] (131) at (12.275, -1.25) {};
		\node [style=none] (132) at (11.275, -1.5) {};
		\node [style=none] (133) at (12.275, -1.5) {};
		\node [style=none] (134) at (11.8, -0.25) {...};
		\node [style=none] (135) at (11.775, -1.25) {...};
		\node [style=dot] (136) at (14.075, 1.25) {};
		\node [style=white phase dot] (137) at (13.075, -0.25) {$\mu_1$};
		\node [style=white phase dot] (138) at (14.075, -0.25) {$\mu_n$};
		\node [style=dot] (139) at (13.075, -1) {};
		\node [style=dot] (140) at (13.075, -1.25) {};
		\node [style=dot] (141) at (14.075, -1) {};
		\node [style=dot] (142) at (14.075, -1.25) {};
		\node [style=none] (143) at (13.075, -1.5) {};
		\node [style=none] (144) at (14.075, -1.5) {};
		\node [style=none] (145) at (13.6, -0.25) {...};
		\node [style=none] (146) at (13.575, -1.25) {...};
		\node [style=dot] (147) at (12.275, 1.25) {};
		\node [style=dot] (148) at (13.075, 1.25) {};
		\node [style=dot] (149) at (11.275, 0.45) {};
		\node [style=dot] (150) at (11.275, 0.2) {};
		\node [style=none] (151) at (11.4, -0.125) {};
		\node [style=none] (152) at (11.15, -0.125) {};
		\node [style=dot] (153) at (12.275, 0.45) {};
		\node [style=dot] (154) at (12.275, 0.2) {};
		\node [style=none] (155) at (12.4, -0.125) {};
		\node [style=none] (156) at (12.15, -0.125) {};
		\node [style=dot] (157) at (13.075, 0.45) {};
		\node [style=dot] (158) at (13.075, 0.2) {};
		\node [style=none] (159) at (13.2, -0.125) {};
		\node [style=none] (160) at (12.95, -0.125) {};
		\node [style=dot] (161) at (14.075, 0.45) {};
		\node [style=dot] (162) at (14.075, 0.2) {};
		\node [style=none] (163) at (14.2, -0.125) {};
		\node [style=none] (164) at (13.95, -0.125) {};
		\node [style=white dot] (165) at (11.275, 0.75) {};
		\node [style=white dot] (166) at (12.275, 0.75) {};
		\node [style=white dot] (167) at (13.075, 0.75) {};
		\node [style=white dot] (168) at (14.075, 0.75) {};
		\node [style=none] (169) at (11.775, 0.5) {...};
		\node [style=none] (170) at (13.575, 0.5) {...};
		\node [style=dot] (171) at (11.725, 1.25) {};
		\node [style=dot] (172) at (13.625, 1.25) {};
		\node [style=fswap] (173) at (12.675, 1.6) {};
		\node [style=none] (174) at (12, 1.25) {...};
		\node [style=none] (175) at (13.35, 1.25) {...};
		\node [style=dot] (176) at (13.075, 1) {};
		\node [style=dot] (177) at (12.275, 1) {};
		\node [style=dot] (178) at (13.85, 1) {};
		\node [style=dot] (179) at (11.5, 1) {};
		\node [style=none] (180) at (14.7, 0) {$=$};
		\node [style=dot] (181) at (15.2, 1.75) {};
		\node [style=white phase dot] (182) at (15.2, -0.25) {$\lambda_1$};
		\node [style=white phase dot] (183) at (16.2, -0.25) {$\lambda_m$};
		\node [style=dot] (184) at (15.2, -1) {};
		\node [style=dot] (185) at (15.2, -1.25) {};
		\node [style=dot] (186) at (16.2, -1) {};
		\node [style=dot] (187) at (16.2, -1.25) {};
		\node [style=none] (188) at (15.2, -1.5) {};
		\node [style=none] (189) at (16.2, -1.5) {};
		\node [style=none] (190) at (15.725, -0.25) {...};
		\node [style=none] (191) at (15.7, -1.25) {...};
		\node [style=white phase dot] (193) at (17, -0.25) {$\mu_1$};
		\node [style=white phase dot] (194) at (18, -0.25) {$\mu_n$};
		\node [style=dot] (195) at (17, -1) {};
		\node [style=dot] (196) at (17, -1.25) {};
		\node [style=dot] (197) at (18, -1) {};
		\node [style=dot] (198) at (18, -1.25) {};
		\node [style=none] (199) at (17, -1.5) {};
		\node [style=none] (200) at (18, -1.5) {};
		\node [style=none] (201) at (17.525, -0.25) {...};
		\node [style=none] (202) at (17.5, -1.25) {...};
		\node [style=dot] (205) at (15.2, 0.45) {};
		\node [style=dot] (206) at (15.2, 0.2) {};
		\node [style=none] (207) at (15.325, -0.125) {};
		\node [style=none] (208) at (15.075, -0.125) {};
		\node [style=dot] (209) at (16.2, 0.45) {};
		\node [style=dot] (210) at (16.2, 0.2) {};
		\node [style=none] (211) at (16.325, -0.125) {};
		\node [style=none] (212) at (16.075, -0.125) {};
		\node [style=dot] (213) at (17, 0.45) {};
		\node [style=dot] (214) at (17, 0.2) {};
		\node [style=none] (215) at (17.125, -0.125) {};
		\node [style=none] (216) at (16.875, -0.125) {};
		\node [style=dot] (217) at (18, 0.45) {};
		\node [style=dot] (218) at (18, 0.2) {};
		\node [style=none] (219) at (18.125, -0.125) {};
		\node [style=none] (220) at (17.875, -0.125) {};
		\node [style=none] (225) at (15.7, 0.5) {...};
		\node [style=none] (226) at (17.5, 0.5) {...};
		\node [style=fswap] (229) at (16.6, 1.175) {};
		\node [style=white dot] (230) at (16.375, 0.75) {};
		\node [style=white dot] (231) at (16.375, 1) {};
		\node [style=white dot] (232) at (16.125, 1.5) {};
		\node [style=white dot] (233) at (16.125, 1.75) {};
		\node [style=dot] (234) at (18, 1.75) {};
		\node [style=dot] (235) at (18, 0.45) {};
		\node [style=white dot] (236) at (16.825, 0.75) {};
		\node [style=white dot] (237) at (16.825, 1) {};
		\node [style=white dot] (238) at (17.075, 1.5) {};
		\node [style=white dot] (239) at (17.075, 1.75) {};
		\node [style=none] (240) at (18.625, 0) {$=$};
		\node [style=dot] (241) at (19.125, 1.75) {};
		\node [style=white phase dot] (242) at (19.125, -0.25) {$\lambda_1$};
		\node [style=white phase dot] (243) at (20.125, -0.25) {$\lambda_m$};
		\node [style=dot] (244) at (19.125, -1) {};
		\node [style=dot] (245) at (19.125, -1.25) {};
		\node [style=dot] (246) at (20.125, -1) {};
		\node [style=dot] (247) at (20.125, -1.25) {};
		\node [style=none] (248) at (19.125, -1.5) {};
		\node [style=none] (249) at (20.125, -1.5) {};
		\node [style=none] (250) at (19.65, -0.25) {...};
		\node [style=none] (251) at (19.625, -1.25) {...};
		\node [style=white phase dot] (252) at (20.925, -0.25) {$\mu_1$};
		\node [style=white phase dot] (253) at (21.925, -0.25) {$\mu_n$};
		\node [style=dot] (254) at (20.925, -1) {};
		\node [style=dot] (255) at (20.925, -1.25) {};
		\node [style=dot] (256) at (21.925, -1) {};
		\node [style=dot] (257) at (21.925, -1.25) {};
		\node [style=none] (258) at (20.925, -1.5) {};
		\node [style=none] (259) at (21.925, -1.5) {};
		\node [style=none] (260) at (21.45, -0.25) {...};
		\node [style=none] (261) at (21.425, -1.25) {...};
		\node [style=dot] (262) at (19.125, 0.45) {};
		\node [style=dot] (263) at (19.125, 0.2) {};
		\node [style=none] (264) at (19.25, -0.125) {};
		\node [style=none] (265) at (19, -0.125) {};
		\node [style=dot] (266) at (20.125, 0.45) {};
		\node [style=dot] (267) at (20.125, 0.2) {};
		\node [style=none] (268) at (20.25, -0.125) {};
		\node [style=none] (269) at (20, -0.125) {};
		\node [style=dot] (270) at (20.925, 0.45) {};
		\node [style=dot] (271) at (20.925, 0.2) {};
		\node [style=none] (272) at (21.05, -0.125) {};
		\node [style=none] (273) at (20.8, -0.125) {};
		\node [style=dot] (274) at (21.925, 0.45) {};
		\node [style=dot] (275) at (21.925, 0.2) {};
		\node [style=none] (276) at (22.05, -0.125) {};
		\node [style=none] (277) at (21.8, -0.125) {};
		\node [style=none] (278) at (19.625, 0.5) {...};
		\node [style=none] (279) at (21.425, 0.5) {...};
		\node [style=white dot] (281) at (20.5, 0.75) {};
		\node [style=white dot] (282) at (20.5, 1) {};
		\node [style=white dot] (283) at (20.5, 1.5) {};
		\node [style=white dot] (284) at (20.5, 1.75) {};
		\node [style=dot] (285) at (21.925, 1.75) {};
		\node [style=dot] (286) at (21.925, 0.45) {};
		\node [style=none] (287) at (22.55, 0) {$=$};
		\node [style=white phase dot] (289) at (23.05, -0.25) {$\lambda_1$};
		\node [style=white phase dot] (290) at (24.05, -0.25) {$\lambda_m$};
		\node [style=dot] (291) at (23.05, -1) {};
		\node [style=dot] (292) at (23.05, -1.25) {};
		\node [style=dot] (293) at (24.05, -1) {};
		\node [style=dot] (294) at (24.05, -1.25) {};
		\node [style=none] (295) at (23.05, -1.5) {};
		\node [style=none] (296) at (24.05, -1.5) {};
		\node [style=none] (297) at (23.575, -0.25) {...};
		\node [style=none] (298) at (23.55, -1.25) {...};
		\node [style=white phase dot] (299) at (24.85, -0.25) {$\mu_1$};
		\node [style=white phase dot] (300) at (25.85, -0.25) {$\mu_n$};
		\node [style=dot] (301) at (24.85, -1) {};
		\node [style=dot] (302) at (24.85, -1.25) {};
		\node [style=dot] (303) at (25.85, -1) {};
		\node [style=dot] (304) at (25.85, -1.25) {};
		\node [style=none] (305) at (24.85, -1.5) {};
		\node [style=none] (306) at (25.85, -1.5) {};
		\node [style=none] (307) at (25.375, -0.25) {...};
		\node [style=none] (308) at (25.35, -1.25) {...};
		\node [style=dot] (309) at (23.05, 0.45) {};
		\node [style=dot] (310) at (23.05, 0.2) {};
		\node [style=none] (311) at (23.175, -0.125) {};
		\node [style=none] (312) at (22.925, -0.125) {};
		\node [style=dot] (313) at (24.05, 0.45) {};
		\node [style=dot] (314) at (24.05, 0.2) {};
		\node [style=none] (315) at (24.175, -0.125) {};
		\node [style=none] (316) at (23.925, -0.125) {};
		\node [style=dot] (317) at (24.85, 0.45) {};
		\node [style=dot] (318) at (24.85, 0.2) {};
		\node [style=none] (319) at (24.975, -0.125) {};
		\node [style=none] (320) at (24.725, -0.125) {};
		\node [style=dot] (321) at (25.85, 0.45) {};
		\node [style=dot] (322) at (25.85, 0.2) {};
		\node [style=none] (323) at (25.975, -0.125) {};
		\node [style=none] (324) at (25.725, -0.125) {};
		\node [style=none] (325) at (23.55, 0.5) {...};
		\node [style=none] (326) at (25.35, 0.5) {...};
		\node [style=white dot] (327) at (24.925, 1) {};
		\node [style=white dot] (328) at (25.675, 1) {};
		\node [style=white dot] (329) at (23.175, 1) {};
		\node [style=white dot] (330) at (23.925, 1) {};
		\node [style=dot] (331) at (24.45, 1.5) {};
		\node [style=dot] (332) at (25.85, 0.45) {};
		\node [style=none] (333) at (20.5, 1.225) {$\vdots$};
		\node [style=none] (334) at (16.225, 1.225) {$\vdots$};
		\node [style=none] (335) at (16.975, 1.225) {$\vdots$};
		\node [style=none] (336) at (23.55, 1) {...};
		\node [style=none] (337) at (25.3, 1) {...};
		\node [style=none] (338) at (24.425, 1) {...};
		\node [style=none] (339) at (26.475, 0) {$=$};
		\node [style=white phase dot] (340) at (26.975, -0.25) {$\lambda_1$};
		\node [style=white phase dot] (341) at (27.975, -0.25) {$\lambda_m$};
		\node [style=dot] (342) at (26.975, -1) {};
		\node [style=dot] (343) at (26.975, -1.25) {};
		\node [style=dot] (344) at (27.975, -1) {};
		\node [style=dot] (345) at (27.975, -1.25) {};
		\node [style=none] (346) at (26.975, -1.5) {};
		\node [style=none] (347) at (27.975, -1.5) {};
		\node [style=none] (348) at (27.5, -0.25) {...};
		\node [style=none] (349) at (27.475, -1.25) {...};
		\node [style=white phase dot] (350) at (28.775, -0.25) {$\mu_1$};
		\node [style=white phase dot] (351) at (29.775, -0.25) {$\mu_n$};
		\node [style=dot] (352) at (28.775, -1) {};
		\node [style=dot] (353) at (28.775, -1.25) {};
		\node [style=dot] (354) at (29.775, -1) {};
		\node [style=dot] (355) at (29.775, -1.25) {};
		\node [style=none] (356) at (28.775, -1.5) {};
		\node [style=none] (357) at (29.775, -1.5) {};
		\node [style=none] (358) at (29.3, -0.25) {...};
		\node [style=none] (359) at (29.275, -1.25) {...};
		\node [style=dot] (360) at (26.975, 1.2) {};
		\node [style=dot] (364) at (27.975, 1.2) {};
		\node [style=dot] (368) at (28.775, 1.2) {};
		\node [style=dot] (372) at (29.775, 1.2) {};
		\node [style=none] (376) at (27.475, 1.25) {...};
		\node [style=none] (377) at (29.275, 1.25) {...};
		\node [style=white dot] (378) at (28.85, 1.75) {};
		\node [style=white dot] (379) at (29.6, 1.75) {};
		\node [style=white dot] (380) at (27.1, 1.75) {};
		\node [style=white dot] (381) at (27.85, 1.75) {};
		\node [style=dot] (382) at (28.375, 2.25) {};
		\node [style=dot] (383) at (29.775, 1.2) {};
		\node [style=none] (384) at (27.475, 1.75) {...};
		\node [style=none] (385) at (29.225, 1.75) {...};
		\node [style=none] (386) at (28.35, 1.75) {...};
		\node [style=white dot] (387) at (26.975, 0.5) {};
		\node [style=dot] (388) at (26.975, 0.95) {};
		\node [style=white dot] (389) at (27.975, 0.5) {};
		\node [style=dot] (390) at (27.975, 0.95) {};
		\node [style=white dot] (391) at (28.775, 0.5) {};
		\node [style=dot] (392) at (28.775, 0.95) {};
		\node [style=white dot] (393) at (29.775, 0.5) {};
		\node [style=dot] (394) at (29.775, 0.95) {};
		\node [style=dot] (395) at (26.975, 0.275) {};
		\node [style=dot] (396) at (26.975, 0.05) {};
		\node [style=dot] (397) at (27.975, 0.275) {};
		\node [style=dot] (398) at (27.975, 0.05) {};
		\node [style=dot] (399) at (28.775, 0.275) {};
		\node [style=dot] (400) at (28.775, 0.05) {};
		\node [style=dot] (401) at (29.775, 0.275) {};
		\node [style=dot] (402) at (29.775, 0.05) {};
		\node [style=none] (403) at (30.275, 0) {$=$};
		\node [style=white phase dot] (404) at (31.025, -0.25) {$\lambda_1$};
		\node [style=white phase dot] (405) at (32.025, -0.25) {$\lambda_m$};
		\node [style=dot] (406) at (31.025, -1) {};
		\node [style=dot] (407) at (31.025, -1.25) {};
		\node [style=dot] (408) at (32.025, -1) {};
		\node [style=dot] (409) at (32.025, -1.25) {};
		\node [style=none] (410) at (31.025, -1.5) {};
		\node [style=none] (411) at (32.025, -1.5) {};
		\node [style=none] (412) at (31.55, -0.25) {...};
		\node [style=none] (413) at (31.525, -1.25) {...};
		\node [style=white phase dot] (414) at (33.075, -0.25) {$\mu_1$};
		\node [style=white phase dot] (415) at (34.075, -0.25) {$\mu_n$};
		\node [style=dot] (416) at (33.075, -1) {};
		\node [style=dot] (417) at (33.075, -1.25) {};
		\node [style=dot] (418) at (34.075, -1) {};
		\node [style=dot] (419) at (34.075, -1.25) {};
		\node [style=none] (420) at (33.075, -1.5) {};
		\node [style=none] (421) at (34.075, -1.5) {};
		\node [style=none] (422) at (33.6, -0.25) {...};
		\node [style=none] (423) at (33.575, -1.25) {...};
		\node [style=dot] (424) at (31.175, 1.2) {};
		\node [style=none] (428) at (31.525, 1) {...};
		\node [style=white dot] (430) at (33.15, 1.75) {};
		\node [style=white dot] (431) at (33.9, 1.75) {};
		\node [style=white dot] (432) at (31.15, 1.75) {};
		\node [style=white dot] (433) at (31.9, 1.75) {};
		\node [style=dot] (434) at (32.425, 2.25) {};
		\node [style=none] (436) at (31.525, 1.75) {...};
		\node [style=none] (437) at (33.525, 1.75) {...};
		\node [style=none] (438) at (32.4, 1.75) {...};
		\node [style=white dot] (439) at (31.175, 0.5) {};
		\node [style=dot] (440) at (31.175, 0.95) {};
		\node [style=dot] (447) at (31.025, 0.275) {};
		\node [style=dot] (448) at (31.025, 0.05) {};
		\node [style=dot] (449) at (32.025, 0.275) {};
		\node [style=dot] (450) at (32.025, 0.05) {};
		\node [style=dot] (451) at (33.075, 0.275) {};
		\node [style=dot] (452) at (33.075, 0.05) {};
		\node [style=dot] (453) at (34.075, 0.275) {};
		\node [style=dot] (454) at (34.075, 0.05) {};
		\node [style=dot] (455) at (30.725, 1.2) {};
		\node [style=white dot] (456) at (30.725, 0.5) {};
		\node [style=dot] (457) at (30.725, 0.95) {};
		\node [style=none] (461) at (30.95, 1) {...};
		\node [style=dot] (462) at (32.275, 1.2) {};
		\node [style=white dot] (463) at (32.275, 0.5) {};
		\node [style=dot] (464) at (32.275, 0.95) {};
		\node [style=dot] (465) at (31.825, 1.2) {};
		\node [style=white dot] (466) at (31.825, 0.5) {};
		\node [style=dot] (467) at (31.825, 0.95) {};
		\node [style=none] (468) at (32.05, 1) {...};
		\node [style=dot] (469) at (33.275, 1.2) {};
		\node [style=none] (470) at (33.625, 1) {...};
		\node [style=white dot] (471) at (33.275, 0.5) {};
		\node [style=dot] (472) at (33.275, 0.95) {};
		\node [style=dot] (473) at (32.825, 1.2) {};
		\node [style=white dot] (474) at (32.825, 0.5) {};
		\node [style=dot] (475) at (32.825, 0.95) {};
		\node [style=none] (476) at (33.05, 1) {...};
		\node [style=dot] (477) at (34.375, 1.2) {};
		\node [style=white dot] (478) at (34.375, 0.5) {};
		\node [style=dot] (479) at (34.375, 0.95) {};
		\node [style=dot] (480) at (33.925, 1.2) {};
		\node [style=white dot] (481) at (33.925, 0.5) {};
		\node [style=dot] (482) at (33.925, 0.95) {};
		\node [style=none] (483) at (34.15, 1) {...};
		\node [style=none] (484) at (34.875, 0) {$=$};
		\node [style=dot] (487) at (35.875, -0.5) {};
		\node [style=dot] (488) at (35.875, -0.75) {};
		\node [style=dot] (489) at (36.875, -0.5) {};
		\node [style=dot] (490) at (36.875, -0.75) {};
		\node [style=none] (491) at (35.875, -1) {};
		\node [style=none] (492) at (36.875, -1) {};
		\node [style=none] (494) at (36.375, -0.75) {...};
		\node [style=dot] (497) at (38.425, -0.5) {};
		\node [style=dot] (498) at (38.425, -0.75) {};
		\node [style=dot] (499) at (39.425, -0.5) {};
		\node [style=dot] (500) at (39.425, -0.75) {};
		\node [style=none] (501) at (38.425, -1) {};
		\node [style=none] (502) at (39.425, -1) {};
		\node [style=none] (504) at (38.925, -0.75) {...};
		\node [style=dot] (505) at (36.025, 1.2) {};
		\node [style=none] (506) at (36.375, 1) {...};
		\node [style=white dot] (507) at (38, 1.75) {};
		\node [style=white dot] (508) at (38.75, 1.75) {};
		\node [style=white dot] (509) at (36.25, 1.75) {};
		\node [style=white dot] (510) at (37, 1.75) {};
		\node [style=dot] (511) at (37.525, 2.25) {};
		\node [style=none] (512) at (36.625, 1.75) {...};
		\node [style=none] (513) at (38.375, 1.75) {...};
		\node [style=none] (514) at (37.5, 1.75) {...};
		\node [style=dot] (525) at (35.325, 1.2) {};
		\node [style=none] (528) at (35.675, 1) {...};
		\node [style=dot] (529) at (37.375, 1.2) {};
		\node [style=dot] (532) at (36.675, 1.2) {};
		\node [style=none] (535) at (37.025, 1) {...};
		\node [style=dot] (536) at (38.625, 1.2) {};
		\node [style=none] (537) at (38.975, 1) {...};
		\node [style=dot] (540) at (37.925, 1.2) {};
		\node [style=none] (543) at (38.275, 1) {...};
		\node [style=dot] (544) at (39.975, 1.2) {};
		\node [style=dot] (547) at (39.275, 1.2) {};
		\node [style=none] (550) at (39.625, 1) {...};
		\node [style=white phase dot] (551) at (35.325, 0.5) {$\lambda_1$};
		\node [style=white phase dot] (552) at (36.675, 0.5) {$\lambda_m$};
		\node [style=white phase dot] (554) at (37.925, 0.5) {$\mu_1$};
		\node [style=white phase dot] (555) at (39.275, 0.5) {$\mu_n$};
		\node [style=dot] (557) at (35.325, 0.95) {};
		\node [style=none] (558) at (35.45, 0.625) {};
		\node [style=none] (559) at (35.2, 0.625) {};
		\node [style=dot] (560) at (36.675, 0.95) {};
		\node [style=none] (561) at (36.8, 0.625) {};
		\node [style=none] (562) at (36.55, 0.625) {};
		\node [style=dot] (563) at (37.925, 0.95) {};
		\node [style=none] (564) at (38.05, 0.625) {};
		\node [style=none] (565) at (37.8, 0.625) {};
		\node [style=dot] (566) at (39.275, 0.95) {};
		\node [style=none] (567) at (39.4, 0.625) {};
		\node [style=none] (568) at (39.15, 0.625) {};
		\node [style=white phase dot] (569) at (36.025, 0.5) {$\lambda_1$};
		\node [style=white phase dot] (570) at (37.375, 0.5) {$\lambda_m$};
		\node [style=white phase dot] (571) at (38.625, 0.5) {$\mu_1$};
		\node [style=white phase dot] (572) at (39.975, 0.5) {$\mu_n$};
		\node [style=dot] (573) at (36.025, 0.95) {};
		\node [style=none] (574) at (36.15, 0.625) {};
		\node [style=none] (575) at (35.9, 0.625) {};
		\node [style=dot] (576) at (37.375, 0.95) {};
		\node [style=none] (577) at (37.5, 0.625) {};
		\node [style=none] (578) at (37.25, 0.625) {};
		\node [style=dot] (579) at (38.625, 0.95) {};
		\node [style=none] (580) at (38.75, 0.625) {};
		\node [style=none] (581) at (38.5, 0.625) {};
		\node [style=dot] (582) at (39.975, 0.95) {};
		\node [style=none] (583) at (40.1, 0.625) {};
		\node [style=none] (584) at (39.85, 0.625) {};
		\node [style=none] (585) at (40.6, 0) {$=$};
		\node [style=dot] (586) at (41.6, -0.5) {};
		\node [style=dot] (587) at (41.6, -0.75) {};
		\node [style=dot] (588) at (42.6, -0.5) {};
		\node [style=dot] (589) at (42.6, -0.75) {};
		\node [style=none] (590) at (41.6, -1) {};
		\node [style=none] (591) at (42.6, -1) {};
		\node [style=none] (592) at (42.1, -0.75) {...};
		\node [style=dot] (593) at (43.9, -0.5) {};
		\node [style=dot] (594) at (43.9, -0.75) {};
		\node [style=dot] (595) at (44.9, -0.5) {};
		\node [style=dot] (596) at (44.9, -0.75) {};
		\node [style=none] (597) at (43.9, -1) {};
		\node [style=none] (598) at (44.9, -1) {};
		\node [style=none] (599) at (44.4, -0.75) {...};
		\node [style=white phase dot] (602) at (43.975, 0.75) {$\lambda_m\mu_1$};
		\node [style=white phase dot] (603) at (45.225, 0.75) {$\lambda_m\mu_n$};
		\node [style=white phase dot] (604) at (41.225, 0.75) {$\lambda_1\mu_1$};
		\node [style=white phase dot] (605) at (42.475, 0.75) {$\lambda_1\mu_n$};
		\node [style=dot] (606) at (43.25, 1.25) {};
		\node [style=none] (607) at (41.85, 0.75) {...};
		\node [style=none] (608) at (44.6, 0.75) {...};
		\node [style=none] (609) at (43.225, 0.75) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (4);
		\draw (6) to (9.center);
		\draw [style={compact dash}] (1) to (4);
		\draw [in=180, out=90] (1) to (0);
		\draw [in=90, out=0] (0) to (3);
		\draw [style={compact dash}] (1) to (6);
		\draw [style={compact dash}] (4) to (3);
		\draw [style={compact dash}] (3) to (6);
		\draw [style=tickedge] (1) to (0);
		\draw [style=tickedge] (0) to (3);
		\draw (22.center) to (18);
		\draw (20) to (23.center);
		\draw [style={compact dash}] (16) to (18);
		\draw [in=180, out=90] (16) to (15);
		\draw [in=90, out=0] (15) to (17);
		\draw [style={compact dash}] (16) to (20);
		\draw [style={compact dash}] (18) to (17);
		\draw [style={compact dash}] (17) to (20);
		\draw [style=tickedge] (16) to (15);
		\draw [style=tickedge] (15) to (17);
		\draw (34.center) to (30);
		\draw (32) to (35.center);
		\draw [style={compact dash}] (28) to (30);
		\draw [in=180, out=90] (28) to (27);
		\draw [in=90, out=0] (27) to (29);
		\draw [style={compact dash}] (28) to (32);
		\draw [style={compact dash}] (30) to (29);
		\draw [style={compact dash}] (29) to (32);
		\draw [style=tickedge] (28) to (27);
		\draw [style=tickedge] (27) to (29);
		\draw (45.center) to (41);
		\draw (43) to (46.center);
		\draw [style={compact dash}] (39) to (41);
		\draw [in=180, out=90] (39) to (38);
		\draw [in=90, out=0] (38) to (40);
		\draw [style={compact dash}] (39) to (43);
		\draw [style={compact dash}] (41) to (40);
		\draw [style={compact dash}] (40) to (43);
		\draw [style=tickedge] (39) to (38);
		\draw [style=tickedge] (38) to (40);
		\draw [bend right=90, looseness=2.25] (49) to (50);
		\draw (59.center) to (55);
		\draw (57) to (60.center);
		\draw [style={compact dash}] (53) to (55);
		\draw [in=180, out=90] (53) to (52);
		\draw [in=90, out=0] (52) to (54);
		\draw [style={compact dash}] (53) to (57);
		\draw [style={compact dash}] (55) to (54);
		\draw [style={compact dash}] (54) to (57);
		\draw [style=tickedge] (53) to (52);
		\draw [style=tickedge] (52) to (54);
		\draw (70.center) to (66);
		\draw (68) to (71.center);
		\draw [style={compact dash}] (64) to (66);
		\draw [in=180, out=90] (64) to (63);
		\draw [in=90, out=0] (63) to (65);
		\draw [style={compact dash}] (64) to (68);
		\draw [style={compact dash}] (66) to (65);
		\draw [style={compact dash}] (65) to (68);
		\draw [style=tickedge] (64) to (63);
		\draw [style=tickedge] (63) to (65);
		\draw [bend right=90, looseness=2.25] (74) to (75);
		\draw [bend left=15] (54) to (74);
		\draw [bend left=15, looseness=0.50] (74) to (53);
		\draw [bend left=15] (64) to (75);
		\draw [bend right=15, looseness=0.50] (75) to (65);
		\draw [style=tickedge, bend right=15] (54) to (74);
		\draw [style=tickedge, bend right=15] (74) to (53);
		\draw [style=tickedge, bend left=15] (75) to (64);
		\draw [style=tickedge, bend left=15] (75) to (65);
		\draw (84.center) to (80);
		\draw (82) to (85.center);
		\draw [style={compact dash}] (78) to (80);
		\draw [style={compact dash}] (78) to (82);
		\draw [style={compact dash}] (80) to (79);
		\draw [style={compact dash}] (79) to (82);
		\draw (95.center) to (91);
		\draw (93) to (96.center);
		\draw [style={compact dash}] (89) to (91);
		\draw [style={compact dash}] (89) to (93);
		\draw [style={compact dash}] (91) to (90);
		\draw [style={compact dash}] (90) to (93);
		\draw [bend left=90, looseness=2.25] (99) to (100);
		\draw (101) to (103);
		\draw [bend left=15] (105.center) to (103);
		\draw [style=tickedge, bend right=15] (104.center) to (103);
		\draw (106) to (107);
		\draw [bend left=15] (109.center) to (107);
		\draw [style=tickedge, bend right=15] (108.center) to (107);
		\draw (110) to (111);
		\draw [bend left=15] (113.center) to (111);
		\draw [style=tickedge, bend right=15] (112.center) to (111);
		\draw (114) to (115);
		\draw [bend left=15] (117.center) to (115);
		\draw [style=tickedge, bend right=15] (116.center) to (115);
		\draw (118) to (101);
		\draw (119) to (106);
		\draw (120) to (110);
		\draw (121) to (114);
		\draw (77) to (118);
		\draw (77) to (119);
		\draw (120) to (88);
		\draw (88) to (121);
		\draw (99) to (118);
		\draw (99) to (119);
		\draw (100) to (120);
		\draw (100) to (121);
		\draw (132.center) to (128);
		\draw (130) to (133.center);
		\draw [style={compact dash}] (126) to (128);
		\draw [style={compact dash}] (126) to (130);
		\draw [style={compact dash}] (128) to (127);
		\draw [style={compact dash}] (127) to (130);
		\draw (143.center) to (139);
		\draw (141) to (144.center);
		\draw [style={compact dash}] (137) to (139);
		\draw [style={compact dash}] (137) to (141);
		\draw [style={compact dash}] (139) to (138);
		\draw [style={compact dash}] (138) to (141);
		\draw [bend left=15] (147) to (148);
		\draw (149) to (150);
		\draw [bend left=15] (152.center) to (150);
		\draw [style=tickedge, bend right=15] (151.center) to (150);
		\draw (153) to (154);
		\draw [bend left=15] (156.center) to (154);
		\draw [style=tickedge, bend right=15] (155.center) to (154);
		\draw (157) to (158);
		\draw [bend left=15] (160.center) to (158);
		\draw [style=tickedge, bend right=15] (159.center) to (158);
		\draw (161) to (162);
		\draw [bend left=15] (164.center) to (162);
		\draw [style=tickedge, bend right=15] (163.center) to (162);
		\draw (165) to (149);
		\draw (166) to (153);
		\draw (167) to (157);
		\draw (168) to (161);
		\draw (125) to (165);
		\draw (125) to (166);
		\draw (167) to (136);
		\draw (136) to (168);
		\draw (147) to (166);
		\draw (148) to (167);
		\draw [bend left=75] (171) to (172);
		\draw (172) to (168);
		\draw (171) to (165);
		\draw [bend left=60] (171) to (148);
		\draw [bend left=60] (147) to (172);
		\draw (188.center) to (184);
		\draw (186) to (189.center);
		\draw [style={compact dash}] (182) to (184);
		\draw [style={compact dash}] (182) to (186);
		\draw [style={compact dash}] (184) to (183);
		\draw [style={compact dash}] (183) to (186);
		\draw (199.center) to (195);
		\draw (197) to (200.center);
		\draw [style={compact dash}] (193) to (195);
		\draw [style={compact dash}] (193) to (197);
		\draw [style={compact dash}] (195) to (194);
		\draw [style={compact dash}] (194) to (197);
		\draw (205) to (206);
		\draw [bend left=15] (208.center) to (206);
		\draw [style=tickedge, bend right=15] (207.center) to (206);
		\draw (209) to (210);
		\draw [bend left=15] (212.center) to (210);
		\draw [style=tickedge, bend right=15] (211.center) to (210);
		\draw (213) to (214);
		\draw [bend left=15] (216.center) to (214);
		\draw [style=tickedge, bend right=15] (215.center) to (214);
		\draw (217) to (218);
		\draw [bend left=15] (220.center) to (218);
		\draw [style=tickedge, bend right=15] (219.center) to (218);
		\draw (181) to (233);
		\draw (181) to (231);
		\draw (232) to (205);
		\draw (230) to (209);
		\draw (234) to (239);
		\draw (234) to (237);
		\draw (238) to (235);
		\draw (236) to (213);
		\draw (233) to (239);
		\draw (230) to (236);
		\draw (231) to (238);
		\draw (232) to (237);
		\draw (181) to (232);
		\draw (181) to (230);
		\draw (238) to (234);
		\draw (234) to (236);
		\draw (233) to (205);
		\draw [bend right, looseness=1.25] (231) to (209);
		\draw [bend right, looseness=1.25] (213) to (237);
		\draw (248.center) to (244);
		\draw (246) to (249.center);
		\draw [style={compact dash}] (242) to (244);
		\draw [style={compact dash}] (242) to (246);
		\draw [style={compact dash}] (244) to (243);
		\draw [style={compact dash}] (243) to (246);
		\draw (258.center) to (254);
		\draw (256) to (259.center);
		\draw [style={compact dash}] (252) to (254);
		\draw [style={compact dash}] (252) to (256);
		\draw [style={compact dash}] (254) to (253);
		\draw [style={compact dash}] (253) to (256);
		\draw (262) to (263);
		\draw [bend left=15] (265.center) to (263);
		\draw [style=tickedge, bend right=15] (264.center) to (263);
		\draw (266) to (267);
		\draw [bend left=15] (269.center) to (267);
		\draw [style=tickedge, bend right=15] (268.center) to (267);
		\draw (270) to (271);
		\draw [bend left=15] (273.center) to (271);
		\draw [style=tickedge, bend right=15] (272.center) to (271);
		\draw (274) to (275);
		\draw [bend left=15] (277.center) to (275);
		\draw [style=tickedge, bend right=15] (276.center) to (275);
		\draw (241) to (284);
		\draw (241) to (282);
		\draw (283) to (262);
		\draw (281) to (266);
		\draw (241) to (283);
		\draw (241) to (281);
		\draw (284) to (262);
		\draw (282) to (266);
		\draw (281) to (270);
		\draw (281) to (285);
		\draw (283) to (270);
		\draw (283) to (285);
		\draw (284) to (285);
		\draw (284) to (286);
		\draw (282) to (285);
		\draw (282) to (286);
		\draw (239) to (235);
		\draw (295.center) to (291);
		\draw (293) to (296.center);
		\draw [style={compact dash}] (289) to (291);
		\draw [style={compact dash}] (289) to (293);
		\draw [style={compact dash}] (291) to (290);
		\draw [style={compact dash}] (290) to (293);
		\draw (305.center) to (301);
		\draw (303) to (306.center);
		\draw [style={compact dash}] (299) to (301);
		\draw [style={compact dash}] (299) to (303);
		\draw [style={compact dash}] (301) to (300);
		\draw [style={compact dash}] (300) to (303);
		\draw (309) to (310);
		\draw [bend left=15] (312.center) to (310);
		\draw [style=tickedge, bend right=15] (311.center) to (310);
		\draw (313) to (314);
		\draw [bend left=15] (316.center) to (314);
		\draw [style=tickedge, bend right=15] (315.center) to (314);
		\draw (317) to (318);
		\draw [bend left=15] (320.center) to (318);
		\draw [style=tickedge, bend right=15] (319.center) to (318);
		\draw (321) to (322);
		\draw [bend left=15] (324.center) to (322);
		\draw [style=tickedge, bend right=15] (323.center) to (322);
		\draw (329) to (309);
		\draw (327) to (313);
		\draw (330) to (309);
		\draw (328) to (313);
		\draw (327) to (317);
		\draw (327) to (331);
		\draw (329) to (317);
		\draw [bend left=15] (329) to (331);
		\draw (330) to (331);
		\draw (330) to (332);
		\draw [bend right=15] (328) to (331);
		\draw (328) to (332);
		\draw (346.center) to (342);
		\draw (344) to (347.center);
		\draw [style={compact dash}] (340) to (342);
		\draw [style={compact dash}] (340) to (344);
		\draw [style={compact dash}] (342) to (341);
		\draw [style={compact dash}] (341) to (344);
		\draw (356.center) to (352);
		\draw (354) to (357.center);
		\draw [style={compact dash}] (350) to (352);
		\draw [style={compact dash}] (350) to (354);
		\draw [style={compact dash}] (352) to (351);
		\draw [style={compact dash}] (351) to (354);
		\draw (380) to (360);
		\draw (378) to (364);
		\draw (381) to (360);
		\draw (379) to (364);
		\draw (378) to (368);
		\draw (378) to (382);
		\draw (380) to (368);
		\draw [bend left=15] (380) to (382);
		\draw (381) to (382);
		\draw (381) to (383);
		\draw [bend right=15] (379) to (382);
		\draw (379) to (383);
		\draw [style=tickedge, bend right=45, looseness=1.25] (387) to (388);
		\draw [bend right=45, looseness=1.25] (388) to (387);
		\draw (360) to (388);
		\draw [style=tickedge, bend right=45, looseness=1.25] (389) to (390);
		\draw [bend right=45, looseness=1.25] (390) to (389);
		\draw [style=tickedge, bend right=45, looseness=1.25] (391) to (392);
		\draw [bend right=45, looseness=1.25] (392) to (391);
		\draw [style=tickedge, bend right=45, looseness=1.25] (393) to (394);
		\draw [bend right=45, looseness=1.25] (394) to (393);
		\draw (364) to (390);
		\draw (368) to (392);
		\draw (372) to (394);
		\draw (395) to (396);
		\draw (397) to (398);
		\draw (399) to (400);
		\draw (401) to (402);
		\draw (387) to (340);
		\draw (389) to (341);
		\draw (391) to (350);
		\draw (393) to (351);
		\draw (410.center) to (406);
		\draw (408) to (411.center);
		\draw [style={compact dash}] (404) to (406);
		\draw [style={compact dash}] (404) to (408);
		\draw [style={compact dash}] (406) to (405);
		\draw [style={compact dash}] (405) to (408);
		\draw (420.center) to (416);
		\draw (418) to (421.center);
		\draw [style={compact dash}] (414) to (416);
		\draw [style={compact dash}] (414) to (418);
		\draw [style={compact dash}] (416) to (415);
		\draw [style={compact dash}] (415) to (418);
		\draw (433) to (424);
		\draw (430) to (434);
		\draw [bend left=15] (432) to (434);
		\draw (433) to (434);
		\draw [bend right=15] (431) to (434);
		\draw [style=tickedge, bend right=45, looseness=1.25] (439) to (440);
		\draw [bend right=45, looseness=1.25] (440) to (439);
		\draw (424) to (440);
		\draw (447) to (448);
		\draw (449) to (450);
		\draw (451) to (452);
		\draw (453) to (454);
		\draw [style=tickedge, bend right=45, looseness=1.25] (456) to (457);
		\draw [bend right=45, looseness=1.25] (457) to (456);
		\draw (455) to (457);
		\draw (456) to (447);
		\draw (432) to (455);
		\draw (448) to (404);
		\draw (439) to (447);
		\draw [style=tickedge, bend right=45, looseness=1.25] (463) to (464);
		\draw [bend right=45, looseness=1.25] (464) to (463);
		\draw (462) to (464);
		\draw [style=tickedge, bend right=45, looseness=1.25] (466) to (467);
		\draw [bend right=45, looseness=1.25] (467) to (466);
		\draw (465) to (467);
		\draw (450) to (405);
		\draw (466) to (449);
		\draw (463) to (449);
		\draw (465) to (430);
		\draw (462) to (431);
		\draw [style=tickedge, bend right=45, looseness=1.25] (471) to (472);
		\draw [bend right=45, looseness=1.25] (472) to (471);
		\draw (469) to (472);
		\draw [style=tickedge, bend right=45, looseness=1.25] (474) to (475);
		\draw [bend right=45, looseness=1.25] (475) to (474);
		\draw (473) to (475);
		\draw [style=tickedge, bend right=45, looseness=1.25] (478) to (479);
		\draw [bend right=45, looseness=1.25] (479) to (478);
		\draw (477) to (479);
		\draw [style=tickedge, bend right=45, looseness=1.25] (481) to (482);
		\draw [bend right=45, looseness=1.25] (482) to (481);
		\draw (480) to (482);
		\draw (474) to (451);
		\draw (452) to (414);
		\draw (454) to (415);
		\draw (471) to (451);
		\draw (481) to (453);
		\draw (478) to (453);
		\draw (432) to (473);
		\draw (433) to (480);
		\draw (469) to (430);
		\draw (431) to (477);
		\draw (491.center) to (487);
		\draw (489) to (492.center);
		\draw (501.center) to (497);
		\draw (499) to (502.center);
		\draw (510) to (505);
		\draw (507) to (511);
		\draw [bend left=15] (509) to (511);
		\draw (510) to (511);
		\draw [bend right=15] (508) to (511);
		\draw (509) to (525);
		\draw (532) to (507);
		\draw (529) to (508);
		\draw (509) to (540);
		\draw (510) to (547);
		\draw (536) to (507);
		\draw (508) to (544);
		\draw [bend left=15] (559.center) to (557);
		\draw [style=tickedge, bend right=15] (558.center) to (557);
		\draw [bend left=15] (562.center) to (560);
		\draw [style=tickedge, bend right=15] (561.center) to (560);
		\draw [bend left=15] (565.center) to (563);
		\draw [style=tickedge, bend right=15] (564.center) to (563);
		\draw [bend left=15] (568.center) to (566);
		\draw [style=tickedge, bend right=15] (567.center) to (566);
		\draw [bend left=15] (575.center) to (573);
		\draw [style=tickedge, bend right=15] (574.center) to (573);
		\draw [bend left=15] (578.center) to (576);
		\draw [style=tickedge, bend right=15] (577.center) to (576);
		\draw [bend left=15] (581.center) to (579);
		\draw [style=tickedge, bend right=15] (580.center) to (579);
		\draw [bend left=15] (584.center) to (582);
		\draw [style=tickedge, bend right=15] (583.center) to (582);
		\draw (525) to (557);
		\draw (505) to (573);
		\draw (529) to (576);
		\draw (532) to (560);
		\draw (536) to (579);
		\draw (540) to (563);
		\draw (544) to (582);
		\draw (547) to (566);
		\draw [style={compact dash}] (551) to (487);
		\draw [style={compact dash}] (487) to (569);
		\draw [style={compact dash}] (569) to (489);
		\draw [style={compact dash}] (489) to (552);
		\draw [style={compact dash}] (552) to (487);
		\draw [style={compact dash}] (487) to (570);
		\draw [style={compact dash}] (570) to (489);
		\draw [style={compact dash}] (489) to (551);
		\draw [style={compact dash}] (554) to (497);
		\draw [style={compact dash}] (497) to (571);
		\draw [style={compact dash}] (571) to (499);
		\draw [style={compact dash}] (499) to (555);
		\draw [style={compact dash}] (555) to (497);
		\draw [style={compact dash}] (497) to (572);
		\draw [style={compact dash}] (572) to (499);
		\draw [style={compact dash}] (499) to (554);
		\draw (590.center) to (586);
		\draw (588) to (591.center);
		\draw (597.center) to (593);
		\draw (595) to (598.center);
		\draw (602) to (606);
		\draw [bend left=15] (604) to (606);
		\draw (605) to (606);
		\draw [bend right=15] (603) to (606);
		\draw [style={compact dash}] (604) to (586);
		\draw [style={compact dash}] (604) to (588);
		\draw [style={compact dash}] (604) to (593);
		\draw [style={compact dash}] (604) to (595);
		\draw [style={compact dash}] (605) to (586);
		\draw [style={compact dash}] (605) to (588);
		\draw [style={compact dash}] (588) to (602);
		\draw [style={compact dash}] (602) to (593);
		\draw [style={compact dash}] (593) to (603);
		\draw [style={compact dash}] (603) to (595);
		\draw [style={compact dash}] (595) to (602);
		\draw [style={compact dash}] (602) to (586);
		\draw [style={compact dash}] (586) to (603);
		\draw [style={compact dash}] (593) to (605);
		\draw [style={compact dash}] (605) to (595);
		\draw [style={compact dash}] (603) to (588);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NF-tensor/NF-tensor_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0)  at (-0.775, 0.875) {};
		\node [style=white phase dot] (1)  at (-1.275, 0.375) {$\lambda_1$};
		\node [style=white phase dot] (3)  at (-0.275, 0.375) {$\lambda_m$};
		\node [style=dot] (4)  at (-1.275, -0.375) {};
		\node [style=dot] (5)  at (-1.275, -0.625) {};
		\node [style=dot] (6)  at (-0.275, -0.375) {};
		\node [style=dot] (7)  at (-0.275, -0.625) {};
		\node [style=none] (8)  at (-1.275, -0.875) {};
		\node [style=none] (9)  at (-0.275, -0.875) {};
		\node [style=none] (13)  at (-0.75, 0.375) {...};
		\node [style=none] (14)  at (-0.775, -0.625) {...};
		\node [style=dot] (15)  at (0.775, 0.875) {};
		\node [style=white phase dot] (16)  at (0.275, 0.375) {$\mu_1$};
		\node [style=white phase dot] (17)  at (1.275, 0.375) {$\mu_n$};
		\node [style=dot] (18)  at (0.275, -0.375) {};
		\node [style=dot] (19)  at (0.275, -0.625) {};
		\node [style=dot] (20)  at (1.275, -0.375) {};
		\node [style=dot] (21)  at (1.275, -0.625) {};
		\node [style=none] (22)  at (0.275, -0.875) {};
		\node [style=none] (23)  at (1.275, -0.875) {};
		\node [style=none] (24)  at (0.8, 0.375) {...};
		\node [style=none] (25)  at (0.775, -0.625) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=0] (0) to (3);
		\draw [style=tickedge] (0) to (3);
		\draw [style={compact dash}] (1) to (4);
		\draw [in=180, out=90] (1) to (0);
		\draw [style={compact dash}] (1) to (6);
		\draw [style=tickedge] (1) to (0);
		\draw [style={compact dash}] (3) to (6);
		\draw [style={compact dash}] (4) to (3);
		\draw (6) to (9.center);
		\draw (8.center) to (4);
		\draw [in=90, out=0] (15) to (17);
		\draw [style=tickedge] (15) to (17);
		\draw [style={compact dash}] (16) to (18);
		\draw [in=180, out=90] (16) to (15);
		\draw [style={compact dash}] (16) to (20);
		\draw [style=tickedge] (16) to (15);
		\draw [style={compact dash}] (17) to (20);
		\draw [style={compact dash}] (18) to (17);
		\draw (20) to (23.center);
		\draw (22.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-tensor/NF-tensor_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (27)  at (-0.9, 0.875) {};
		\node [style=white phase dot] (28)  at (-1.4, 0.375) {$\lambda_1$};
		\node [style=white phase dot] (29)  at (-0.4, 0.375) {$\lambda_m$};
		\node [style=dot] (30)  at (-1.4, -0.375) {};
		\node [style=dot] (31)  at (-1.4, -0.625) {};
		\node [style=dot] (32)  at (-0.4, -0.375) {};
		\node [style=dot] (33)  at (-0.4, -0.625) {};
		\node [style=none] (34)  at (-1.4, -0.875) {};
		\node [style=none] (35)  at (-0.4, -0.875) {};
		\node [style=none] (36)  at (-0.875, 0.375) {...};
		\node [style=none] (37)  at (-0.9, -0.625) {...};
		\node [style=dot] (38)  at (0.9, 0.875) {};
		\node [style=white phase dot] (39)  at (0.4, 0.375) {$\mu_1$};
		\node [style=white phase dot] (40)  at (1.4, 0.375) {$\mu_n$};
		\node [style=dot] (41)  at (0.4, -0.375) {};
		\node [style=dot] (42)  at (0.4, -0.625) {};
		\node [style=dot] (43)  at (1.4, -0.375) {};
		\node [style=dot] (44)  at (1.4, -0.625) {};
		\node [style=none] (45)  at (0.4, -0.875) {};
		\node [style=none] (46)  at (1.4, -0.875) {};
		\node [style=none] (47)  at (0.925, 0.375) {...};
		\node [style=none] (48)  at (0.9, -0.625) {...};
		\node [style=dot] (49)  at (-0.15, -0.375) {};
		\node [style=dot] (50)  at (0.1, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=0] (27) to (29);
		\draw [style=tickedge] (27) to (29);
		\draw [style={compact dash}] (28) to (30);
		\draw [in=180, out=90] (28) to (27);
		\draw [style={compact dash}] (28) to (32);
		\draw [style=tickedge] (28) to (27);
		\draw [style={compact dash}] (29) to (32);
		\draw [style={compact dash}] (30) to (29);
		\draw (32) to (35.center);
		\draw (34.center) to (30);
		\draw [in=90, out=0] (38) to (40);
		\draw [style=tickedge] (38) to (40);
		\draw [style={compact dash}] (39) to (41);
		\draw [in=180, out=90] (39) to (38);
		\draw [style={compact dash}] (39) to (43);
		\draw [style=tickedge] (39) to (38);
		\draw [style={compact dash}] (40) to (43);
		\draw [style={compact dash}] (41) to (40);
		\draw (43) to (46.center);
		\draw (45.center) to (41);
		\draw [bend right=90, looseness=2.25] (49) to (50);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-tensor/NF-tensor_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (52)  at (-0.9, 0.875) {};
		\node [style=white phase dot] (53)  at (-1.4, 0.375) {$\lambda_1$};
		\node [style=white phase dot] (54)  at (-0.4, 0.375) {$\lambda_m$};
		\node [style=dot] (55)  at (-1.4, -0.375) {};
		\node [style=dot] (56)  at (-1.4, -0.625) {};
		\node [style=dot] (57)  at (-0.65, -0.375) {};
		\node [style=dot] (58)  at (-0.65, -0.625) {};
		\node [style=none] (59)  at (-1.4, -0.875) {};
		\node [style=none] (60)  at (-0.65, -0.875) {};
		\node [style=none] (61)  at (-0.875, 0.375) {...};
		\node [style=none] (62)  at (-1.025, -0.625) {...};
		\node [style=dot] (63)  at (0.9, 0.875) {};
		\node [style=white phase dot] (64)  at (0.4, 0.375) {$\mu_1$};
		\node [style=white phase dot] (65)  at (1.4, 0.375) {$\mu_n$};
		\node [style=dot] (66)  at (0.65, -0.375) {};
		\node [style=dot] (67)  at (0.65, -0.625) {};
		\node [style=dot] (68)  at (1.4, -0.375) {};
		\node [style=dot] (69)  at (1.4, -0.625) {};
		\node [style=none] (70)  at (0.65, -0.875) {};
		\node [style=none] (71)  at (1.4, -0.875) {};
		\node [style=none] (72)  at (0.925, 0.375) {...};
		\node [style=none] (73)  at (1.025, -0.625) {...};
		\node [style=dot] (74)  at (-0.15, -0.375) {};
		\node [style=dot] (75)  at (0.1, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=0] (52) to (54);
		\draw [style=tickedge] (52) to (54);
		\draw [style={compact dash}] (53) to (55);
		\draw [in=180, out=90] (53) to (52);
		\draw [style={compact dash}] (53) to (57);
		\draw [style=tickedge] (53) to (52);
		\draw [style={compact dash}] (54) to (57);
		\draw [bend left=15] (54) to (74);
		\draw [style=tickedge, bend right=15] (54) to (74);
		\draw [style={compact dash}] (55) to (54);
		\draw (57) to (60.center);
		\draw (59.center) to (55);
		\draw [in=90, out=0] (63) to (65);
		\draw [style=tickedge] (63) to (65);
		\draw [style={compact dash}] (64) to (66);
		\draw [in=180, out=90] (64) to (63);
		\draw [style={compact dash}] (64) to (68);
		\draw [style=tickedge] (64) to (63);
		\draw [bend left=15] (64) to (75);
		\draw [style={compact dash}] (65) to (68);
		\draw [style={compact dash}] (66) to (65);
		\draw (68) to (71.center);
		\draw (70.center) to (66);
		\draw [bend right=90, looseness=2.25] (74) to (75);
		\draw [bend left=15, looseness=0.50] (74) to (53);
		\draw [style=tickedge, bend right=15] (74) to (53);
		\draw [bend right=15, looseness=0.50] (75) to (65);
		\draw [style=tickedge, bend left=15] (75) to (64);
		\draw [style=tickedge, bend left=15] (75) to (65);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-tensor/NF-tensor_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (77)  at (-1.4, 1.375) {};
		\node [style=white phase dot] (78)  at (-1.4, -0.125) {$\lambda_1$};
		\node [style=white phase dot] (79)  at (-0.4, -0.125) {$\lambda_m$};
		\node [style=dot] (80)  at (-1.4, -0.875) {};
		\node [style=dot] (81)  at (-1.4, -1.125) {};
		\node [style=dot] (82)  at (-0.4, -0.875) {};
		\node [style=dot] (83)  at (-0.4, -1.125) {};
		\node [style=none] (84)  at (-1.4, -1.375) {};
		\node [style=none] (85)  at (-0.4, -1.375) {};
		\node [style=none] (86)  at (-0.875, -0.125) {...};
		\node [style=none] (87)  at (-0.9, -1.125) {...};
		\node [style=dot] (88)  at (1.4, 1.375) {};
		\node [style=white phase dot] (89)  at (0.4, -0.125) {$\mu_1$};
		\node [style=white phase dot] (90)  at (1.4, -0.125) {$\mu_n$};
		\node [style=dot] (91)  at (0.4, -0.875) {};
		\node [style=dot] (92)  at (0.4, -1.125) {};
		\node [style=dot] (93)  at (1.4, -0.875) {};
		\node [style=dot] (94)  at (1.4, -1.125) {};
		\node [style=none] (95)  at (0.4, -1.375) {};
		\node [style=none] (96)  at (1.4, -1.375) {};
		\node [style=none] (97)  at (0.925, -0.125) {...};
		\node [style=none] (98)  at (0.9, -1.125) {...};
		\node [style=dot] (99)  at (-0.4, 1.375) {};
		\node [style=dot] (100)  at (0.4, 1.375) {};
		\node [style=dot] (101)  at (-1.4, 0.575) {};
		\node [style=dot] (103)  at (-1.4, 0.325) {};
		\node [style=none] (104)  at (-1.275, 0.0) {};
		\node [style=none] (105)  at (-1.525, 0.0) {};
		\node [style=dot] (106)  at (-0.4, 0.575) {};
		\node [style=dot] (107)  at (-0.4, 0.325) {};
		\node [style=none] (108)  at (-0.275, 0.0) {};
		\node [style=none] (109)  at (-0.525, 0.0) {};
		\node [style=dot] (110)  at (0.4, 0.575) {};
		\node [style=dot] (111)  at (0.4, 0.325) {};
		\node [style=none] (112)  at (0.525, 0.0) {};
		\node [style=none] (113)  at (0.275, 0.0) {};
		\node [style=dot] (114)  at (1.4, 0.575) {};
		\node [style=dot] (115)  at (1.4, 0.325) {};
		\node [style=none] (116)  at (1.525, 0.0) {};
		\node [style=none] (117)  at (1.275, 0.0) {};
		\node [style=white dot] (118)  at (-1.4, 0.875) {};
		\node [style=white dot] (119)  at (-0.4, 0.875) {};
		\node [style=white dot] (120)  at (0.4, 0.875) {};
		\node [style=white dot] (121)  at (1.4, 0.875) {};
		\node [style=none] (122)  at (-0.9, 0.625) {...};
		\node [style=none] (123)  at (0.9, 0.625) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (77) to (118);
		\draw (77) to (119);
		\draw [style={compact dash}] (78) to (80);
		\draw [style={compact dash}] (78) to (82);
		\draw [style={compact dash}] (79) to (82);
		\draw [style={compact dash}] (80) to (79);
		\draw (82) to (85.center);
		\draw (84.center) to (80);
		\draw (88) to (121);
		\draw [style={compact dash}] (89) to (91);
		\draw [style={compact dash}] (89) to (93);
		\draw [style={compact dash}] (90) to (93);
		\draw [style={compact dash}] (91) to (90);
		\draw (93) to (96.center);
		\draw (95.center) to (91);
		\draw [bend left=90, looseness=2.25] (99) to (100);
		\draw (99) to (118);
		\draw (99) to (119);
		\draw (100) to (120);
		\draw (100) to (121);
		\draw (101) to (103);
		\draw [style=tickedge, bend right=15] (104.center) to (103);
		\draw [bend left=15] (105.center) to (103);
		\draw (106) to (107);
		\draw [style=tickedge, bend right=15] (108.center) to (107);
		\draw [bend left=15] (109.center) to (107);
		\draw (110) to (111);
		\draw [style=tickedge, bend right=15] (112.center) to (111);
		\draw [bend left=15] (113.center) to (111);
		\draw (114) to (115);
		\draw [style=tickedge, bend right=15] (116.center) to (115);
		\draw [bend left=15] (117.center) to (115);
		\draw (118) to (101);
		\draw (119) to (106);
		\draw (120) to (110);
		\draw (120) to (88);
		\draw (121) to (114);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-tensor/NF-tensor_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (125)  at (-1.4, 1.2) {};
		\node [style=white phase dot] (126)  at (-1.4, -0.3) {$\lambda_1$};
		\node [style=white phase dot] (127)  at (-0.4, -0.3) {$\lambda_m$};
		\node [style=dot] (128)  at (-1.4, -1.05) {};
		\node [style=dot] (129)  at (-1.4, -1.3) {};
		\node [style=dot] (130)  at (-0.4, -1.05) {};
		\node [style=dot] (131)  at (-0.4, -1.3) {};
		\node [style=none] (132)  at (-1.4, -1.55) {};
		\node [style=none] (133)  at (-0.4, -1.55) {};
		\node [style=none] (134)  at (-0.875, -0.3) {...};
		\node [style=none] (135)  at (-0.9, -1.3) {...};
		\node [style=dot] (136)  at (1.4, 1.2) {};
		\node [style=white phase dot] (137)  at (0.4, -0.3) {$\mu_1$};
		\node [style=white phase dot] (138)  at (1.4, -0.3) {$\mu_n$};
		\node [style=dot] (139)  at (0.4, -1.05) {};
		\node [style=dot] (140)  at (0.4, -1.3) {};
		\node [style=dot] (141)  at (1.4, -1.05) {};
		\node [style=dot] (142)  at (1.4, -1.3) {};
		\node [style=none] (143)  at (0.4, -1.55) {};
		\node [style=none] (144)  at (1.4, -1.55) {};
		\node [style=none] (145)  at (0.925, -0.3) {...};
		\node [style=none] (146)  at (0.9, -1.3) {...};
		\node [style=dot] (147)  at (-0.4, 1.2) {};
		\node [style=dot] (148)  at (0.4, 1.2) {};
		\node [style=dot] (149)  at (-1.4, 0.4) {};
		\node [style=dot] (150)  at (-1.4, 0.15) {};
		\node [style=none] (151)  at (-1.275, -0.175) {};
		\node [style=none] (152)  at (-1.525, -0.175) {};
		\node [style=dot] (153)  at (-0.4, 0.4) {};
		\node [style=dot] (154)  at (-0.4, 0.15) {};
		\node [style=none] (155)  at (-0.275, -0.175) {};
		\node [style=none] (156)  at (-0.525, -0.175) {};
		\node [style=dot] (157)  at (0.4, 0.4) {};
		\node [style=dot] (158)  at (0.4, 0.15) {};
		\node [style=none] (159)  at (0.525, -0.175) {};
		\node [style=none] (160)  at (0.275, -0.175) {};
		\node [style=dot] (161)  at (1.4, 0.4) {};
		\node [style=dot] (162)  at (1.4, 0.15) {};
		\node [style=none] (163)  at (1.525, -0.175) {};
		\node [style=none] (164)  at (1.275, -0.175) {};
		\node [style=white dot] (165)  at (-1.4, 0.7) {};
		\node [style=white dot] (166)  at (-0.4, 0.7) {};
		\node [style=white dot] (167)  at (0.4, 0.7) {};
		\node [style=white dot] (168)  at (1.4, 0.7) {};
		\node [style=none] (169)  at (-0.9, 0.45) {...};
		\node [style=none] (170)  at (0.9, 0.45) {...};
		\node [style=dot] (171)  at (-0.95, 1.2) {};
		\node [style=dot] (172)  at (0.95, 1.2) {};
		\node [style=fswap] (173)  at (0.0, 1.55) {};
		\node [style=none] (174)  at (-0.675, 1.2) {...};
		\node [style=none] (175)  at (0.675, 1.2) {...};
		\node [style=dot] (176)  at (0.4, 0.95) {};
		\node [style=dot] (177)  at (-0.4, 0.95) {};
		\node [style=dot] (178)  at (1.175, 0.95) {};
		\node [style=dot] (179)  at (-1.175, 0.95) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (125) to (165);
		\draw (125) to (166);
		\draw [style={compact dash}] (126) to (128);
		\draw [style={compact dash}] (126) to (130);
		\draw [style={compact dash}] (127) to (130);
		\draw [style={compact dash}] (128) to (127);
		\draw (130) to (133.center);
		\draw (132.center) to (128);
		\draw (136) to (168);
		\draw [style={compact dash}] (137) to (139);
		\draw [style={compact dash}] (137) to (141);
		\draw [style={compact dash}] (138) to (141);
		\draw [style={compact dash}] (139) to (138);
		\draw (141) to (144.center);
		\draw (143.center) to (139);
		\draw [bend left=15] (147) to (148);
		\draw (147) to (166);
		\draw [bend left=60] (147) to (172);
		\draw (148) to (167);
		\draw (149) to (150);
		\draw [style=tickedge, bend right=15] (151.center) to (150);
		\draw [bend left=15] (152.center) to (150);
		\draw (153) to (154);
		\draw [style=tickedge, bend right=15] (155.center) to (154);
		\draw [bend left=15] (156.center) to (154);
		\draw (157) to (158);
		\draw [style=tickedge, bend right=15] (159.center) to (158);
		\draw [bend left=15] (160.center) to (158);
		\draw (161) to (162);
		\draw [style=tickedge, bend right=15] (163.center) to (162);
		\draw [bend left=15] (164.center) to (162);
		\draw (165) to (149);
		\draw (166) to (153);
		\draw (167) to (157);
		\draw (167) to (136);
		\draw (168) to (161);
		\draw [bend left=75] (171) to (172);
		\draw (171) to (165);
		\draw [bend left=60] (171) to (148);
		\draw (172) to (168);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-tensor/NF-tensor_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (181)  at (-1.4, 1.625) {};
		\node [style=white phase dot] (182)  at (-1.4, -0.375) {$\lambda_1$};
		\node [style=white phase dot] (183)  at (-0.4, -0.375) {$\lambda_m$};
		\node [style=dot] (184)  at (-1.4, -1.125) {};
		\node [style=dot] (185)  at (-1.4, -1.375) {};
		\node [style=dot] (186)  at (-0.4, -1.125) {};
		\node [style=dot] (187)  at (-0.4, -1.375) {};
		\node [style=none] (188)  at (-1.4, -1.625) {};
		\node [style=none] (189)  at (-0.4, -1.625) {};
		\node [style=none] (190)  at (-0.875, -0.375) {...};
		\node [style=none] (191)  at (-0.9, -1.375) {...};
		\node [style=white phase dot] (193)  at (0.4, -0.375) {$\mu_1$};
		\node [style=white phase dot] (194)  at (1.4, -0.375) {$\mu_n$};
		\node [style=dot] (195)  at (0.4, -1.125) {};
		\node [style=dot] (196)  at (0.4, -1.375) {};
		\node [style=dot] (197)  at (1.4, -1.125) {};
		\node [style=dot] (198)  at (1.4, -1.375) {};
		\node [style=none] (199)  at (0.4, -1.625) {};
		\node [style=none] (200)  at (1.4, -1.625) {};
		\node [style=none] (201)  at (0.925, -0.375) {...};
		\node [style=none] (202)  at (0.9, -1.375) {...};
		\node [style=dot] (205)  at (-1.4, 0.325) {};
		\node [style=dot] (206)  at (-1.4, 0.075) {};
		\node [style=none] (207)  at (-1.275, -0.25) {};
		\node [style=none] (208)  at (-1.525, -0.25) {};
		\node [style=dot] (209)  at (-0.4, 0.325) {};
		\node [style=dot] (210)  at (-0.4, 0.075) {};
		\node [style=none] (211)  at (-0.275, -0.25) {};
		\node [style=none] (212)  at (-0.525, -0.25) {};
		\node [style=dot] (213)  at (0.4, 0.325) {};
		\node [style=dot] (214)  at (0.4, 0.075) {};
		\node [style=none] (215)  at (0.525, -0.25) {};
		\node [style=none] (216)  at (0.275, -0.25) {};
		\node [style=dot] (217)  at (1.4, 0.325) {};
		\node [style=dot] (218)  at (1.4, 0.075) {};
		\node [style=none] (219)  at (1.525, -0.25) {};
		\node [style=none] (220)  at (1.275, -0.25) {};
		\node [style=none] (225)  at (-0.9, 0.375) {...};
		\node [style=none] (226)  at (0.9, 0.375) {...};
		\node [style=fswap] (229)  at (0.0, 1.05) {};
		\node [style=white dot] (230)  at (-0.225, 0.625) {};
		\node [style=white dot] (231)  at (-0.225, 0.875) {};
		\node [style=white dot] (232)  at (-0.475, 1.375) {};
		\node [style=white dot] (233)  at (-0.475, 1.625) {};
		\node [style=dot] (234)  at (1.4, 1.625) {};
		\node [style=dot] (235)  at (1.4, 0.325) {};
		\node [style=white dot] (236)  at (0.225, 0.625) {};
		\node [style=white dot] (237)  at (0.225, 0.875) {};
		\node [style=white dot] (238)  at (0.475, 1.375) {};
		\node [style=white dot] (239)  at (0.475, 1.625) {};
		\node [style=none] (334)  at (-0.375, 1.1) {$\vdots$};
		\node [style=none] (335)  at (0.375, 1.1) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (181) to (233);
		\draw (181) to (231);
		\draw (181) to (232);
		\draw (181) to (230);
		\draw [style={compact dash}] (182) to (184);
		\draw [style={compact dash}] (182) to (186);
		\draw [style={compact dash}] (183) to (186);
		\draw [style={compact dash}] (184) to (183);
		\draw (186) to (189.center);
		\draw (188.center) to (184);
		\draw [style={compact dash}] (193) to (195);
		\draw [style={compact dash}] (193) to (197);
		\draw [style={compact dash}] (194) to (197);
		\draw [style={compact dash}] (195) to (194);
		\draw (197) to (200.center);
		\draw (199.center) to (195);
		\draw (205) to (206);
		\draw [style=tickedge, bend right=15] (207.center) to (206);
		\draw [bend left=15] (208.center) to (206);
		\draw (209) to (210);
		\draw [style=tickedge, bend right=15] (211.center) to (210);
		\draw [bend left=15] (212.center) to (210);
		\draw (213) to (214);
		\draw [bend right, looseness=1.25] (213) to (237);
		\draw [style=tickedge, bend right=15] (215.center) to (214);
		\draw [bend left=15] (216.center) to (214);
		\draw (217) to (218);
		\draw [style=tickedge, bend right=15] (219.center) to (218);
		\draw [bend left=15] (220.center) to (218);
		\draw (230) to (209);
		\draw (230) to (236);
		\draw (231) to (238);
		\draw [bend right, looseness=1.25] (231) to (209);
		\draw (232) to (205);
		\draw (232) to (237);
		\draw (233) to (239);
		\draw (233) to (205);
		\draw (234) to (239);
		\draw (234) to (237);
		\draw (234) to (236);
		\draw (236) to (213);
		\draw (238) to (235);
		\draw (238) to (234);
		\draw (239) to (235);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-tensor/NF-tensor_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (241)  at (-1.4, 1.625) {};
		\node [style=white phase dot] (242)  at (-1.4, -0.375) {$\lambda_1$};
		\node [style=white phase dot] (243)  at (-0.4, -0.375) {$\lambda_m$};
		\node [style=dot] (244)  at (-1.4, -1.125) {};
		\node [style=dot] (245)  at (-1.4, -1.375) {};
		\node [style=dot] (246)  at (-0.4, -1.125) {};
		\node [style=dot] (247)  at (-0.4, -1.375) {};
		\node [style=none] (248)  at (-1.4, -1.625) {};
		\node [style=none] (249)  at (-0.4, -1.625) {};
		\node [style=none] (250)  at (-0.875, -0.375) {...};
		\node [style=none] (251)  at (-0.9, -1.375) {...};
		\node [style=white phase dot] (252)  at (0.4, -0.375) {$\mu_1$};
		\node [style=white phase dot] (253)  at (1.4, -0.375) {$\mu_n$};
		\node [style=dot] (254)  at (0.4, -1.125) {};
		\node [style=dot] (255)  at (0.4, -1.375) {};
		\node [style=dot] (256)  at (1.4, -1.125) {};
		\node [style=dot] (257)  at (1.4, -1.375) {};
		\node [style=none] (258)  at (0.4, -1.625) {};
		\node [style=none] (259)  at (1.4, -1.625) {};
		\node [style=none] (260)  at (0.925, -0.375) {...};
		\node [style=none] (261)  at (0.9, -1.375) {...};
		\node [style=dot] (262)  at (-1.4, 0.325) {};
		\node [style=dot] (263)  at (-1.4, 0.075) {};
		\node [style=none] (264)  at (-1.275, -0.25) {};
		\node [style=none] (265)  at (-1.525, -0.25) {};
		\node [style=dot] (266)  at (-0.4, 0.325) {};
		\node [style=dot] (267)  at (-0.4, 0.075) {};
		\node [style=none] (268)  at (-0.275, -0.25) {};
		\node [style=none] (269)  at (-0.525, -0.25) {};
		\node [style=dot] (270)  at (0.4, 0.325) {};
		\node [style=dot] (271)  at (0.4, 0.075) {};
		\node [style=none] (272)  at (0.525, -0.25) {};
		\node [style=none] (273)  at (0.275, -0.25) {};
		\node [style=dot] (274)  at (1.4, 0.325) {};
		\node [style=dot] (275)  at (1.4, 0.075) {};
		\node [style=none] (276)  at (1.525, -0.25) {};
		\node [style=none] (277)  at (1.275, -0.25) {};
		\node [style=none] (278)  at (-0.9, 0.375) {...};
		\node [style=none] (279)  at (0.9, 0.375) {...};
		\node [style=white dot] (281)  at (-0.025, 0.625) {};
		\node [style=white dot] (282)  at (-0.025, 0.875) {};
		\node [style=white dot] (283)  at (-0.025, 1.375) {};
		\node [style=white dot] (284)  at (-0.025, 1.625) {};
		\node [style=dot] (285)  at (1.4, 1.625) {};
		\node [style=dot] (286)  at (1.4, 0.325) {};
		\node [style=none] (333)  at (-0.025, 1.1) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (241) to (284);
		\draw (241) to (282);
		\draw (241) to (283);
		\draw (241) to (281);
		\draw [style={compact dash}] (242) to (244);
		\draw [style={compact dash}] (242) to (246);
		\draw [style={compact dash}] (243) to (246);
		\draw [style={compact dash}] (244) to (243);
		\draw (246) to (249.center);
		\draw (248.center) to (244);
		\draw [style={compact dash}] (252) to (254);
		\draw [style={compact dash}] (252) to (256);
		\draw [style={compact dash}] (253) to (256);
		\draw [style={compact dash}] (254) to (253);
		\draw (256) to (259.center);
		\draw (258.center) to (254);
		\draw (262) to (263);
		\draw [style=tickedge, bend right=15] (264.center) to (263);
		\draw [bend left=15] (265.center) to (263);
		\draw (266) to (267);
		\draw [style=tickedge, bend right=15] (268.center) to (267);
		\draw [bend left=15] (269.center) to (267);
		\draw (270) to (271);
		\draw [style=tickedge, bend right=15] (272.center) to (271);
		\draw [bend left=15] (273.center) to (271);
		\draw (274) to (275);
		\draw [style=tickedge, bend right=15] (276.center) to (275);
		\draw [bend left=15] (277.center) to (275);
		\draw (281) to (266);
		\draw (281) to (270);
		\draw (281) to (285);
		\draw (282) to (266);
		\draw (282) to (285);
		\draw (282) to (286);
		\draw (283) to (262);
		\draw (283) to (270);
		\draw (283) to (285);
		\draw (284) to (262);
		\draw (284) to (285);
		\draw (284) to (286);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-tensor/NF-tensor_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (289)  at (-1.4, -0.25) {$\lambda_1$};
		\node [style=white phase dot] (290)  at (-0.4, -0.25) {$\lambda_m$};
		\node [style=dot] (291)  at (-1.4, -1.0) {};
		\node [style=dot] (292)  at (-1.4, -1.25) {};
		\node [style=dot] (293)  at (-0.4, -1.0) {};
		\node [style=dot] (294)  at (-0.4, -1.25) {};
		\node [style=none] (295)  at (-1.4, -1.5) {};
		\node [style=none] (296)  at (-0.4, -1.5) {};
		\node [style=none] (297)  at (-0.875, -0.25) {...};
		\node [style=none] (298)  at (-0.9, -1.25) {...};
		\node [style=white phase dot] (299)  at (0.4, -0.25) {$\mu_1$};
		\node [style=white phase dot] (300)  at (1.4, -0.25) {$\mu_n$};
		\node [style=dot] (301)  at (0.4, -1.0) {};
		\node [style=dot] (302)  at (0.4, -1.25) {};
		\node [style=dot] (303)  at (1.4, -1.0) {};
		\node [style=dot] (304)  at (1.4, -1.25) {};
		\node [style=none] (305)  at (0.4, -1.5) {};
		\node [style=none] (306)  at (1.4, -1.5) {};
		\node [style=none] (307)  at (0.925, -0.25) {...};
		\node [style=none] (308)  at (0.9, -1.25) {...};
		\node [style=dot] (309)  at (-1.4, 0.45) {};
		\node [style=dot] (310)  at (-1.4, 0.2) {};
		\node [style=none] (311)  at (-1.275, -0.125) {};
		\node [style=none] (312)  at (-1.525, -0.125) {};
		\node [style=dot] (313)  at (-0.4, 0.45) {};
		\node [style=dot] (314)  at (-0.4, 0.2) {};
		\node [style=none] (315)  at (-0.275, -0.125) {};
		\node [style=none] (316)  at (-0.525, -0.125) {};
		\node [style=dot] (317)  at (0.4, 0.45) {};
		\node [style=dot] (318)  at (0.4, 0.2) {};
		\node [style=none] (319)  at (0.525, -0.125) {};
		\node [style=none] (320)  at (0.275, -0.125) {};
		\node [style=dot] (321)  at (1.4, 0.45) {};
		\node [style=dot] (322)  at (1.4, 0.2) {};
		\node [style=none] (323)  at (1.525, -0.125) {};
		\node [style=none] (324)  at (1.275, -0.125) {};
		\node [style=none] (325)  at (-0.9, 0.5) {...};
		\node [style=none] (326)  at (0.9, 0.5) {...};
		\node [style=white dot] (327)  at (0.475, 1.0) {};
		\node [style=white dot] (328)  at (1.225, 1.0) {};
		\node [style=white dot] (329)  at (-1.275, 1.0) {};
		\node [style=white dot] (330)  at (-0.525, 1.0) {};
		\node [style=dot] (331)  at (-0.0, 1.5) {};
		\node [style=dot] (332)  at (1.4, 0.45) {};
		\node [style=none] (336)  at (-0.9, 1.0) {...};
		\node [style=none] (337)  at (0.85, 1.0) {...};
		\node [style=none] (338)  at (-0.025, 1.0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={compact dash}] (289) to (291);
		\draw [style={compact dash}] (289) to (293);
		\draw [style={compact dash}] (290) to (293);
		\draw [style={compact dash}] (291) to (290);
		\draw (293) to (296.center);
		\draw (295.center) to (291);
		\draw [style={compact dash}] (299) to (301);
		\draw [style={compact dash}] (299) to (303);
		\draw [style={compact dash}] (300) to (303);
		\draw [style={compact dash}] (301) to (300);
		\draw (303) to (306.center);
		\draw (305.center) to (301);
		\draw (309) to (310);
		\draw [style=tickedge, bend right=15] (311.center) to (310);
		\draw [bend left=15] (312.center) to (310);
		\draw (313) to (314);
		\draw [style=tickedge, bend right=15] (315.center) to (314);
		\draw [bend left=15] (316.center) to (314);
		\draw (317) to (318);
		\draw [style=tickedge, bend right=15] (319.center) to (318);
		\draw [bend left=15] (320.center) to (318);
		\draw (321) to (322);
		\draw [style=tickedge, bend right=15] (323.center) to (322);
		\draw [bend left=15] (324.center) to (322);
		\draw (327) to (313);
		\draw (327) to (317);
		\draw (327) to (331);
		\draw (328) to (313);
		\draw [bend right=15] (328) to (331);
		\draw (328) to (332);
		\draw (329) to (309);
		\draw (329) to (317);
		\draw [bend left=15] (329) to (331);
		\draw (330) to (309);
		\draw (330) to (331);
		\draw (330) to (332);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-tensor/NF-tensor_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (340)  at (-1.4, -0.625) {$\lambda_1$};
		\node [style=white phase dot] (341)  at (-0.4, -0.625) {$\lambda_m$};
		\node [style=dot] (342)  at (-1.4, -1.375) {};
		\node [style=dot] (343)  at (-1.4, -1.625) {};
		\node [style=dot] (344)  at (-0.4, -1.375) {};
		\node [style=dot] (345)  at (-0.4, -1.625) {};
		\node [style=none] (346)  at (-1.4, -1.875) {};
		\node [style=none] (347)  at (-0.4, -1.875) {};
		\node [style=none] (348)  at (-0.875, -0.625) {...};
		\node [style=none] (349)  at (-0.9, -1.625) {...};
		\node [style=white phase dot] (350)  at (0.4, -0.625) {$\mu_1$};
		\node [style=white phase dot] (351)  at (1.4, -0.625) {$\mu_n$};
		\node [style=dot] (352)  at (0.4, -1.375) {};
		\node [style=dot] (353)  at (0.4, -1.625) {};
		\node [style=dot] (354)  at (1.4, -1.375) {};
		\node [style=dot] (355)  at (1.4, -1.625) {};
		\node [style=none] (356)  at (0.4, -1.875) {};
		\node [style=none] (357)  at (1.4, -1.875) {};
		\node [style=none] (358)  at (0.925, -0.625) {...};
		\node [style=none] (359)  at (0.9, -1.625) {...};
		\node [style=dot] (360)  at (-1.4, 0.825) {};
		\node [style=dot] (364)  at (-0.4, 0.825) {};
		\node [style=dot] (368)  at (0.4, 0.825) {};
		\node [style=dot] (372)  at (1.4, 0.825) {};
		\node [style=none] (376)  at (-0.9, 0.875) {...};
		\node [style=none] (377)  at (0.9, 0.875) {...};
		\node [style=white dot] (378)  at (0.475, 1.375) {};
		\node [style=white dot] (379)  at (1.225, 1.375) {};
		\node [style=white dot] (380)  at (-1.275, 1.375) {};
		\node [style=white dot] (381)  at (-0.525, 1.375) {};
		\node [style=dot] (382)  at (0.0, 1.875) {};
		\node [style=dot] (383)  at (1.4, 0.825) {};
		\node [style=none] (384)  at (-0.9, 1.375) {...};
		\node [style=none] (385)  at (0.85, 1.375) {...};
		\node [style=none] (386)  at (-0.025, 1.375) {...};
		\node [style=white dot] (387)  at (-1.4, 0.125) {};
		\node [style=dot] (388)  at (-1.4, 0.575) {};
		\node [style=white dot] (389)  at (-0.4, 0.125) {};
		\node [style=dot] (390)  at (-0.4, 0.575) {};
		\node [style=white dot] (391)  at (0.4, 0.125) {};
		\node [style=dot] (392)  at (0.4, 0.575) {};
		\node [style=white dot] (393)  at (1.4, 0.125) {};
		\node [style=dot] (394)  at (1.4, 0.575) {};
		\node [style=dot] (395)  at (-1.4, -0.1) {};
		\node [style=dot] (396)  at (-1.4, -0.325) {};
		\node [style=dot] (397)  at (-0.4, -0.1) {};
		\node [style=dot] (398)  at (-0.4, -0.325) {};
		\node [style=dot] (399)  at (0.4, -0.1) {};
		\node [style=dot] (400)  at (0.4, -0.325) {};
		\node [style=dot] (401)  at (1.4, -0.1) {};
		\node [style=dot] (402)  at (1.4, -0.325) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={compact dash}] (340) to (342);
		\draw [style={compact dash}] (340) to (344);
		\draw [style={compact dash}] (341) to (344);
		\draw [style={compact dash}] (342) to (341);
		\draw (344) to (347.center);
		\draw (346.center) to (342);
		\draw [style={compact dash}] (350) to (352);
		\draw [style={compact dash}] (350) to (354);
		\draw [style={compact dash}] (351) to (354);
		\draw [style={compact dash}] (352) to (351);
		\draw (354) to (357.center);
		\draw (356.center) to (352);
		\draw (360) to (388);
		\draw (364) to (390);
		\draw (368) to (392);
		\draw (372) to (394);
		\draw (378) to (364);
		\draw (378) to (368);
		\draw (378) to (382);
		\draw (379) to (364);
		\draw [bend right=15] (379) to (382);
		\draw (379) to (383);
		\draw (380) to (360);
		\draw (380) to (368);
		\draw [bend left=15] (380) to (382);
		\draw (381) to (360);
		\draw (381) to (382);
		\draw (381) to (383);
		\draw [style=tickedge, bend right=45, looseness=1.25] (387) to (388);
		\draw (387) to (340);
		\draw [bend right=45, looseness=1.25] (388) to (387);
		\draw [style=tickedge, bend right=45, looseness=1.25] (389) to (390);
		\draw (389) to (341);
		\draw [bend right=45, looseness=1.25] (390) to (389);
		\draw [style=tickedge, bend right=45, looseness=1.25] (391) to (392);
		\draw (391) to (350);
		\draw [bend right=45, looseness=1.25] (392) to (391);
		\draw [style=tickedge, bend right=45, looseness=1.25] (393) to (394);
		\draw (393) to (351);
		\draw [bend right=45, looseness=1.25] (394) to (393);
		\draw (395) to (396);
		\draw (397) to (398);
		\draw (399) to (400);
		\draw (401) to (402);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-tensor/NF-tensor_09.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (404)  at (-1.525, -0.625) {$\lambda_1$};
		\node [style=white phase dot] (405)  at (-0.525, -0.625) {$\lambda_m$};
		\node [style=dot] (406)  at (-1.525, -1.375) {};
		\node [style=dot] (407)  at (-1.525, -1.625) {};
		\node [style=dot] (408)  at (-0.525, -1.375) {};
		\node [style=dot] (409)  at (-0.525, -1.625) {};
		\node [style=none] (410)  at (-1.525, -1.875) {};
		\node [style=none] (411)  at (-0.525, -1.875) {};
		\node [style=none] (412)  at (-1.0, -0.625) {...};
		\node [style=none] (413)  at (-1.025, -1.625) {...};
		\node [style=white phase dot] (414)  at (0.525, -0.625) {$\mu_1$};
		\node [style=white phase dot] (415)  at (1.525, -0.625) {$\mu_n$};
		\node [style=dot] (416)  at (0.525, -1.375) {};
		\node [style=dot] (417)  at (0.525, -1.625) {};
		\node [style=dot] (418)  at (1.525, -1.375) {};
		\node [style=dot] (419)  at (1.525, -1.625) {};
		\node [style=none] (420)  at (0.525, -1.875) {};
		\node [style=none] (421)  at (1.525, -1.875) {};
		\node [style=none] (422)  at (1.05, -0.625) {...};
		\node [style=none] (423)  at (1.025, -1.625) {...};
		\node [style=dot] (424)  at (-1.375, 0.825) {};
		\node [style=none] (428)  at (-1.025, 0.625) {...};
		\node [style=white dot] (430)  at (0.6, 1.375) {};
		\node [style=white dot] (431)  at (1.35, 1.375) {};
		\node [style=white dot] (432)  at (-1.4, 1.375) {};
		\node [style=white dot] (433)  at (-0.65, 1.375) {};
		\node [style=dot] (434)  at (-0.125, 1.875) {};
		\node [style=none] (436)  at (-1.025, 1.375) {...};
		\node [style=none] (437)  at (0.975, 1.375) {...};
		\node [style=none] (438)  at (-0.15, 1.375) {...};
		\node [style=white dot] (439)  at (-1.375, 0.125) {};
		\node [style=dot] (440)  at (-1.375, 0.575) {};
		\node [style=dot] (447)  at (-1.525, -0.1) {};
		\node [style=dot] (448)  at (-1.525, -0.325) {};
		\node [style=dot] (449)  at (-0.525, -0.1) {};
		\node [style=dot] (450)  at (-0.525, -0.325) {};
		\node [style=dot] (451)  at (0.525, -0.1) {};
		\node [style=dot] (452)  at (0.525, -0.325) {};
		\node [style=dot] (453)  at (1.525, -0.1) {};
		\node [style=dot] (454)  at (1.525, -0.325) {};
		\node [style=dot] (455)  at (-1.825, 0.825) {};
		\node [style=white dot] (456)  at (-1.825, 0.125) {};
		\node [style=dot] (457)  at (-1.825, 0.575) {};
		\node [style=none] (461)  at (-1.6, 0.625) {...};
		\node [style=dot] (462)  at (-0.275, 0.825) {};
		\node [style=white dot] (463)  at (-0.275, 0.125) {};
		\node [style=dot] (464)  at (-0.275, 0.575) {};
		\node [style=dot] (465)  at (-0.725, 0.825) {};
		\node [style=white dot] (466)  at (-0.725, 0.125) {};
		\node [style=dot] (467)  at (-0.725, 0.575) {};
		\node [style=none] (468)  at (-0.5, 0.625) {...};
		\node [style=dot] (469)  at (0.725, 0.825) {};
		\node [style=none] (470)  at (1.075, 0.625) {...};
		\node [style=white dot] (471)  at (0.725, 0.125) {};
		\node [style=dot] (472)  at (0.725, 0.575) {};
		\node [style=dot] (473)  at (0.275, 0.825) {};
		\node [style=white dot] (474)  at (0.275, 0.125) {};
		\node [style=dot] (475)  at (0.275, 0.575) {};
		\node [style=none] (476)  at (0.5, 0.625) {...};
		\node [style=dot] (477)  at (1.825, 0.825) {};
		\node [style=white dot] (478)  at (1.825, 0.125) {};
		\node [style=dot] (479)  at (1.825, 0.575) {};
		\node [style=dot] (480)  at (1.375, 0.825) {};
		\node [style=white dot] (481)  at (1.375, 0.125) {};
		\node [style=dot] (482)  at (1.375, 0.575) {};
		\node [style=none] (483)  at (1.6, 0.625) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={compact dash}] (404) to (406);
		\draw [style={compact dash}] (404) to (408);
		\draw [style={compact dash}] (405) to (408);
		\draw [style={compact dash}] (406) to (405);
		\draw (408) to (411.center);
		\draw (410.center) to (406);
		\draw [style={compact dash}] (414) to (416);
		\draw [style={compact dash}] (414) to (418);
		\draw [style={compact dash}] (415) to (418);
		\draw [style={compact dash}] (416) to (415);
		\draw (418) to (421.center);
		\draw (420.center) to (416);
		\draw (424) to (440);
		\draw (430) to (434);
		\draw [bend right=15] (431) to (434);
		\draw (431) to (477);
		\draw [bend left=15] (432) to (434);
		\draw (432) to (455);
		\draw (432) to (473);
		\draw (433) to (424);
		\draw (433) to (434);
		\draw (433) to (480);
		\draw [style=tickedge, bend right=45, looseness=1.25] (439) to (440);
		\draw (439) to (447);
		\draw [bend right=45, looseness=1.25] (440) to (439);
		\draw (447) to (448);
		\draw (448) to (404);
		\draw (449) to (450);
		\draw (450) to (405);
		\draw (451) to (452);
		\draw (452) to (414);
		\draw (453) to (454);
		\draw (454) to (415);
		\draw (455) to (457);
		\draw [style=tickedge, bend right=45, looseness=1.25] (456) to (457);
		\draw (456) to (447);
		\draw [bend right=45, looseness=1.25] (457) to (456);
		\draw (462) to (464);
		\draw (462) to (431);
		\draw [style=tickedge, bend right=45, looseness=1.25] (463) to (464);
		\draw (463) to (449);
		\draw [bend right=45, looseness=1.25] (464) to (463);
		\draw (465) to (467);
		\draw (465) to (430);
		\draw [style=tickedge, bend right=45, looseness=1.25] (466) to (467);
		\draw (466) to (449);
		\draw [bend right=45, looseness=1.25] (467) to (466);
		\draw (469) to (472);
		\draw (469) to (430);
		\draw [style=tickedge, bend right=45, looseness=1.25] (471) to (472);
		\draw (471) to (451);
		\draw [bend right=45, looseness=1.25] (472) to (471);
		\draw (473) to (475);
		\draw [style=tickedge, bend right=45, looseness=1.25] (474) to (475);
		\draw (474) to (451);
		\draw [bend right=45, looseness=1.25] (475) to (474);
		\draw (477) to (479);
		\draw [style=tickedge, bend right=45, looseness=1.25] (478) to (479);
		\draw (478) to (453);
		\draw [bend right=45, looseness=1.25] (479) to (478);
		\draw (480) to (482);
		\draw [style=tickedge, bend right=45, looseness=1.25] (481) to (482);
		\draw (481) to (453);
		\draw [bend right=45, looseness=1.25] (482) to (481);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-tensor/NF-tensor_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (487)  at (-1.775, -1.125) {};
		\node [style=dot] (488)  at (-1.775, -1.375) {};
		\node [style=dot] (489)  at (-0.775, -1.125) {};
		\node [style=dot] (490)  at (-0.775, -1.375) {};
		\node [style=none] (491)  at (-1.775, -1.625) {};
		\node [style=none] (492)  at (-0.775, -1.625) {};
		\node [style=none] (494)  at (-1.275, -1.375) {...};
		\node [style=dot] (497)  at (0.775, -1.125) {};
		\node [style=dot] (498)  at (0.775, -1.375) {};
		\node [style=dot] (499)  at (1.775, -1.125) {};
		\node [style=dot] (500)  at (1.775, -1.375) {};
		\node [style=none] (501)  at (0.775, -1.625) {};
		\node [style=none] (502)  at (1.775, -1.625) {};
		\node [style=none] (504)  at (1.275, -1.375) {...};
		\node [style=dot] (505)  at (-1.625, 0.575) {};
		\node [style=none] (506)  at (-1.275, 0.375) {...};
		\node [style=white dot] (507)  at (0.35, 1.125) {};
		\node [style=white dot] (508)  at (1.1, 1.125) {};
		\node [style=white dot] (509)  at (-1.4, 1.125) {};
		\node [style=white dot] (510)  at (-0.65, 1.125) {};
		\node [style=dot] (511)  at (-0.125, 1.625) {};
		\node [style=none] (512)  at (-1.025, 1.125) {...};
		\node [style=none] (513)  at (0.725, 1.125) {...};
		\node [style=none] (514)  at (-0.15, 1.125) {...};
		\node [style=dot] (525)  at (-2.325, 0.575) {};
		\node [style=none] (528)  at (-1.975, 0.375) {...};
		\node [style=dot] (529)  at (-0.275, 0.575) {};
		\node [style=dot] (532)  at (-0.975, 0.575) {};
		\node [style=none] (535)  at (-0.625, 0.375) {...};
		\node [style=dot] (536)  at (0.975, 0.575) {};
		\node [style=none] (537)  at (1.325, 0.375) {...};
		\node [style=dot] (540)  at (0.275, 0.575) {};
		\node [style=none] (543)  at (0.625, 0.375) {...};
		\node [style=dot] (544)  at (2.325, 0.575) {};
		\node [style=dot] (547)  at (1.625, 0.575) {};
		\node [style=none] (550)  at (1.975, 0.375) {...};
		\node [style=white phase dot] (551)  at (-2.325, -0.125) {$\lambda_1$};
		\node [style=white phase dot] (552)  at (-0.975, -0.125) {$\lambda_m$};
		\node [style=white phase dot] (554)  at (0.275, -0.125) {$\mu_1$};
		\node [style=white phase dot] (555)  at (1.625, -0.125) {$\mu_n$};
		\node [style=dot] (557)  at (-2.325, 0.325) {};
		\node [style=none] (558)  at (-2.2, 0.0) {};
		\node [style=none] (559)  at (-2.45, 0.0) {};
		\node [style=dot] (560)  at (-0.975, 0.325) {};
		\node [style=none] (561)  at (-0.85, 0.0) {};
		\node [style=none] (562)  at (-1.1, 0.0) {};
		\node [style=dot] (563)  at (0.275, 0.325) {};
		\node [style=none] (564)  at (0.4, 0.0) {};
		\node [style=none] (565)  at (0.15, 0.0) {};
		\node [style=dot] (566)  at (1.625, 0.325) {};
		\node [style=none] (567)  at (1.75, 0.0) {};
		\node [style=none] (568)  at (1.5, 0.0) {};
		\node [style=white phase dot] (569)  at (-1.625, -0.125) {$\lambda_1$};
		\node [style=white phase dot] (570)  at (-0.275, -0.125) {$\lambda_m$};
		\node [style=white phase dot] (571)  at (0.975, -0.125) {$\mu_1$};
		\node [style=white phase dot] (572)  at (2.325, -0.125) {$\mu_n$};
		\node [style=dot] (573)  at (-1.625, 0.325) {};
		\node [style=none] (574)  at (-1.5, 0.0) {};
		\node [style=none] (575)  at (-1.75, 0.0) {};
		\node [style=dot] (576)  at (-0.275, 0.325) {};
		\node [style=none] (577)  at (-0.15, 0.0) {};
		\node [style=none] (578)  at (-0.4, 0.0) {};
		\node [style=dot] (579)  at (0.975, 0.325) {};
		\node [style=none] (580)  at (1.1, 0.0) {};
		\node [style=none] (581)  at (0.85, 0.0) {};
		\node [style=dot] (582)  at (2.325, 0.325) {};
		\node [style=none] (583)  at (2.45, 0.0) {};
		\node [style=none] (584)  at (2.2, 0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={compact dash}] (487) to (569);
		\draw [style={compact dash}] (487) to (570);
		\draw (489) to (492.center);
		\draw [style={compact dash}] (489) to (552);
		\draw [style={compact dash}] (489) to (551);
		\draw (491.center) to (487);
		\draw [style={compact dash}] (497) to (571);
		\draw [style={compact dash}] (497) to (572);
		\draw (499) to (502.center);
		\draw [style={compact dash}] (499) to (555);
		\draw [style={compact dash}] (499) to (554);
		\draw (501.center) to (497);
		\draw (505) to (573);
		\draw (507) to (511);
		\draw [bend right=15] (508) to (511);
		\draw (508) to (544);
		\draw [bend left=15] (509) to (511);
		\draw (509) to (525);
		\draw (509) to (540);
		\draw (510) to (505);
		\draw (510) to (511);
		\draw (510) to (547);
		\draw (525) to (557);
		\draw (529) to (508);
		\draw (529) to (576);
		\draw (532) to (507);
		\draw (532) to (560);
		\draw (536) to (507);
		\draw (536) to (579);
		\draw (540) to (563);
		\draw (544) to (582);
		\draw (547) to (566);
		\draw [style={compact dash}] (551) to (487);
		\draw [style={compact dash}] (552) to (487);
		\draw [style={compact dash}] (554) to (497);
		\draw [style={compact dash}] (555) to (497);
		\draw [style=tickedge, bend right=15] (558.center) to (557);
		\draw [bend left=15] (559.center) to (557);
		\draw [style=tickedge, bend right=15] (561.center) to (560);
		\draw [bend left=15] (562.center) to (560);
		\draw [style=tickedge, bend right=15] (564.center) to (563);
		\draw [bend left=15] (565.center) to (563);
		\draw [style=tickedge, bend right=15] (567.center) to (566);
		\draw [bend left=15] (568.center) to (566);
		\draw [style={compact dash}] (569) to (489);
		\draw [style={compact dash}] (570) to (489);
		\draw [style={compact dash}] (571) to (499);
		\draw [style={compact dash}] (572) to (499);
		\draw [style=tickedge, bend right=15] (574.center) to (573);
		\draw [bend left=15] (575.center) to (573);
		\draw [style=tickedge, bend right=15] (577.center) to (576);
		\draw [bend left=15] (578.center) to (576);
		\draw [style=tickedge, bend right=15] (580.center) to (579);
		\draw [bend left=15] (581.center) to (579);
		\draw [style=tickedge, bend right=15] (583.center) to (582);
		\draw [bend left=15] (584.center) to (582);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-tensor/NF-tensor_11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (586)  at (-1.625, -0.625) {};
		\node [style=dot] (587)  at (-1.625, -0.875) {};
		\node [style=dot] (588)  at (-0.625, -0.625) {};
		\node [style=dot] (589)  at (-0.625, -0.875) {};
		\node [style=none] (590)  at (-1.625, -1.125) {};
		\node [style=none] (591)  at (-0.625, -1.125) {};
		\node [style=none] (592)  at (-1.125, -0.875) {...};
		\node [style=dot] (593)  at (0.675, -0.625) {};
		\node [style=dot] (594)  at (0.675, -0.875) {};
		\node [style=dot] (595)  at (1.675, -0.625) {};
		\node [style=dot] (596)  at (1.675, -0.875) {};
		\node [style=none] (597)  at (0.675, -1.125) {};
		\node [style=none] (598)  at (1.675, -1.125) {};
		\node [style=none] (599)  at (1.175, -0.875) {...};
		\node [style=white phase dot] (602)  at (0.75, 0.625) {$\lambda_m\mu_1$};
		\node [style=white phase dot] (603)  at (2.0, 0.625) {$\lambda_m\mu_n$};
		\node [style=white phase dot] (604)  at (-2.0, 0.625) {$\lambda_1\mu_1$};
		\node [style=white phase dot] (605)  at (-0.75, 0.625) {$\lambda_1\mu_n$};
		\node [style=dot] (606)  at (0.025, 1.125) {};
		\node [style=none] (607)  at (-1.375, 0.625) {...};
		\node [style=none] (608)  at (1.375, 0.625) {...};
		\node [style=none] (609)  at (0.0, 0.625) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={compact dash}] (586) to (603);
		\draw (588) to (591.center);
		\draw [style={compact dash}] (588) to (602);
		\draw (590.center) to (586);
		\draw [style={compact dash}] (593) to (603);
		\draw [style={compact dash}] (593) to (605);
		\draw (595) to (598.center);
		\draw [style={compact dash}] (595) to (602);
		\draw (597.center) to (593);
		\draw (602) to (606);
		\draw [style={compact dash}] (602) to (593);
		\draw [style={compact dash}] (602) to (586);
		\draw [bend right=15] (603) to (606);
		\draw [style={compact dash}] (603) to (595);
		\draw [style={compact dash}] (603) to (588);
		\draw [bend left=15] (604) to (606);
		\draw [style={compact dash}] (604) to (586);
		\draw [style={compact dash}] (604) to (588);
		\draw [style={compact dash}] (604) to (593);
		\draw [style={compact dash}] (604) to (595);
		\draw (605) to (606);
		\draw [style={compact dash}] (605) to (586);
		\draw [style={compact dash}] (605) to (588);
		\draw [style={compact dash}] (605) to (595);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-tick.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {$=$};
		\node [style=none] (1) at (0.25, -1) {};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=dot] (5) at (1.5, -0.5) {};
		\node [style=white phase dot] (6) at (-0.4, 0.75) {$\frac12$};
		\node [style=dot] (7) at (0.6, 1.5) {};
		\node [style=white phase dot] (8) at (1.65, 0.75) {$\frac12$};
		\node [style=white phase dot] (9) at (0.15, 0.75) {$\frac 12$};
		\node [style=dot] (10) at (0.25, -0.5) {};
		\node [style=dot] (12) at (1.5, -0.25) {};
		\node [style=white phase dot] (13) at (0.9, 0.75) {$\frac12$};
		\node [style=dot] (14) at (0.25, -0.25) {};
		\node [style=none] (16) at (-4.25, -0.25) {};
		\node [style=none] (17) at (-3.75, -0.25) {};
		\node [style=none] (18) at (-3.25, 0) {$=$};
		\node [style=none] (19) at (-2.5, 0) {};
		\node [style=none] (20) at (-2.5, -0.5) {};
		\node [style=none] (21) at (-1.75, 0) {};
		\node [style=none] (22) at (-1.75, -0.5) {};
		\node [style=none] (23) at (2.4, 0) {$=$};
		\node [style=none] (24) at (3.65, -1) {};
		\node [style=none] (25) at (4.9, -1) {};
		\node [style=dot] (26) at (4.9, -0.5) {};
		\node [style=white phase dot] (27) at (3, 0.75) {$\frac12$};
		\node [style=dot] (28) at (4, 1.5) {};
		\node [style=white phase dot] (29) at (5.05, 0.75) {$\frac12$};
		\node [style=white phase dot] (30) at (3.55, 0.75) {$\frac 12$};
		\node [style=dot] (31) at (3.65, -0.5) {};
		\node [style=dot] (32) at (4.9, -0.25) {};
		\node [style=white phase dot] (33) at (4.3, 0.75) {$\frac12$};
		\node [style=dot] (34) at (3.65, -0.25) {};
		\node [style=white dot] (35) at (-2.125, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tickedge, in=-90, out=30] (9) to (7);
		\draw (5) to (2.center);
		\draw [bend left=15] (7) to (8);
		\draw (7) to (9);
		\draw (7) to (6);
		\draw [style=tickedge, bend left, looseness=1.25] (6) to (7);
		\draw [style=tickedge, in=90, out=0] (7) to (8);
		\draw [style=tickedge] (13) to (12);
		\draw [style=tickedge, bend left=15] (14) to (13);
		\draw (5) to (12);
		\draw (12) to (8);
		\draw (9) to (12);
		\draw (10) to (14);
		\draw [style=tickedge] (14) to (1.center);
		\draw (14) to (8);
		\draw (14) to (9);
		\draw [style=tickedge, bend right] (12) to (8);
		\draw [style=tickedge, in=-165, out=60] (14) to (8);
		\draw [style=tickedge] (13) to (7);
		\draw [bend right] (13) to (7);
		\draw [style=tickedge, bend left=270, looseness=2.00] (17.center) to (16.center);
		\draw [style=tickedge] (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw [bend right=90, looseness=1.75] (21.center) to (19.center);
		\draw [style=tickedge, in=-90, out=30] (30) to (28);
		\draw (26) to (25.center);
		\draw [bend left=15] (28) to (29);
		\draw (28) to (30);
		\draw (28) to (27);
		\draw [style=tickedge, bend left, looseness=1.25] (27) to (28);
		\draw [style=tickedge, in=90, out=0] (28) to (29);
		\draw [style=tickedge] (33) to (32);
		\draw [bend left=15] (34) to (33);
		\draw (26) to (32);
		\draw (32) to (29);
		\draw (30) to (32);
		\draw (31) to (34);
		\draw (34) to (24.center);
		\draw [style=tickedge] (34) to (29);
		\draw [style=tickedge] (34) to (30);
		\draw [style=tickedge, bend right] (32) to (29);
		\draw [in=-165, out=60] (34) to (29);
		\draw [style=tickedge] (33) to (28);
		\draw [bend right] (33) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NF.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1.75, 1) {};
		\node [style=white phase dot] (1) at (-3.05, 0) {$\lambda_1/2$};
		\node [style=white phase dot] (2) at (-2.2, 0) {$\lambda_2/2$};
		\node [style=white phase dot] (3) at (-0.75, 0) {$\lambda_m/2$};
		\node [style=dot] (4) at (-2.75, -0.75) {};
		\node [style=dot] (5) at (-2.75, -1) {};
		\node [style=dot] (6) at (-1, -0.75) {};
		\node [style=dot] (7) at (-1, -1) {};
		\node [style=none] (8) at (-2.75, -1.25) {};
		\node [style=none] (9) at (-1, -1.25) {};
		\node [style=dot] (10) at (-2.25, -0.75) {};
		\node [style=dot] (11) at (-2.25, -1) {};
		\node [style=none] (12) at (-2.25, -1.25) {};
		\node [style=none] (13) at (-1.475, 0) {...};
		\node [style=none] (14) at (-1.625, -1) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (4);
		\draw (6) to (9.center);
		\draw [style=compact dash] (1) to (4);
		\draw [in=180, out=90] (1) to (0);
		\draw [bend left] (2) to (0);
		\draw [in=90, out=0] (0) to (3);
		\draw [style=compact dash] (1) to (6);
		\draw [style=compact dash] (2) to (4);
		\draw [style=compact dash] (2) to (6);
		\draw [style=compact dash] (4) to (3);
		\draw [style=compact dash] (3) to (6);
		\draw (12.center) to (10);
		\draw [style=compact dash] (1) to (10);
		\draw [style=compact dash] (10) to (2);
		\draw [style=compact dash] (10) to (3);
		\draw [style=tickedge, in=-165, out=75] (1) to (0);
		\draw [style=tickedge, in=75, out=-120] (0) to (2);
		\draw [style=tickedge, in=105, out=-15] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/W-0-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0.05) {};
		\node [style=none] (1) at (0, -0.2) {};
		\node [style=none] (2) at (-0.25, -0.2) {};
		\node [style=none] (3) at (0.25, -0.2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend right] (0) to (2.center);
		\draw [bend left] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/W-2-1.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -0.375) {};
		\node [style=none] (2) at (-0.25, 0.375) {};
		\node [style=none] (3) at (0.25, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (3.center) to (0);
		\draw [bend right] (2.center) to (0);
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/W-bialgebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0.25) {};
		\node [style=none] (1) at (0.5, -0.875) {};
		\node [style=none] (2) at (-0.5, -0.875) {};
		\node [style=none] (3) at (-0.5, 0.875) {};
		\node [style=dot] (4) at (0, -0.25) {};
		\node [style=none] (5) at (0.5, 0.875) {};
		\node [style=dot] (6) at (1.5, 0.375) {};
		\node [style=dot] (7) at (1.5, 0.625) {};
		\node [style=none] (8) at (1.5, 0.875) {};
		\node [style=dot] (9) at (2.25, 0.375) {};
		\node [style=dot] (10) at (2.25, 0.625) {};
		\node [style=none] (11) at (2.25, 0.875) {};
		\node [style=dot] (12) at (1.5, -0.375) {};
		\node [style=dot] (13) at (1.5, -0.625) {};
		\node [style=none] (14) at (1.5, -0.875) {};
		\node [style=dot] (15) at (2.25, -0.375) {};
		\node [style=dot] (16) at (2.25, -0.625) {};
		\node [style=none] (17) at (2.25, -0.875) {};
		\node [style=none] (18) at (0.875, 0) {=};
		\node [style=fswap] (20) at (1.875, 0) {};
		\node [style=none] (21) at (-0.25, 0.875) {};
		\node [style=none] (22) at (0, -0.75) {...};
		\node [style=none] (23) at (0.125, 0.75) {...};
		\node [style=dot] (24) at (1.75, 0.375) {};
		\node [style=dot] (25) at (1.75, 0.625) {};
		\node [style=none] (26) at (1.75, 0.875) {};
		\node [style=fswap] (27) at (1.95, 0.1) {};
		\node [style=fswap] (28) at (1.675, 0.175) {};
		\node [style=none] (29) at (2, 0.5) {...};
		\node [style=none] (30) at (1.875, -0.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135, looseness=0.75] (4) to (2.center);
		\draw [in=90, out=-45, looseness=0.75] (4) to (1.center);
		\draw [in=-90, out=135, looseness=0.75] (0) to (3.center);
		\draw [in=-90, out=45, looseness=0.75] (0) to (5.center);
		\draw (0) to (4);
		\draw (8.center) to (6);
		\draw (11.center) to (9);
		\draw (14.center) to (12);
		\draw (17.center) to (15);
		\draw [bend right] (6) to (12);
		\draw (12) to (9);
		\draw [bend left] (9) to (15);
		\draw (15) to (6);
		\draw [in=120, out=-90] (21.center) to (0);
		\draw (26.center) to (24);
		\draw (12) to (24);
		\draw (24) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/W-binary-diffusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.175) {};
		\node [style=none] (1) at (1, -0.175) {};
		\node [style=white dot] (2) at (0.75, 0.325) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=dot] (4) at (1, -0.175) {};
		\node [style=dot] (5) at (0.5, -0.175) {};
		\node [style=none] (6) at (-0.5, -0.5) {};
		\node [style=none] (7) at (-0.75, 0.75) {};
		\node [style=none] (8) at (-1, -0.5) {};
		\node [style=white dot] (9) at (-0.75, 0) {};
		\node [style=none] (10) at (1, -0.5) {};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=dot] (12) at (-0.75, 0.375) {};
		\node [style=none] (13) at (0, 0) {=};
		\node [style=none] (14) at (-0.75, -0.4) {...};
		\node [style=none] (15) at (0.75, -0.4) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-45] (2) to (1.center);
		\draw [in=90, out=-135] (2) to (0.center);
		\draw (3.center) to (2);
		\draw [in=90, out=-45] (9) to (6.center);
		\draw [in=90, out=-135] (9) to (8.center);
		\draw (7.center) to (9);
		\draw (1.center) to (10.center);
		\draw (0.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/W-binary-involutive.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-0.75, 0.2) {};
		\node [style=dot] (1) at (-0.75, -0.2) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (0.25, -0.5) {};
		\node [style=none] (5) at (0.25, 0.5) {};
		\node [style=none] (6) at (-0.25, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/W-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-0.25, 0.5) {};
		\node [style=none] (1) at (0, -0.375) {};
		\node [style=none] (2) at (-0.5, -0.375) {};
		\node [style=dot] (4) at (-0.25, 0) {};
		\node [style=dot] (12) at (1, 0.125) {};
		\node [style=dot] (13) at (1, -0.125) {};
		\node [style=none] (14) at (1, -0.375) {};
		\node [style=dot] (15) at (1.5, 0.125) {};
		\node [style=dot] (16) at (1.5, -0.125) {};
		\node [style=none] (17) at (1.5, -0.375) {};
		\node [style=none] (18) at (0.375, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135, looseness=0.75] (4) to (2.center);
		\draw [in=90, out=-45, looseness=0.75] (4) to (1.center);
		\draw (0) to (4);
		\draw (14.center) to (12);
		\draw (17.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/W-scalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1, -0.25) {};
		\node [style=dot] (1) at (-1, 0.25) {};
		\node [style=none] (2) at (-0.5, 0) {=};
		\node [style=none] (3) at (0, 0.25) {};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (0, -0.25) {};
		\node [style=none] (6) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [style=dashed] (3.center) to (5.center);
		\draw [style=dashed] (3.center) to (4.center);
		\draw [style=dashed] (4.center) to (6.center);
		\draw [style=dashed] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/W-spider-decomposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1.5, 0.25) {};
		\node [style=none] (1) at (-2.25, -0.25) {};
		\node [style=none] (2) at (-2, -0.25) {};
		\node [style=none] (3) at (-1.75, -0.25) {};
		\node [style=none] (4) at (-1.25, -0.25) {};
		\node [style=none] (5) at (-1.5, -0.175) {...};
		\node [style=none] (6) at (-0.75, 0) {$=$};
		\node [style=dot] (7) at (-0.25, 0.25) {};
		\node [style=dot] (8) at (0.25, 0.25) {};
		\node [style=none] (10) at (-0.25, -0.25) {};
		\node [style=none] (11) at (-0.5, -0.25) {};
		\node [style=none] (12) at (0, 0) {};
		\node [style=dot] (13) at (0.25, 0.25) {};
		\node [style=none] (15) at (0.5, 0) {};
		\node [style=dot] (16) at (0.75, 0.25) {};
		\node [style=none] (17) at (0.75, -0.25) {};
		\node [style=none] (18) at (1, 0) {};
		\node [style=none] (19) at (1.25, 0) {...};
		\node [style=dot] (20) at (1.75, 0.25) {};
		\node [style=none] (21) at (1.75, -0.25) {};
		\node [style=none] (22) at (2, -0.25) {};
		\node [style=none] (23) at (1.5, 0) {};
		\node [style=none] (24) at (-1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90] (1.center) to (0);
		\draw [in=90, out=-165] (0) to (2.center);
		\draw [bend right] (0) to (3.center);
		\draw [bend left] (0) to (4.center);
		\draw [bend left] (11.center) to (7);
		\draw (7) to (10.center);
		\draw [in=-30, out=-180, looseness=0.75] (12.center) to (7);
		\draw [in=-150, out=0, looseness=0.75] (12.center) to (8);
		\draw [in=-30, out=-180, looseness=0.75] (15.center) to (13);
		\draw (16) to (17.center);
		\draw [in=-30, out=-180, looseness=0.75] (18.center) to (16);
		\draw [in=-150, out=0, looseness=0.75] (15.center) to (16);
		\draw [bend right] (22.center) to (20);
		\draw (20) to (21.center);
		\draw [in=-150, out=0, looseness=0.75] (23.center) to (20);
		\draw [in=345, out=90] (24.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/W-spider-m-n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0.75, 0) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none] (5) at (0.75, 0.425) {$\overset{m}{...}$};
		\node [style=none] (6) at (0.75, -0.425) {$\underset{n}{...}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (3.center);
		\draw [in=270, out=90] (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/W-spider-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-0.75, 0.125) {};
		\node [style=none] (1) at (-1, 0.625) {};
		\node [style=none] (2) at (-0.5, 0.625) {};
		\node [style=none] (3) at (-1, -0.625) {};
		\node [style=none] (4) at (-0.5, -0.625) {};
		\node [style=dot] (5) at (-0.1, -0.125) {};
		\node [style=none] (6) at (-0.35, -0.625) {};
		\node [style=none] (7) at (0.15, -0.625) {};
		\node [style=none] (8) at (-0.35, 0.625) {};
		\node [style=none] (9) at (0.15, 0.625) {};
		\node [style=none] (10) at (0.625, 0) {$=$};
		\node [style=none] (11) at (-0.75, 0.475) {...};
		\node [style=none] (12) at (-0.75, -0.525) {...};
		\node [style=none] (13) at (-0.1, -0.525) {...};
		\node [style=none] (14) at (-0.1, 0.475) {...};
		\node [style=none] (15) at (1.125, 0.625) {};
		\node [style=none] (16) at (1.625, 0.625) {};
		\node [style=none] (17) at (1.125, -0.625) {};
		\node [style=none] (18) at (1.625, -0.625) {};
		\node [style=none] (19) at (1.375, 0.475) {...};
		\node [style=none] (20) at (1.375, -0.525) {...};
		\node [style=dot] (21) at (1.7, 0) {};
		\node [style=none] (22) at (2.275, 0.625) {};
		\node [style=none] (23) at (1.775, 0.625) {};
		\node [style=none] (24) at (2.275, -0.625) {};
		\node [style=none] (25) at (1.775, -0.625) {};
		\node [style=none] (26) at (2.025, 0.475) {...};
		\node [style=none] (27) at (2.025, -0.525) {...};
		\node [style=dot] (28) at (-0.425, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (1.center) to (0);
		\draw [bend left] (2.center) to (0);
		\draw [bend right=15] (0) to (3.center);
		\draw [bend left=15] (0) to (4.center);
		\draw [bend left] (6.center) to (5);
		\draw [bend right] (7.center) to (5);
		\draw [bend left=15] (5) to (8.center);
		\draw [bend right=15] (5) to (9.center);
		\draw (0) to (5);
		\draw [in=30, out=-90] (22.center) to (21);
		\draw [in=75, out=-90, looseness=0.75] (23.center) to (21);
		\draw [in=90, out=-30] (21) to (24.center);
		\draw [in=90, out=-75] (21) to (25.center);
		\draw [in=150, out=-90] (15.center) to (21);
		\draw [in=105, out=-90, looseness=0.75] (16.center) to (21);
		\draw [in=90, out=-150] (21) to (17.center);
		\draw [in=90, out=-105] (21) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/W-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=none] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (-0.25, 0.5) {};
		\node [style=none] (3) at (-0.25, -0.5) {};
		\node [style=none] (4) at (0.25, -0.5) {};
		\node [style=none] (5) at (0, 0.425) {$\overset{n}{...}$};
		\node [style=none] (6) at (0, -0.425) {$\underset{m}{...}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (3.center);
		\draw [in=270, out=90] (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-W-Hopf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (1, 0.35) {};
		\node [style=none] (1) at (1, 0.7) {};
		\node [style=none] (2) at (1, -0.7) {};
		\node [style=white phase dot] (3) at (1, -0.35) {$r$};
		\node [style=none] (4) at (0.8, 0) {};
		\node [style=none] (5) at (2, 0.7) {};
		\node [style=dot] (6) at (2, 0.3) {};
		\node [style=none] (7) at (1.5, 0) {=};
		\node [style=dot] (8) at (2, -0.2) {};
		\node [style=dot] (9) at (2, -0.45) {};
		\node [style=none] (10) at (2, -0.7) {};
		\node [style=none] (11) at (1.2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (3);
		\draw [style=none, in=90, out=-135] (0) to (4.center);
		\draw [style=none, in=135, out=-90] (4.center) to (3);
		\draw (5.center) to (6);
		\draw [style=none] (8) to (10.center);
		\draw [style=none, in=-90, out=45] (3) to (11.center);
		\draw [style=none, in=-45, out=90] (11.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-W-bialgebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (-0.75, 0.325) {$r$};
		\node [style=none] (1) at (-0.5, -0.75) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (-1, 0.75) {};
		\node [style=dot] (4) at (-0.75, -0.325) {};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=dot] (6) at (0.5, 0.125) {};
		\node [style=none] (7) at (0.5, 0.75) {};
		\node [style=dot] (8) at (1, 0.125) {};
		\node [style=none] (9) at (1, 0.75) {};
		\node [style=white phase dot] (10) at (0.5, -0.375) {$r$};
		\node [style=none] (11) at (0.5, -0.75) {};
		\node [style=white phase dot] (12) at (1, -0.375) {$r$};
		\node [style=none] (13) at (1, -0.75) {};
		\node [style=none] (14) at (0, 0) {=};
		\node [style=none] (15) at (-0.75, 0.625) {...};
		\node [style=none] (16) at (-0.75, -0.625) {...};
		\node [style=none] (17) at (0.75, -0.625) {...};
		\node [style=none] (18) at (0.75, 0.625) {...};
		\node [style=dot] (19) at (-0.75, -0.075) {};
		\node [style=dot] (20) at (0.5, 0.425) {};
		\node [style=dot] (21) at (1, 0.425) {};
		\node [style=none, font={\tiny}] (22) at (-0.75, 0.8) {$n$};
		\node [style=none, font={\tiny}] (23) at (0.75, 0.8) {$n$};
		\node [style=none, font={\tiny}] (24) at (-0.75, -0.8) {$m$};
		\node [style=none, font={\tiny}] (25) at (0.75, -0.8) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135] (4) to (2.center);
		\draw [in=90, out=-45] (4) to (1.center);
		\draw [in=-90, out=135] (0) to (3.center);
		\draw [in=-90, out=45] (0) to (5.center);
		\draw (0) to (4);
		\draw (7.center) to (6);
		\draw (9.center) to (8);
		\draw (11.center) to (10);
		\draw (13.center) to (12);
		\draw [bend right=45, looseness=1.25] (6) to (10);
		\draw (10) to (8);
		\draw [bend left=45, looseness=1.25] (8) to (12);
		\draw (12) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-binary-diffusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0.25, -0.125) {};
		\node [style=dot] (1) at (0.25, 0.125) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=white phase dot] (7) at (0.25, 0.475) {$r$};
		\node [style=none] (8) at (0.25, 0.75) {};
		\node [style=dot] (9) at (1.75, 0.25) {};
		\node [style=dot] (10) at (1.75, 0.5) {};
		\node [style=none] (11) at (1.75, 0.75) {};
		\node [style=none] (12) at (1.5, -0.175) {};
		\node [style=none] (13) at (2, -0.175) {};
		\node [style=none] (14) at (2, -0.5) {};
		\node [style=none] (15) at (1.5, -0.5) {};
		\node [style=white phase dot] (16) at (2, -0.175) {$r$};
		\node [style=white phase dot] (17) at (1.5, -0.175) {$r$};
		\node [style=none] (29) at (1, 0) {=};
		\node [style=none] (30) at (0.25, -0.4) {...};
		\node [style=none] (31) at (1.75, -0.4) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-45] (0) to (3.center);
		\draw [in=90, out=-135] (0) to (4.center);
		\draw (8.center) to (0);
		\draw [in=90, out=-45] (9) to (13.center);
		\draw [in=90, out=-135] (9) to (12.center);
		\draw (11.center) to (9);
		\draw (13.center) to (14.center);
		\draw (12.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-binary-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {$=$};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=white dot] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (0.25, 0.5) {};
		\node [style=none] (5) at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-decomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.25, 0) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (-0.25, -0.5) {};
		\node [style=none] (4) at (0.5, 0) {$=$};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (1.5, 0.5) {};
		\node [style=none] (8) at (1.25, -0.5) {};
		\node [style=dot] (9) at (1, 0) {};
		\node [style=dot] (10) at (1, 0.25) {};
		\node [style=dot] (11) at (1.5, 0) {};
		\node [style=dot] (12) at (1.5, 0.25) {};
		\node [style=dot] (13) at (1.25, -0.25) {};
		\node [style=dot] (14) at (1.25, 0) {};
		\node [style=none] (15) at (2, 0) {and};
		\node [style=none] (16) at (2.5, 0.5) {};
		\node [style=none] (17) at (3, 0.5) {};
		\node [style=none] (18) at (2.75, -0.5) {};
		\node [style=dot] (19) at (2.5, 0.25) {};
		\node [style=dot] (21) at (3, 0.25) {};
		\node [style=dot] (24) at (2.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw (6.center) to (9);
		\draw (14) to (8.center);
		\draw (11) to (7.center);
		\draw (16.center) to (19);
		\draw (24) to (18.center);
		\draw (21) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-spider-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1, 0) {};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (-1.25, 0.5) {};
		\node [style=none] (3) at (-1.25, -0.5) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (-1, 0.425) {...};
		\node [style=none] (6) at (-1, -0.425) {...};
		\node [style=white phase dot] (7) at (0.25, 0) {$1$};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (0, -0.5) {};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=none] (12) at (0.25, 0.425) {...};
		\node [style=none] (13) at (0.25, -0.425) {...};
		\node [style=none] (14) at (-0.375, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (3.center);
		\draw [in=270, out=90] (4.center) to (2.center);
		\draw [in=90, out=-90] (8.center) to (10.center);
		\draw [in=270, out=90] (11.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-spider-dagger.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (0, 0) {$\overline{r}$};
		\node [style=none] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (-0.25, 0.5) {};
		\node [style=none] (3) at (-0.25, -0.5) {};
		\node [style=none] (4) at (0.25, -0.5) {};
		\node [style=none] (5) at (0, 0.425) {$\overset{m}{...}$};
		\node [style=none] (6) at (0, -0.425) {$\underset{n}{...}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (3.center);
		\draw [in=270, out=90] (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-spider-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (-2.375, 0.125) {$r$};
		\node [style=none] (2) at (-2.625, 0.625) {};
		\node [style=none] (3) at (-2.125, 0.625) {};
		\node [style=none] (4) at (-2.625, -0.625) {};
		\node [style=none] (5) at (-2.125, -0.625) {};
		\node [style=white phase dot] (6) at (-1.75, -0.125) {$s$};
		\node [style=none] (7) at (-2, -0.625) {};
		\node [style=none] (8) at (-1.5, -0.625) {};
		\node [style=none] (9) at (-2, 0.625) {};
		\node [style=none] (10) at (-1.5, 0.625) {};
		\node [style=none] (11) at (-1, 0) {$=$};
		\node [style=none] (12) at (-2.375, 0.475) {...};
		\node [style=none] (13) at (-2.375, -0.525) {...};
		\node [style=none] (14) at (-1.75, -0.525) {...};
		\node [style=none] (15) at (-1.75, 0.475) {...};
		\node [style=none] (17) at (-0.5, 0.625) {};
		\node [style=none] (18) at (0, 0.625) {};
		\node [style=none] (19) at (-0.5, -0.625) {};
		\node [style=none] (20) at (0, -0.625) {};
		\node [style=none] (26) at (-0.25, 0.475) {...};
		\node [style=none] (27) at (-0.25, -0.525) {...};
		\node [style=white phase dot] (28) at (0.075, 0) {$rs$};
		\node [style=none] (29) at (0.65, 0.625) {};
		\node [style=none] (30) at (0.15, 0.625) {};
		\node [style=none] (31) at (0.65, -0.625) {};
		\node [style=none] (32) at (0.15, -0.625) {};
		\node [style=none] (33) at (0.4, 0.475) {...};
		\node [style=none] (34) at (0.4, -0.525) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (2.center) to (0);
		\draw [bend left] (3.center) to (0);
		\draw [bend right=15] (0) to (4.center);
		\draw [bend left=15] (0) to (5.center);
		\draw [bend left] (7.center) to (6);
		\draw [bend right] (8.center) to (6);
		\draw [bend left=15] (6) to (9.center);
		\draw [bend right=15] (6) to (10.center);
		\draw (0) to (6);
		\draw [in=30, out=-90] (29.center) to (28);
		\draw [in=75, out=-90, looseness=0.75] (30.center) to (28);
		\draw [in=90, out=-30] (28) to (31.center);
		\draw [in=90, out=-75] (28) to (32.center);
		\draw [in=150, out=-90] (17.center) to (28);
		\draw [in=105, out=-90, looseness=0.75] (18.center) to (28);
		\draw [in=90, out=-150] (28) to (19.center);
		\draw [in=90, out=-105] (28) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (0, 0) {$r$};
		\node [style=none] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (-0.25, 0.5) {};
		\node [style=none] (3) at (-0.25, -0.5) {};
		\node [style=none] (4) at (0.25, -0.5) {};
		\node [style=none] (5) at (0, 0.425) {$\overset{n}{...}$};
		\node [style=none] (6) at (0, -0.425) {$\underset{m}{...}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (3.center);
		\draw [in=270, out=90] (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZW-pure-H-decomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.375) {};
		\node [style=white dot] (1) at (-0.875, -0.125) {};
		\node [style=white dot] (2) at (-0.875, 0.125) {};
		\node [style=none] (3) at (-1.25, -0.375) {};
		\node [style=fswap] (4) at (-1.175, 0) {};
		\node [style=none] (6) at (-0.375, 0) {$=$};
		\node [style=none] (7) at (0.125, 0.75) {};
		\node [style=dot] (11) at (0.125, -0.125) {};
		\node [style=dot] (12) at (0.375, 0) {};
		\node [style=dot] (13) at (0.125, 0.125) {};
		\node [style=dot] (14) at (0.625, 0) {};
		\node [style=white phase dot] (15) at (1, 0) {$i$};
		\node [style=white phase dot] (16) at (0.125, -0.5) {$i$};
		\node [style=white phase dot] (17) at (0.125, 0.5) {$i$};
		\node [style=none] (18) at (0.125, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=180] (2) to (3.center);
		\draw [in=-180, out=-90] (0.center) to (1);
		\draw (13) to (11);
		\draw (11) to (12);
		\draw (12) to (13);
		\draw (12) to (15);
		\draw (18.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZW-pure-H-involution.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (1) at (0.125, -0.375) {};
		\node [style=white dot] (2) at (0.125, -0.125) {};
		\node [style=none] (3) at (-0.25, -0.625) {};
		\node [style=fswap] (4) at (-0.175, -0.25) {};
		\node [style=none] (5) at (0.625, 0) {$=$};
		\node [style=none] (6) at (-0.25, 0.625) {};
		\node [style=white dot] (7) at (-0.625, 0.125) {};
		\node [style=white dot] (8) at (-0.625, 0.375) {};
		\node [style=none] (9) at (-0.25, 0) {};
		\node [style=fswap] (10) at (-0.325, 0.25) {};
		\node [style=dot] (11) at (1.125, 0.25) {};
		\node [style=white phase dot] (12) at (1.125, -0.25) {$2$};
		\node [style=none] (13) at (1.5, 0.5) {};
		\node [style=none] (14) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=180] (2) to (3.center);
		\draw [in=90, out=0] (8) to (9.center);
		\draw [in=0, out=-90] (6.center) to (7);
		\draw [in=-180, out=-90] (9.center) to (1);
		\draw (12) to (11);
		\draw (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZW-pure-H-ket1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.45, -0.125) {};
		\node [style=white dot] (1) at (-0.45, 0.125) {};
		\node [style=none] (2) at (-0.75, -0.3) {};
		\node [style=fswap] (3) at (-0.675, 0) {};
		\node [style=none] (4) at (-0.75, 0.3) {};
		\node [style=white phase dot] (5) at (-0.75, 0.45) {$-1$};
		\node [style=none] (6) at (-0.1, 0) {$=$};
		\node [style=dot] (7) at (0.5, 0.15) {};
		\node [style=none] (8) at (0.5, -0.25) {};
		\node [style=dot] (9) at (0.975, 0.5) {};
		\node [style=white phase dot] (10) at (0.975, 0) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-165] (1) to (2.center);
		\draw [in=165, out=-90] (4.center) to (0);
		\draw (8.center) to (7);
		\draw (10) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZW-pure-Hopf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (3) at (-1.125, 0) {};
		\node [style=dot] (4) at (-1, -0.25) {};
		\node [style=dot] (5) at (-0.875, 0) {};
		\node [style=none] (9) at (-0.25, 0) {$=$};
		\node [style=white dot] (10) at (-1, 0.375) {};
		\node [style=none] (13) at (-1, 0.625) {};
		\node [style=none] (14) at (-1, -0.5) {};
		\node [style=dot] (16) at (0.375, -0.25) {};
		\node [style=white dot] (18) at (0.375, 0.375) {};
		\node [style=none] (19) at (0.375, 0.625) {};
		\node [style=none] (20) at (0.375, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (3);
		\draw (3) to (4);
		\draw (4) to (5);
		\draw (13.center) to (10);
		\draw (14.center) to (4);
		\draw [bend left=15] (3) to (10);
		\draw [bend right=15] (5) to (10);
		\draw (19.center) to (18);
		\draw (20.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZW-pure-X-Frobenius.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1.25, 0.375) {};
		\node [style=dot] (1) at (-1.125, 0.125) {};
		\node [style=dot] (2) at (-1, 0.375) {};
		\node [style=dot] (3) at (-1.25, -0.375) {};
		\node [style=dot] (4) at (-1.125, -0.125) {};
		\node [style=dot] (5) at (-1, -0.375) {};
		\node [style=none] (6) at (-1.375, 0.625) {};
		\node [style=none] (7) at (-0.875, 0.625) {};
		\node [style=none] (8) at (-1.375, -0.625) {};
		\node [style=none] (9) at (-0.875, -0.625) {};
		\node [style=none] (10) at (-0.5, 0) {$=$};
		\node [style=dot] (11) at (0.875, 0.125) {};
		\node [style=dot] (12) at (0.625, 0) {};
		\node [style=dot] (13) at (0.875, -0.125) {};
		\node [style=dot] (14) at (0.125, 0.125) {};
		\node [style=dot] (15) at (0.375, 0) {};
		\node [style=dot] (16) at (0.125, -0.125) {};
		\node [style=none] (17) at (0.875, 0.375) {};
		\node [style=none] (18) at (0.875, -0.375) {};
		\node [style=none] (19) at (0.125, 0.375) {};
		\node [style=none] (20) at (0.125, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (5) to (3);
		\draw (3) to (4);
		\draw (4) to (5);
		\draw (4) to (1);
		\draw (6.center) to (0);
		\draw (7.center) to (2);
		\draw (8.center) to (3);
		\draw (5) to (9.center);
		\draw (13) to (11);
		\draw (11) to (12);
		\draw (12) to (13);
		\draw (16) to (14);
		\draw (14) to (15);
		\draw (15) to (16);
		\draw (15) to (12);
		\draw (17.center) to (11);
		\draw (18.center) to (13);
		\draw (19.center) to (14);
		\draw (16) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZW-pure-X-assoc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1.75, 0.25) {};
		\node [style=dot] (1) at (-1.625, 0) {};
		\node [style=dot] (2) at (-1.5, 0.25) {};
		\node [style=none] (3) at (-1.625, -0.5) {};
		\node [style=none] (4) at (-1.75, 0.5) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=dot] (6) at (-1.625, -0.25) {};
		\node [style=none] (7) at (-1, 0) {$=$};
		\node [style=dot] (8) at (-0.5, 0) {};
		\node [style=dot] (9) at (-0.375, -0.25) {};
		\node [style=dot] (10) at (-0.25, 0) {};
		\node [style=none] (11) at (-0.375, -0.5) {};
		\node [style=none] (12) at (-0.5, 0.5) {};
		\node [style=none] (13) at (-0.25, 0.5) {};
		\node [style=dot] (14) at (-0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (5.center) to (2);
		\draw (4.center) to (0);
		\draw (1) to (3.center);
		\draw (10) to (8);
		\draw (8) to (9);
		\draw (9) to (10);
		\draw (13.center) to (10);
		\draw (12.center) to (8);
		\draw (9) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZW-pure-Z-X-bialgebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.875, 0.25) {};
		\node [style=white dot] (1) at (-0.275, 0.25) {};
		\node [style=none] (2) at (-0.875, 0.5) {};
		\node [style=dot] (3) at (-1, -0.25) {};
		\node [style=dot] (4) at (-0.875, -0.5) {};
		\node [style=dot] (5) at (-0.75, -0.25) {};
		\node [style=dot] (6) at (-0.4, -0.25) {};
		\node [style=dot] (7) at (-0.275, -0.5) {};
		\node [style=dot] (8) at (-0.15, -0.25) {};
		\node [style=none] (9) at (-0.275, 0.5) {};
		\node [style=none] (10) at (-0.875, -0.75) {};
		\node [style=none] (11) at (-0.275, -0.75) {};
		\node [style=white dot] (13) at (-2.125, -0.375) {};
		\node [style=none] (14) at (-2.375, 0.5) {};
		\node [style=dot] (18) at (-2.25, 0.25) {};
		\node [style=dot] (19) at (-2.125, 0) {};
		\node [style=dot] (20) at (-2, 0.25) {};
		\node [style=none] (21) at (-1.875, 0.5) {};
		\node [style=none] (22) at (-2.375, -0.75) {};
		\node [style=none] (23) at (-1.875, -0.75) {};
		\node [style=none] (24) at (-1.375, 0) {$=$};
		\node [style=none] (25) at (-2.125, 0.45) {...};
		\node [style=none] (26) at (-0.575, 0.45) {...};
		\node [style=none] (27) at (-2.125, -0.7) {...};
		\node [style=none] (28) at (-0.575, -0.7) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (5) to (3);
		\draw (3) to (4);
		\draw (4) to (5);
		\draw (8) to (6);
		\draw (6) to (7);
		\draw (7) to (8);
		\draw (0) to (3);
		\draw (5) to (1);
		\draw (0) to (6);
		\draw (1) to (8);
		\draw (9.center) to (1);
		\draw (10.center) to (4);
		\draw (11.center) to (7);
		\draw (20) to (18);
		\draw (18) to (19);
		\draw (19) to (20);
		\draw (13) to (19);
		\draw (13) to (23.center);
		\draw (13) to (22.center);
		\draw (14.center) to (18);
		\draw (21.center) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZW-pure-colour-change.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=dot] (2) at (-0.875, 0.25) {};
		\node [style=dot] (3) at (-0.75, 0) {};
		\node [style=dot] (4) at (-0.625, 0.25) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=white dot] (9) at (-0.45, -0.425) {};
		\node [style=white dot] (10) at (-0.45, -0.175) {};
		\node [style=none] (11) at (-0.75, -0.6) {};
		\node [style=fswap] (12) at (-0.675, -0.3) {};
		\node [style=none] (13) at (-0.75, 0) {};
		\node [style=white dot] (19) at (1.4, 0.075) {};
		\node [style=white dot] (20) at (1.4, 0.325) {};
		\node [style=none] (21) at (1.1, -0.1) {};
		\node [style=fswap] (22) at (1.175, 0.2) {};
		\node [style=none] (23) at (1.1, 0.5) {};
		\node [style=white dot] (24) at (0.45, 0.075) {};
		\node [style=white dot] (25) at (0.45, 0.325) {};
		\node [style=none] (26) at (0.75, -0.1) {};
		\node [style=fswap] (27) at (0.675, 0.2) {};
		\node [style=none] (28) at (0.75, 0.5) {};
		\node [style=white phase dot] (29) at (0.925, -0.25) {$-1$};
		\node [style=none] (30) at (0.925, -0.6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (2);
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (1.center) to (2);
		\draw (5.center) to (4);
		\draw [in=90, out=-165] (10) to (11.center);
		\draw [in=165, out=-90] (13.center) to (9);
		\draw [in=90, out=-165] (20) to (21.center);
		\draw [in=165, out=-90] (23.center) to (19);
		\draw [in=90, out=-15] (25) to (26.center);
		\draw [in=15, out=-90] (28.center) to (24);
		\draw (30.center) to (29);
		\draw [in=135, out=-90] (26.center) to (29);
		\draw [in=45, out=-90] (21.center) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZW-pure-fswap-decomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.25) {};
		\node [style=none] (1) at (-0.25, -0.25) {};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [style=none] (3) at (-0.75, -0.25) {};
		\node [style=fswap] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (0.25, 0) {$=$};
		\node [style=white dot] (6) at (0.75, 0.125) {};
		\node [style=dot] (7) at (1.25, -0.25) {};
		\node [style=dot] (8) at (1, 0.125) {};
		\node [style=dot] (9) at (1.25, 0) {};
		\node [style=dot] (10) at (1.25, 0.25) {};
		\node [style=white dot] (11) at (1.55, 0.45) {};
		\node [style=white dot] (12) at (1.55, 0.7) {};
		\node [style=none] (13) at (1.25, 0.275) {};
		\node [style=fswap] (14) at (1.325, 0.575) {};
		\node [style=none] (15) at (1.25, 0.875) {};
		\node [style=white dot] (16) at (1.55, -0.675) {};
		\node [style=white dot] (17) at (1.55, -0.425) {};
		\node [style=none] (18) at (0.75, -1.1) {};
		\node [style=fswap] (19) at (1.325, -0.55) {};
		\node [style=none] (20) at (1.25, -0.25) {};
		\node [style=none] (21) at (0.75, 0.875) {};
		\node [style=none] (22) at (0.75, -0.375) {};
		\node [style=none] (25) at (1.25, -1.1) {};
		\node [style=dot] (26) at (2.05, -0.25) {};
		\node [style=white phase dot, font={\tiny\boldmath}] (27) at (2.05, -0.75) {$1/\sqrt2$};
		\node [style=dot] (28) at (2.05, 0.75) {};
		\node [style=white phase dot, font={\tiny\boldmath}] (29) at (2.05, 0.25) {$1/\sqrt2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (2.center) to (3.center);
		\draw [in=90, out=-90] (0.center) to (1.center);
		\draw (6) to (8);
		\draw (8) to (10);
		\draw (9) to (8);
		\draw [in=90, out=-165] (12) to (13.center);
		\draw [in=165, out=-90] (15.center) to (11);
		\draw [in=90, out=-150, looseness=0.75] (17) to (18.center);
		\draw [in=165, out=-90] (20.center) to (16);
		\draw (22.center) to (21.center);
		\draw (13.center) to (20.center);
		\draw [in=90, out=-90] (22.center) to (25.center);
		\draw (27) to (26);
		\draw (29) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZW-pure-i-minus-i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.1, -0.125) {};
		\node [style=white dot] (1) at (-1.1, 0.125) {};
		\node [style=none] (2) at (-1.4, -0.3) {};
		\node [style=fswap] (3) at (-1.325, 0) {};
		\node [style=none] (4) at (-1.4, 0.3) {};
		\node [style=white phase dot] (5) at (-1.4, 0.45) {$-i$};
		\node [style=none] (6) at (-0.75, 0) {$=$};
		\node [style=none] (9) at (0.75, -0.3) {};
		\node [style=white phase dot] (12) at (0.75, 0) {$i$};
		\node [style=dot] (13) at (-0.25, 0.5) {};
		\node [style=white phase dot] (14) at (-0.25, 0) {$e^{i\frac\pi4}$};
		\node [style=dot] (15) at (0.25, 0) {};
		\node [style=white phase dot] (16) at (0.25, 0.5) {$\sqrt2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-165] (1) to (2.center);
		\draw [in=165, out=-90] (4.center) to (0);
		\draw (12) to (9.center);
		\draw (14) to (13);
		\draw (16) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZW-rule-0-no-braid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-4, 0.5) {};
		\node [style=none] (1) at (-4.25, 0.75) {};
		\node [style=none] (2) at (-3.75, 0.75) {};
		\node [style=none] (3) at (-4.25, 1.25) {};
		\node [style=none] (4) at (-3.75, 1.25) {};
		\node [style=none] (5) at (-3.25, 1) {=};
		\node [style=none] (6) at (-2.75, 1.25) {};
		\node [style=dot] (7) at (-2.5, 0.5) {};
		\node [style=none] (8) at (-2.75, 0.75) {};
		\node [style=none] (9) at (-2.25, 0.75) {};
		\node [style=none] (10) at (-2.25, 1.25) {};
		\node [style=none] (11) at (-0.75, 1.5) {};
		\node [style=none] (12) at (-0.75, 1) {};
		\node [style=none] (13) at (-0.25, 1.5) {};
		\node [style=none] (14) at (-0.25, 1) {};
		\node [style=dot] (15) at (-0.25, 0.5) {};
		\node [style=none] (16) at (0.25, 1) {};
		\node [style=none] (17) at (0.25, 1.5) {};
		\node [style=none] (18) at (0.75, 1) {=};
		\node [style=none] (19) at (1.25, 1) {};
		\node [style=none] (20) at (1.25, 1.5) {};
		\node [style=dot] (21) at (1.75, 0.5) {};
		\node [style=none] (22) at (2.25, 1.5) {};
		\node [style=none] (23) at (1.75, 1) {};
		\node [style=none] (24) at (1.75, 1.5) {};
		\node [style=none] (25) at (2.25, 1) {};
		\node [style=none] (26) at (2.75, 1) {=};
		\node [style=none] (27) at (3.75, 1) {};
		\node [style=none] (28) at (4.25, 1.5) {};
		\node [style=dot] (29) at (3.75, 0.5) {};
		\node [style=none] (30) at (3.25, 1.5) {};
		\node [style=none] (31) at (4.25, 1) {};
		\node [style=none] (32) at (3.75, 1.5) {};
		\node [style=none] (33) at (3.25, 1) {};
		\node [style=none] (34) at (-1.75, -0.25) {};
		\node [style=none] (35) at (0, -0.5) {=};
		\node [style=white dot] (36) at (-1.5, -1) {};
		\node [style=none] (37) at (-1.75, -0.75) {};
		\node [style=none] (38) at (-1.25, -0.25) {};
		\node [style=none] (39) at (-1.25, -0.75) {};
		\node [style=none] (40) at (-3.25, 0.75) {$0a$};
		\node [style=none] (41) at (0.75, 0.75) {$0b$};
		\node [style=none] (42) at (2.75, 0.75) {$0b'$};
		\node [style=none] (43) at (0, -0.75) {$0c$};
		\node [style=none] (44) at (-1.5, -1.25) {$r$};
		\node [style=none] (45) at (-2, -0.25) {};
		\node [style=none] (46) at (-2, -0.5) {};
		\node [style=none] (47) at (-2.5, -0.25) {};
		\node [style=none] (48) at (-2.5, -0.5) {};
		\node [style=none] (49) at (-2.25, -0.5) {$~\cdots~$};
		\node [style=none] (50) at (-0.75, -0.5) {$~\cdots~$};
		\node [style=none] (51) at (-0.5, -0.5) {};
		\node [style=none] (52) at (-0.5, -0.25) {};
		\node [style=none] (53) at (-1, -0.25) {};
		\node [style=none] (54) at (-1, -0.5) {};
		\node [style=none] (55) at (0.5, -0.25) {};
		\node [style=none] (56) at (1.25, -0.5) {};
		\node [style=white dot] (57) at (1.5, -1) {};
		\node [style=none] (58) at (0.75, -0.5) {$~\cdots~$};
		\node [style=none] (59) at (2, -0.5) {};
		\node [style=none] (60) at (1, -0.5) {};
		\node [style=none] (61) at (0.5, -0.5) {};
		\node [style=none] (62) at (1, -0.25) {};
		\node [style=none] (63) at (1.5, -1.25) {$r$};
		\node [style=none] (64) at (1.25, -0.25) {};
		\node [style=none] (65) at (2.25, -0.5) {$~\cdots~$};
		\node [style=none] (66) at (2.5, -0.5) {};
		\node [style=none] (67) at (1.75, -0.5) {};
		\node [style=none] (68) at (2.5, -0.25) {};
		\node [style=none] (69) at (2, -0.25) {};
		\node [style=none] (70) at (1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (3.center) to (2.center);
		\draw [in=0, out=-90, looseness=1.00] (2.center) to (0);
		\draw [in=-90, out=180, looseness=1.00] (0) to (1.center);
		\draw (6.center) to (8.center);
		\draw [in=180, out=-90, looseness=1.00] (8.center) to (7);
		\draw [in=-90, out=0, looseness=1.00] (7) to (9.center);
		\draw (9.center) to (10.center);
		\draw [in=-90, out=90, looseness=1.00] (1.center) to (4.center);
		\draw [in=90, out=-90, looseness=1.00] (11.center) to (14.center);
		\draw [in=-90, out=90, looseness=1.00] (12.center) to (13.center);
		\draw (16.center) to (17.center);
		\draw (14.center) to (15);
		\draw [in=180, out=-90, looseness=1.00] (12.center) to (15);
		\draw [in=-90, out=0, looseness=1.00] (15) to (16.center);
		\draw [in=90, out=-90, looseness=1.00] (24.center) to (23.center);
		\draw [in=-90, out=90, looseness=1.00] (19.center) to (20.center);
		\draw (25.center) to (22.center);
		\draw (23.center) to (21);
		\draw [in=180, out=-90, looseness=1.00] (19.center) to (21);
		\draw [in=-90, out=0, looseness=1.00] (21) to (25.center);
		\draw [in=90, out=-90, looseness=1.00] (32.center) to (31.center);
		\draw [in=-90, out=90, looseness=1.00] (27.center) to (28.center);
		\draw (33.center) to (30.center);
		\draw [in=0, out=-90, looseness=1.00] (31.center) to (29);
		\draw (27.center) to (29);
		\draw [in=-90, out=180, looseness=1.00] (29) to (33.center);
		\draw [in=90, out=-90, looseness=1.00] (34.center) to (39.center);
		\draw [in=30, out=-90, looseness=0.75] (39.center) to (36);
		\draw [in=-90, out=150, looseness=0.75] (36) to (37.center);
		\draw [in=-90, out=90, looseness=1.00] (37.center) to (38.center);
		\draw (45.center) to (46.center);
		\draw (47.center) to (48.center);
		\draw (52.center) to (51.center);
		\draw (53.center) to (54.center);
		\draw [style=none, in=180, out=-90, looseness=0.75] (48.center) to (36);
		\draw [style=none, in=165, out=-90, looseness=1.00] (46.center) to (36);
		\draw [style=none, in=-90, out=15, looseness=1.00] (36) to (54.center);
		\draw [style=none, in=0, out=-90, looseness=0.75] (51.center) to (36);
		\draw [in=90, out=-90, looseness=1.00] (70.center) to (67.center);
		\draw [in=45, out=-90, looseness=1.00] (67.center) to (57);
		\draw [in=-90, out=135, looseness=1.00] (57) to (56.center);
		\draw [in=-90, out=90, looseness=1.00] (56.center) to (64.center);
		\draw (62.center) to (60.center);
		\draw (55.center) to (61.center);
		\draw (68.center) to (66.center);
		\draw (69.center) to (59.center);
		\draw [style=none, in=180, out=-90, looseness=0.75] (61.center) to (57);
		\draw [style=none, in=165, out=-90, looseness=1.00] (60.center) to (57);
		\draw [style=none, in=-90, out=15, looseness=1.00] (57) to (59.center);
		\draw [style=none, in=0, out=-90, looseness=0.75] (66.center) to (57);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZW-rule-0-no-param.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-4, 0.25) {};
		\node [style=none] (1) at (-4.25, 0.5000001) {};
		\node [style=none] (2) at (-3.75, 0.5000001) {};
		\node [style=none] (3) at (-4.25, 1) {};
		\node [style=none] (4) at (-3.75, 1) {};
		\node [style=none] (5) at (-3.25, 0.7500001) {=};
		\node [style=none] (6) at (-2.75, 1) {};
		\node [style=dot] (7) at (-2.5, 0.25) {};
		\node [style=none] (8) at (-2.75, 0.5000001) {};
		\node [style=none] (9) at (-2.25, 0.5000001) {};
		\node [style=none] (10) at (-2.25, 1) {};
		\node [style=none] (11) at (-0.7500001, 1.25) {};
		\node [style=none] (12) at (-0.7500001, 0.7500001) {};
		\node [style=none] (13) at (-0.25, 1.25) {};
		\node [style=none] (14) at (-0.25, 0.7500001) {};
		\node [style=dot] (15) at (-0.25, 0.25) {};
		\node [style=none] (16) at (0.25, 0.7500001) {};
		\node [style=none] (17) at (0.25, 1.25) {};
		\node [style=none] (18) at (0.7500001, 0.7500001) {=};
		\node [style=none] (19) at (1.25, 0.7500001) {};
		\node [style=none] (20) at (1.25, 1.25) {};
		\node [style=dot] (21) at (1.75, 0.25) {};
		\node [style=none] (22) at (2.25, 1.25) {};
		\node [style=none] (23) at (1.75, 0.7500001) {};
		\node [style=none] (24) at (1.75, 1.25) {};
		\node [style=none] (25) at (2.25, 0.7500001) {};
		\node [style=none] (26) at (2.75, 0.7500001) {=};
		\node [style=none] (27) at (3.75, 0.7500001) {};
		\node [style=none] (28) at (4.25, 1.25) {};
		\node [style=dot] (29) at (3.75, 0.25) {};
		\node [style=none] (30) at (3.25, 1.25) {};
		\node [style=none] (31) at (4.25, 0.7500001) {};
		\node [style=none] (32) at (3.75, 1.25) {};
		\node [style=none] (33) at (3.25, 0.7500001) {};
		\node [style=none] (34) at (2.25, -0.25) {};
		\node [style=none] (35) at (-4.25, -0.5000001) {};
		\node [style=none] (36) at (1.75, -0.7500001) {};
		\node [style=none] (37) at (0.7500001, -0.7500001) {=};
		\node [style=white dot] (38) at (1.75, -1.25) {};
		\node [style=none] (39) at (-0.25, -0.7500001) {};
		\node [style=none] (40) at (-2.75, -0.9999999) {};
		\node [style=none] (41) at (1.25, -0.25) {};
		\node [style=white dot] (42) at (3.75, -1.25) {};
		\node [style=none] (43) at (-3.25, -0.7500001) {=};
		\node [style=none] (44) at (-0.7500001, -0.7500001) {};
		\node [style=white dot] (45) at (-4, -1.25) {};
		\node [style=none] (46) at (0.25, -0.25) {};
		\node [style=none] (47) at (-2.25, -0.9999999) {};
		\node [style=none] (48) at (4.25, -0.25) {};
		\node [style=none] (49) at (-4.25, -0.9999999) {};
		\node [style=none] (50) at (-3.75, -0.5000001) {};
		\node [style=none] (51) at (0.25, -0.7500001) {};
		\node [style=none] (52) at (3.25, -0.7500001) {};
		\node [style=none] (53) at (-2.25, -0.5000001) {};
		\node [style=none] (54) at (2.25, -0.7500001) {};
		\node [style=white dot] (55) at (-0.25, -1.25) {};
		\node [style=none] (56) at (2.75, -0.7500001) {=};
		\node [style=none] (57) at (3.75, -0.25) {};
		\node [style=none] (58) at (1.75, -0.25) {};
		\node [style=none] (59) at (-0.25, -0.25) {};
		\node [style=none] (60) at (-3.75, -0.9999999) {};
		\node [style=none] (61) at (3.25, -0.25) {};
		\node [style=none] (62) at (-2.75, -0.5000001) {};
		\node [style=none] (63) at (4.25, -0.7500001) {};
		\node [style=none] (64) at (3.75, -0.7500001) {};
		\node [style=none] (65) at (-0.7500001, -0.25) {};
		\node [style=none] (66) at (1.25, -0.7500001) {};
		\node [style=white dot] (67) at (-2.5, -1.25) {};
		\node [style=none] (68) at (-3.25, 0.5000001) {$0a$};
		\node [style=none] (69) at (0.7500002, 0.5000001) {$0b$};
		\node [style=none] (70) at (2.75, 0.5000001) {$0b'$};
		\node [style=none] (71) at (2.75, -0.9999999) {$0d'$};
		\node [style=none] (72) at (-3.25, -0.9999999) {$0c$};
		\node [style=none] (73) at (0.7500002, -0.9999999) {$0d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (3.center) to (2.center);
		\draw [in=0, out=-90, looseness=1.00] (2.center) to (0);
		\draw [in=-90, out=180, looseness=1.00] (0) to (1.center);
		\draw (6.center) to (8.center);
		\draw [in=180, out=-90, looseness=1.00] (8.center) to (7);
		\draw [in=-90, out=0, looseness=1.00] (7) to (9.center);
		\draw (9.center) to (10.center);
		\draw [in=-90, out=90, looseness=1.00] (1.center) to (4.center);
		\draw [in=90, out=-90, looseness=1.00] (11.center) to (14.center);
		\draw [in=-90, out=90, looseness=1.00] (12.center) to (13.center);
		\draw (16.center) to (17.center);
		\draw (14.center) to (15);
		\draw [in=180, out=-90, looseness=1.00] (12.center) to (15);
		\draw [in=-90, out=0, looseness=1.00] (15) to (16.center);
		\draw [in=90, out=-90, looseness=1.00] (24.center) to (23.center);
		\draw [in=-90, out=90, looseness=1.00] (19.center) to (20.center);
		\draw (25.center) to (22.center);
		\draw (23.center) to (21);
		\draw [in=180, out=-90, looseness=1.00] (19.center) to (21);
		\draw [in=-90, out=0, looseness=1.00] (21) to (25.center);
		\draw [in=90, out=-90, looseness=1.00] (32.center) to (31.center);
		\draw [in=-90, out=90, looseness=1.00] (27.center) to (28.center);
		\draw (33.center) to (30.center);
		\draw [in=0, out=-90, looseness=1.00] (31.center) to (29);
		\draw (27.center) to (29);
		\draw [in=-90, out=180, looseness=1.00] (29) to (33.center);
		\draw [in=90, out=-90, looseness=1.00] (35.center) to (60.center);
		\draw [in=0, out=-90, looseness=1.00] (60.center) to (45);
		\draw [in=-90, out=180, looseness=1.00] (45) to (49.center);
		\draw (62.center) to (40.center);
		\draw [in=180, out=-90, looseness=1.00] (40.center) to (67);
		\draw [in=-90, out=0, looseness=1.00] (67) to (47.center);
		\draw (47.center) to (53.center);
		\draw [in=-90, out=90, looseness=1.00] (49.center) to (50.center);
		\draw [in=90, out=-90, looseness=1.00] (65.center) to (39.center);
		\draw [in=-90, out=90, looseness=1.00] (44.center) to (59.center);
		\draw (51.center) to (46.center);
		\draw (39.center) to (55);
		\draw [in=180, out=-90, looseness=1.00] (44.center) to (55);
		\draw [in=-90, out=0, looseness=1.00] (55) to (51.center);
		\draw [in=90, out=-90, looseness=1.00] (58.center) to (36.center);
		\draw [in=-90, out=90, looseness=1.00] (66.center) to (41.center);
		\draw (54.center) to (34.center);
		\draw (36.center) to (38);
		\draw [in=180, out=-90, looseness=1.00] (66.center) to (38);
		\draw [in=-90, out=0, looseness=1.00] (38) to (54.center);
		\draw [in=90, out=-90, looseness=1.00] (57.center) to (63.center);
		\draw [in=-90, out=90, looseness=1.00] (64.center) to (48.center);
		\draw (52.center) to (61.center);
		\draw [in=0, out=-90, looseness=1.00] (63.center) to (42);
		\draw (64.center) to (42);
		\draw [in=-90, out=180, looseness=1.00] (42) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZW-rule-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-4, 0.25) {};
		\node [style=none] (1) at (-4.25, 0.5000001) {};
		\node [style=none] (2) at (-3.75, 0.5000001) {};
		\node [style=none] (3) at (-4.25, 1) {};
		\node [style=none] (4) at (-3.75, 1) {};
		\node [style=none] (5) at (-3.25, 0.7500001) {=};
		\node [style=none] (6) at (-2.75, 1) {};
		\node [style=dot] (7) at (-2.5, 0.25) {};
		\node [style=none] (8) at (-2.75, 0.5000001) {};
		\node [style=none] (9) at (-2.25, 0.5000001) {};
		\node [style=none] (10) at (-2.25, 1) {};
		\node [style=none] (11) at (-0.7500001, 1.25) {};
		\node [style=none] (12) at (-0.7500001, 0.7500001) {};
		\node [style=none] (13) at (-0.25, 1.25) {};
		\node [style=none] (14) at (-0.25, 0.7500001) {};
		\node [style=dot] (15) at (-0.25, 0.25) {};
		\node [style=none] (16) at (0.25, 0.7500001) {};
		\node [style=none] (17) at (0.25, 1.25) {};
		\node [style=none] (18) at (0.7500001, 0.7500001) {=};
		\node [style=none] (19) at (1.25, 0.7500001) {};
		\node [style=none] (20) at (1.25, 1.25) {};
		\node [style=dot] (21) at (1.75, 0.25) {};
		\node [style=none] (22) at (2.25, 1.25) {};
		\node [style=none] (23) at (1.75, 0.7500001) {};
		\node [style=none] (24) at (1.75, 1.25) {};
		\node [style=none] (25) at (2.25, 0.7500001) {};
		\node [style=none] (26) at (2.75, 0.7500001) {=};
		\node [style=none] (27) at (3.75, 0.7500001) {};
		\node [style=none] (28) at (4.25, 1.25) {};
		\node [style=dot] (29) at (3.75, 0.25) {};
		\node [style=none] (30) at (3.25, 1.25) {};
		\node [style=none] (31) at (4.25, 0.7500001) {};
		\node [style=none] (32) at (3.75, 1.25) {};
		\node [style=none] (33) at (3.25, 0.7500001) {};
		\node [style=none] (34) at (2.25, -0.25) {};
		\node [style=none] (35) at (-4.25, -0.5000001) {};
		\node [style=none] (36) at (1.75, -0.7500001) {};
		\node [style=none] (37) at (0.7500001, -0.7500001) {=};
		\node [style={white dot}] (38) at (1.75, -1.25) {};
		\node [style=none] (39) at (-0.25, -0.7500001) {};
		\node [style=none] (40) at (-2.75, -0.9999999) {};
		\node [style=none] (41) at (1.25, -0.25) {};
		\node [style={white dot}] (42) at (3.75, -1.25) {};
		\node [style=none] (43) at (-3.25, -0.7500001) {=};
		\node [style=none] (44) at (-0.7500001, -0.7500001) {};
		\node [style={white dot}] (45) at (-4, -1.25) {};
		\node [style=none] (46) at (0.25, -0.25) {};
		\node [style=none] (47) at (-2.25, -0.9999999) {};
		\node [style=none] (48) at (4.25, -0.25) {};
		\node [style=none] (49) at (-4.25, -0.9999999) {};
		\node [style=none] (50) at (-3.75, -0.5000001) {};
		\node [style=none] (51) at (0.25, -0.7500001) {};
		\node [style=none] (52) at (3.25, -0.7500001) {};
		\node [style=none] (53) at (-2.25, -0.5000001) {};
		\node [style=none] (54) at (2.25, -0.7500001) {};
		\node [style={white dot}] (55) at (-0.25, -1.25) {};
		\node [style=none] (56) at (2.75, -0.7500001) {=};
		\node [style=none] (57) at (3.75, -0.25) {};
		\node [style=none] (58) at (1.75, -0.25) {};
		\node [style=none] (59) at (-0.25, -0.25) {};
		\node [style=none] (60) at (-3.75, -0.9999999) {};
		\node [style=none] (61) at (3.25, -0.25) {};
		\node [style=none] (62) at (-2.75, -0.5000001) {};
		\node [style=none] (63) at (4.25, -0.7500001) {};
		\node [style=none] (64) at (3.75, -0.7500001) {};
		\node [style=none] (65) at (-0.7500001, -0.25) {};
		\node [style=none] (66) at (1.25, -0.7500001) {};
		\node [style={white dot}] (67) at (-2.5, -1.25) {};
		\node [style=none] (68) at (-3.25, 0.5000001) {$0a$};
		\node [style=none] (69) at (0.7500002, 0.5000001) {$0b$};
		\node [style=none] (70) at (2.75, 0.5000001) {$0b'$};
		\node [style=none] (71) at (2.75, -0.9999999) {$0d'$};
		\node [style=none] (72) at (-3.25, -0.9999999) {$0c$};
		\node [style=none] (73) at (0.7500002, -0.9999999) {$0d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (3.center) to (2.center);
		\draw [in=0, out=-90, looseness=1.00] (2.center) to (0);
		\draw [in=-90, out=180, looseness=1.00] (0) to (1.center);
		\draw (6.center) to (8.center);
		\draw [in=180, out=-90, looseness=1.00] (8.center) to (7);
		\draw [in=-90, out=0, looseness=1.00] (7) to (9.center);
		\draw (9.center) to (10.center);
		\draw [style=braid, in=-90, out=90, looseness=1.00] (1.center) to (4.center);
		\draw [in=90, out=-90, looseness=1.00] (11.center) to (14.center);
		\draw [style=braid, in=-90, out=90, looseness=1.00] (12.center) to (13.center);
		\draw (16.center) to (17.center);
		\draw (14.center) to (15);
		\draw [in=180, out=-90, looseness=1.00] (12.center) to (15);
		\draw [in=-90, out=0, looseness=1.00] (15) to (16.center);
		\draw [in=90, out=-90, looseness=1.00] (24.center) to (23.center);
		\draw [style=braid, in=-90, out=90, looseness=1.00] (19.center) to (20.center);
		\draw (25.center) to (22.center);
		\draw (23.center) to (21);
		\draw [in=180, out=-90, looseness=1.00] (19.center) to (21);
		\draw [in=-90, out=0, looseness=1.00] (21) to (25.center);
		\draw [in=90, out=-90, looseness=1.00] (32.center) to (31.center);
		\draw [style=braid, in=-90, out=90, looseness=1.00] (27.center) to (28.center);
		\draw (33.center) to (30.center);
		\draw [in=0, out=-90, looseness=1.00] (31.center) to (29);
		\draw (27.center) to (29);
		\draw [in=-90, out=180, looseness=1.00] (29) to (33.center);
		\draw [in=90, out=-90, looseness=1.00] (35.center) to (60.center);
		\draw [in=0, out=-90, looseness=1.00] (60.center) to (45);
		\draw [in=-90, out=180, looseness=1.00] (45) to (49.center);
		\draw (62.center) to (40.center);
		\draw [in=180, out=-90, looseness=1.00] (40.center) to (67);
		\draw [in=-90, out=0, looseness=1.00] (67) to (47.center);
		\draw (47.center) to (53.center);
		\draw [style=braid, in=-90, out=90, looseness=1.00] (49.center) to (50.center);
		\draw [in=90, out=-90, looseness=1.00] (65.center) to (39.center);
		\draw [style=braid, in=-90, out=90, looseness=1.00] (44.center) to (59.center);
		\draw (51.center) to (46.center);
		\draw (39.center) to (55);
		\draw [in=180, out=-90, looseness=1.00] (44.center) to (55);
		\draw [in=-90, out=0, looseness=1.00] (55) to (51.center);
		\draw [in=90, out=-90, looseness=1.00] (58.center) to (36.center);
		\draw [style=braid, in=-90, out=90, looseness=1.00] (66.center) to (41.center);
		\draw (54.center) to (34.center);
		\draw (36.center) to (38);
		\draw [in=180, out=-90, looseness=1.00] (66.center) to (38);
		\draw [in=-90, out=0, looseness=1.00] (38) to (54.center);
		\draw [in=90, out=-90, looseness=1.00] (57.center) to (63.center);
		\draw [style=braid, in=-90, out=90, looseness=1.00] (64.center) to (48.center);
		\draw (52.center) to (61.center);
		\draw [in=0, out=-90, looseness=1.00] (63.center) to (42);
		\draw (64.center) to (42);
		\draw [in=-90, out=180, looseness=1.00] (42) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZW-rule-1-no-param.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-3, 1.75) {};
		\node [style=dot] (1) at (-3, 1.5) {};
		\node [style=dot] (2) at (-3.5, 1) {};
		\node [style=dot] (3) at (-3.5, 0.7500001) {};
		\node [style=none] (4) at (-3, 2) {};
		\node [style=none] (5) at (-2.5, 1) {};
		\node [style=none] (6) at (-3, 0.25) {};
		\node [style=none] (7) at (-4, 0.25) {};
		\node [style=none] (8) at (-2.5, 0.25) {};
		\node [style=none] (9) at (-2, 1) {=};
		\node [style=dot] (10) at (-1, 1.75) {};
		\node [style=none] (11) at (-1.5, 1) {};
		\node [style=none] (12) at (0, 0.25) {};
		\node [style=none] (13) at (-1.5, 0.25) {};
		\node [style=dot] (14) at (-0.5000001, 0.7500001) {};
		\node [style=dot] (15) at (-1, 1.5) {};
		\node [style=none] (16) at (-1, 0.25) {};
		\node [style=none] (17) at (-1, 2) {};
		\node [style=dot] (18) at (-0.5000001, 1) {};
		\node [style=dot] (19) at (2.249999, 1.75) {};
		\node [style=none] (20) at (2.75, 1) {};
		\node [style=none] (21) at (2.75, 0.25) {};
		\node [style=none] (22) at (3.25, 1) {=};
		\node [style=dot] (23) at (1.75, 0.7500001) {};
		\node [style=dot] (24) at (2.249999, 1.5) {};
		\node [style=none] (25) at (2.249999, 2) {};
		\node [style=dot] (26) at (1.75, 1) {};
		\node [style=none] (27) at (3.75, 0.25) {};
		\node [style=none] (28) at (3.75, 2) {};
		\node [style={white dot}] (29) at (1.75, -1.25) {};
		\node [style=none] (30) at (-3, -0.25) {};
		\node [style=none] (31) at (2.75, -1.25) {};
		\node [style={white dot}] (32) at (-1, -0.7500001) {};
		\node [style=none] (33) at (-3, -2) {};
		\node [style=none] (34) at (-2.5, -2) {};
		\node [style=none] (35) at (-1, -0.25) {};
		\node [style=none] (36) at (3.75, -2) {};
		\node [style=none] (37) at (-1.5, -1.25) {};
		\node [style=none] (38) at (0, -2) {};
		\node [style=none] (39) at (2.25, -0.25) {};
		\node [style={white dot}] (40) at (-3, -0.7500001) {};
		\node [style={white dot}] (41) at (2.25, -0.7500001) {};
		\node [style=none] (42) at (3.75, -0.25) {};
		\node [style={white dot}] (43) at (2.25, -0.5000001) {};
		\node [style={white dot}] (44) at (-3.5, -1.5) {};
		\node [style=none] (45) at (-1, -2) {};
		\node [style=none] (46) at (2.75, -2) {};
		\node [style=none] (47) at (-2.5, -1.25) {};
		\node [style={white dot}] (48) at (-3.5, -1.25) {};
		\node [style={white dot}] (49) at (1.75, -1.5) {};
		\node [style=none] (50) at (-1.5, -2) {};
		\node [style={white dot}] (51) at (-0.5000001, -1.25) {};
		\node [style={white dot}] (52) at (-0.5000001, -1.5) {};
		\node [style=none] (53) at (-2, -1.25) {=};
		\node [style=none] (54) at (3.25, -1.25) {=};
		\node [style=none] (55) at (-4, -2) {};
		\node [style={white dot}] (56) at (-1, -0.5000001) {};
		\node [style={white dot}] (57) at (-3, -0.5000001) {};
		\node [style=none] (58) at (-2, 0.7499999) {$1a$};
		\node [style=none] (59) at (3.25, 0.7499999) {$1b$};
		\node [style=none] (60) at (-2, -1.5) {$1c$};
		\node [style=none] (61) at (3.25, -1.5) {$1d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw [in=90, out=-120, looseness=0.75] (1) to (2);
		\draw (2) to (3);
		\draw [in=90, out=-120, looseness=0.75] (3) to (7.center);
		\draw [in=90, out=-60, looseness=0.75] (3) to (6.center);
		\draw [in=90, out=-60, looseness=0.75] (1) to (5.center);
		\draw (5.center) to (8.center);
		\draw (17.center) to (15);
		\draw [in=90, out=-60, looseness=0.75] (15) to (18);
		\draw (18) to (14);
		\draw [in=90, out=-120, looseness=0.75] (14) to (16.center);
		\draw [in=90, out=-60, looseness=0.75] (14) to (12.center);
		\draw [in=90, out=-120, looseness=0.75] (15) to (11.center);
		\draw (11.center) to (13.center);
		\draw (25.center) to (24);
		\draw [in=90, out=-120, looseness=0.75] (24) to (26);
		\draw (26) to (23);
		\draw [in=90, out=-60, looseness=0.75] (24) to (20.center);
		\draw (20.center) to (21.center);
		\draw [in=-135, out=-45, loop] (23) to ();
		\draw (28.center) to (27.center);
		\draw (30.center) to (40);
		\draw [in=90, out=-120, looseness=0.75] (40) to (48);
		\draw (48) to (44);
		\draw [in=90, out=-120, looseness=0.75] (44) to (55.center);
		\draw [in=90, out=-60, looseness=0.75] (44) to (33.center);
		\draw [in=90, out=-60, looseness=0.75] (40) to (47.center);
		\draw (47.center) to (34.center);
		\draw (35.center) to (32);
		\draw [in=90, out=-60, looseness=0.75] (32) to (51);
		\draw (51) to (52);
		\draw [in=90, out=-120, looseness=0.75] (52) to (45.center);
		\draw [in=90, out=-60, looseness=0.75] (52) to (38.center);
		\draw [in=90, out=-120, looseness=0.75] (32) to (37.center);
		\draw (37.center) to (50.center);
		\draw (39.center) to (41);
		\draw [in=90, out=-120, looseness=0.75] (41) to (29);
		\draw (29) to (49);
		\draw [in=90, out=-60, looseness=0.75] (41) to (31.center);
		\draw (31.center) to (46.center);
		\draw [in=-135, out=-45, loop] (49) to ();
		\draw (42.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZW-rule-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-3, 1.75) {};
		\node [style=dot] (1) at (-3, 1.5) {};
		\node [style=dot] (2) at (-3.5, 1) {};
		\node [style=dot] (3) at (-3.5, 0.7500001) {};
		\node [style=none] (4) at (-3, 2) {};
		\node [style=none] (5) at (-2.5, 1) {};
		\node [style=none] (6) at (-3, 0.25) {};
		\node [style=none] (7) at (-4, 0.25) {};
		\node [style=none] (8) at (-2.5, 0.25) {};
		\node [style=none] (9) at (-2, 1) {=};
		\node [style=dot] (10) at (-1, 1.75) {};
		\node [style=none] (11) at (-1.5, 1) {};
		\node [style=none] (12) at (0, 0.25) {};
		\node [style=none] (13) at (-1.5, 0.25) {};
		\node [style=dot] (14) at (-0.5000001, 0.7500001) {};
		\node [style=dot] (15) at (-1, 1.5) {};
		\node [style=none] (16) at (-1, 0.25) {};
		\node [style=none] (17) at (-1, 2) {};
		\node [style=dot] (18) at (-0.5000001, 1) {};
		\node [style=dot] (19) at (2.249999, 1.75) {};
		\node [style=none] (20) at (2.75, 1) {};
		\node [style=none] (21) at (2.75, 0.25) {};
		\node [style=none] (22) at (3.25, 1) {=};
		\node [style=dot] (23) at (1.75, 0.7500001) {};
		\node [style=dot] (24) at (2.249999, 1.5) {};
		\node [style=none] (25) at (2.249999, 2) {};
		\node [style=dot] (26) at (1.75, 1) {};
		\node [style=none] (27) at (3.75, 0.25) {};
		\node [style=none] (28) at (3.75, 2) {};
		\node [style=white dot] (29) at (-1.5, -0.75) {};
		\node [style=none] (30) at (0.25, -1) {=};
		\node [style=none] (31) at (-2, 0.7499999) {$1a$};
		\node [style=none] (32) at (3.25, 0.7499999) {$1b$};
		\node [style=none] (33) at (0.25, -1.25) {$1c$};
		\node [style=none] (34) at (-1.25, -0.25) {};
		\node [style=none] (35) at (-1.75, -0.25) {};
		\node [style=none] (36) at (-1.25, -1.75) {};
		\node [style=none] (37) at (-1.75, -1.75) {};
		\node [style=none] (38) at (-0.75, -0.25) {};
		\node [style=white dot] (39) at (-0.5, -1.25) {};
		\node [style=none] (40) at (-0.25, -0.25) {};
		\node [style=none] (41) at (-0.25, -1.75) {};
		\node [style=none] (42) at (-0.75, -1.75) {};
		\node [style=none] (43) at (-1.75, -0.75) {$r$};
		\node [style=none] (44) at (-0.25, -1.25) {$s$};
		\node [style=none] (45) at (-1.5, -0.5) {$~\cdots~$};
		\node [style=none] (46) at (-0.5, -0.5) {$~\cdots~$};
		\node [style=none] (47) at (-0.5, -1.5) {$~\cdots~$};
		\node [style=none] (48) at (-1.5, -1.5) {$~\cdots~$};
		\node [style=none] (49) at (-1, -1) {\raisebox{7pt}{\rotatebox{-26.56}{$\vdots$}}};
		\node [style=white dot] (50) at (1.25, -1) {};
		\node [style=none] (51) at (1.75, -1.75) {};
		\node [style=none] (52) at (0.75, -0.25) {};
		\node [style=none] (53) at (1.25, -0.5) {$~\cdots~$};
		\node [style=none] (54) at (1, -1) {$rs$};
		\node [style=none] (55) at (0.75, -1.75) {};
		\node [style=none] (56) at (1.75, -0.25) {};
		\node [style=none] (57) at (1.25, -1.5) {$~\cdots~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw [in=90, out=-120, looseness=0.75] (1) to (2);
		\draw (2) to (3);
		\draw [in=90, out=-120, looseness=0.75] (3) to (7.center);
		\draw [in=90, out=-60, looseness=0.75] (3) to (6.center);
		\draw [in=90, out=-60, looseness=0.75] (1) to (5.center);
		\draw (5.center) to (8.center);
		\draw (17.center) to (15);
		\draw [in=90, out=-60, looseness=0.75] (15) to (18);
		\draw (18) to (14);
		\draw [in=90, out=-120, looseness=0.75] (14) to (16.center);
		\draw [in=90, out=-60, looseness=0.75] (14) to (12.center);
		\draw [in=90, out=-120, looseness=0.75] (15) to (11.center);
		\draw (11.center) to (13.center);
		\draw (25.center) to (24);
		\draw [in=90, out=-120, looseness=0.75] (24) to (26);
		\draw (26) to (23);
		\draw [in=90, out=-60, looseness=0.75] (24) to (20.center);
		\draw (20.center) to (21.center);
		\draw [in=-135, out=-45, loop] (23) to ();
		\draw (28.center) to (27.center);
		\draw [in=135, out=-90, looseness=1.00] (35.center) to (29);
		\draw [in=90, out=-120, looseness=0.75] (29) to (37.center);
		\draw [in=90, out=-60, looseness=1.00] (29) to (36.center);
		\draw [in=-90, out=45, looseness=1.00] (29) to (34.center);
		\draw [in=120, out=-90, looseness=1.00] (38.center) to (39);
		\draw [in=90, out=-135, looseness=1.00] (39) to (42.center);
		\draw [in=90, out=-45, looseness=1.00] (39) to (41.center);
		\draw [in=-90, out=60, looseness=1.00] (39) to (40.center);
		\draw [bend right, looseness=1.00] (29) to (39);
		\draw [bend right, looseness=1.00] (39) to (29);
		\draw [in=120, out=-90, looseness=1.00] (52.center) to (50);
		\draw [in=90, out=-120, looseness=0.75] (50) to (55.center);
		\draw [in=90, out=-60, looseness=1.00] (50) to (51.center);
		\draw [in=-90, out=60, looseness=1.00] (50) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZW-rule-2-no-braid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-3, 0.25) {};
		\node [style=dot] (1) at (-3, -0.25) {};
		\node [style=white dot] (2) at (-0.5, -0) {};
		\node [style=none] (3) at (-3, 0.75) {};
		\node [style=none] (4) at (-3, -0.75) {};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (-0.5, -0.75) {};
		\node [style=none] (7) at (-2, -0.75) {};
		\node [style=none] (8) at (-2, 0.75) {};
		\node [style=none] (9) at (0.5, -0.75) {};
		\node [style=none] (10) at (0.5, 0.75) {};
		\node [style=none] (11) at (-2.5, -0) {=};
		\node [style=none] (12) at (0, -0) {=};
		\node [style=none] (13) at (-2.5, -0.25) {$2a$};
		\node [style=none] (14) at (0, -0.25) {$2b$};
		\node [style=none] (15) at (2, -0.75) {};
		\node [style=none] (16) at (3, -0.75) {};
		\node [style=none] (17) at (3, 0.75) {};
		\node [style=none] (18) at (2, 0.75) {};
		\node [style=none] (19) at (2.5, -0.25) {$2c$};
		\node [style=none] (20) at (2.5, -0) {=};
		\node [style=zwcross] (21) at (3.25, -0) {};
		\node [style=none] (22) at (3.75, -0) {};
		\node [style=white dot] (23) at (2, -0) {};
		\node [style=none, anchor=east] (24) at (1.75, -0) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (18.center) to (15.center);
		\draw [in=-90, out=135, looseness=1.00] (21) to (17.center);
		\draw [in=90, out=-135, looseness=1.00] (21) to (16.center);
		\draw [in=90, out=45, looseness=1.50] (21) to (22.center);
		\draw [in=-45, out=-90, looseness=1.25] (22.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZW-rule-2-no-param.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1.75, 0.75) {};
		\node [style=dot] (1) at (-1.75, 0.2499999) {};
		\node [style={white dot}] (2) at (0.7500001, 0.75) {};
		\node [style={white dot}] (3) at (0.7500001, 0.2499999) {};
		\node [style=none] (4) at (-1.75, 1.25) {};
		\node [style=none] (5) at (-1.75, -0.2499999) {};
		\node [style=none] (6) at (0.7500001, 1.25) {};
		\node [style=none] (7) at (0.7500001, -0.2499999) {};
		\node [style=none] (8) at (-0.7500001, -0.2499999) {};
		\node [style=none] (9) at (-0.7500001, 1.25) {};
		\node [style=none] (10) at (1.75, -0.2499999) {};
		\node [style=none] (11) at (1.75, 1.25) {};
		\node [style=none] (12) at (-1.25, 0.5) {=};
		\node [style=none] (13) at (1.25, 0.5) {=};
		\node [style=none] (14) at (-1.25, 0.2500001) {$2a$};
		\node [style=none] (15) at (1.25, 0.2500001) {$2b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (9.center) to (8.center);
		\draw (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZW-rule-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1.75, 0.75) {};
		\node [style=dot] (1) at (-1.75, 0.2499999) {};
		\node [style=white dot] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (-1.75, 1.25) {};
		\node [style=none] (4) at (-1.75, -0.2499999) {};
		\node [style=none] (5) at (0.7500001, 1.25) {};
		\node [style=none] (6) at (0.7500001, -0.2499999) {};
		\node [style=none] (7) at (-0.7500001, -0.2499999) {};
		\node [style=none] (8) at (-0.7500001, 1.25) {};
		\node [style=none] (9) at (1.75, -0.2499999) {};
		\node [style=none] (10) at (1.75, 1.25) {};
		\node [style=none] (11) at (-1.25, 0.5) {=};
		\node [style=none] (12) at (1.25, 0.5) {=};
		\node [style=none] (13) at (-1.25, 0.2500001) {$2a$};
		\node [style=none] (14) at (1.25, 0.2500001) {$2b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZW-rule-3-no-param.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (3.5, -0) {};
		\node [style=dot] (1) at (3.5, 0.2499999) {};
		\node [style=none] (2) at (-3, -0.2499999) {};
		\node [style=none] (3) at (3, -0.5) {};
		\node [style=none] (4) at (4, -0.5) {};
		\node [style={white dot}] (5) at (-3.5, 0.5) {};
		\node [style=none] (6) at (-4, -0.2499999) {};
		\node [style={white dot}] (7) at (-3.5, 0.2499999) {};
		\node [style={white dot}] (8) at (3.5, 0.5) {};
		\node [style=none] (9) at (3.5, 0.75) {};
		\node [style=dot] (10) at (1.5, 0.2499999) {};
		\node [style=dot] (11) at (1.5, 0.5) {};
		\node [style=none] (12) at (1.5, 0.75) {};
		\node [style=none] (13) at (2, -0.2499999) {};
		\node [style=none] (14) at (1, -0.2499999) {};
		\node [style=none] (15) at (1, -0.5) {};
		\node [style=none] (16) at (2, -0.5) {};
		\node [style={white dot}] (17) at (1, -0.2499999) {};
		\node [style={white dot}] (18) at (2, -0.2499999) {};
		\node [style=none] (19) at (-3.5, 0.75) {};
		\node [style=dot] (20) at (-4, -0.2499999) {};
		\node [style=dot] (21) at (-3, -0.2499999) {};
		\node [style=none] (22) at (-2, -0.5) {};
		\node [style={white dot}] (23) at (-1.5, 0.2499999) {};
		\node [style=none] (24) at (-1.5, 0.75) {};
		\node [style=none] (25) at (-1, -0.5) {};
		\node [style={white dot}] (26) at (-1.5, -0) {};
		\node [style=none] (27) at (-4, -0.5) {};
		\node [style=none] (28) at (-3, -0.5) {};
		\node [style=dot] (29) at (-1.5, 0.5) {};
		\node [style=none] (30) at (-2.5, 0.2499999) {=};
		\node [style=none] (31) at (2.5, 0.2499999) {=};
		\node [style=none] (32) at (-2.5, -0) {$3a$};
		\node [style=none] (33) at (2.5, -0) {$3b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120, looseness=0.75] (0) to (3.center);
		\draw [in=90, out=-60, looseness=0.75] (0) to (4.center);
		\draw [in=90, out=-120, looseness=0.75] (7) to (6.center);
		\draw [in=90, out=-60, looseness=0.75] (7) to (2.center);
		\draw (9.center) to (0);
		\draw [in=90, out=-120, looseness=0.75] (10) to (14.center);
		\draw [in=90, out=-60, looseness=0.75] (10) to (13.center);
		\draw (12.center) to (10);
		\draw (14.center) to (15.center);
		\draw (13.center) to (16.center);
		\draw (19.center) to (7);
		\draw [in=90, out=-120, looseness=0.75] (26) to (22.center);
		\draw [in=90, out=-60, looseness=0.75] (26) to (25.center);
		\draw (24.center) to (26);
		\draw (6.center) to (27.center);
		\draw (2.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZW-rule-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (3.5, -0) {};
		\node [style=dot] (1) at (3.5, 0.2499999) {};
		\node [style=none] (2) at (-3, -0.2499999) {};
		\node [style=none] (3) at (3, -0.5) {};
		\node [style=none] (4) at (4, -0.5) {};
		\node [style=none] (5) at (-4, -0.2499999) {};
		\node [style=white dot] (6) at (-3.5, 0.2499999) {};
		\node [style=white dot] (7) at (3.5, 0.5) {};
		\node [style=none] (8) at (3.5, 0.75) {};
		\node [style=dot] (9) at (1.5, 0.2499999) {};
		\node [style=dot] (10) at (1.5, 0.5) {};
		\node [style=none] (11) at (1.5, 0.75) {};
		\node [style=none] (12) at (2, -0.2499999) {};
		\node [style=none] (13) at (1, -0.2499999) {};
		\node [style=none] (14) at (1, -0.5) {};
		\node [style=none] (15) at (2, -0.5) {};
		\node [style=white dot] (16) at (1, -0.2499999) {};
		\node [style=white dot] (17) at (2, -0.2499999) {};
		\node [style=none] (18) at (-3.5, 0.75) {};
		\node [style=dot] (19) at (-4, -0.2499999) {};
		\node [style=dot] (20) at (-3, -0.2499999) {};
		\node [style=none] (21) at (-2, -0.5) {};
		\node [style=none] (22) at (-1.5, 0.75) {};
		\node [style=none] (23) at (-1, -0.5) {};
		\node [style=white dot] (24) at (-1.5, -0) {};
		\node [style=none] (25) at (-4, -0.5) {};
		\node [style=none] (26) at (-3, -0.5) {};
		\node [style=dot] (27) at (-1.5, 0.25) {};
		\node [style=none] (28) at (-2.5, 0.2499999) {=};
		\node [style=none] (29) at (2.5, 0.2499999) {=};
		\node [style=none] (30) at (-2.5, -0) {$3a$};
		\node [style=none] (31) at (2.5, -0) {$3b$};
		\node [style=none] (32) at (0.75, -0.25) {$r$};
		\node [style=none] (33) at (1.75, -0.25) {$r$};
		\node [style=none] (34) at (3.25, 0.5) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120, looseness=0.75] (0) to (3.center);
		\draw [in=90, out=-60, looseness=0.75] (0) to (4.center);
		\draw [in=90, out=-120, looseness=0.75] (6) to (5.center);
		\draw [in=90, out=-60, looseness=0.75] (6) to (2.center);
		\draw (8.center) to (0);
		\draw [in=90, out=-120, looseness=0.75] (9) to (13.center);
		\draw [in=90, out=-60, looseness=0.75] (9) to (12.center);
		\draw (11.center) to (9);
		\draw (13.center) to (14.center);
		\draw (12.center) to (15.center);
		\draw (18.center) to (6);
		\draw [in=90, out=-120, looseness=0.75] (24) to (21.center);
		\draw [in=90, out=-60, looseness=0.75] (24) to (23.center);
		\draw (22.center) to (24);
		\draw (5.center) to (25.center);
		\draw (2.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZW-rule-4-no-param.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white dot}] (0) at (-1, -0.25) {};
		\node [style=none] (1) at (-0.5000001, -0.7499999) {};
		\node [style=none] (2) at (-1.5, -0.7499999) {};
		\node [style={white dot}] (3) at (-1, 0.25) {};
		\node [style={white dot}] (4) at (-1, -0) {};
		\node [style=none] (5) at (-1.5, 1) {};
		\node [style=none] (6) at (-0.5000001, 1) {};
		\node [style={white dot}] (7) at (-1, 0.5000001) {};
		\node [style=none] (8) at (0, -0) {=};
		\node [style={white dot}] (9) at (0.7500002, -0) {};
		\node [style={white dot}] (10) at (0.7500002, -0.25) {};
		\node [style={white dot}] (11) at (1.5, 0.5000001) {};
		\node [style={white dot}] (12) at (1.5, 0.25) {};
		\node [style=none] (13) at (1.5, 1) {};
		\node [style=none] (14) at (0.4999997, 1) {};
		\node [style=none] (15) at (1.75, -0.7499999) {};
		\node [style=none] (16) at (0.7500002, -0.7499999) {};
		\node [style=none] (17) at (0.4999997, 0.25) {};
		\node [style=none] (18) at (1.75, -0) {};
		\node [style=none] (19) at (0, -0.2499998) {$4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120, looseness=0.75] (0) to (2.center);
		\draw [in=90, out=-60, looseness=0.75] (0) to (1.center);
		\draw [in=-90, out=120, looseness=0.75] (7) to (5.center);
		\draw [in=-90, out=60, looseness=0.75] (7) to (6.center);
		\draw (7) to (0);
		\draw (13.center) to (12);
		\draw (12) to (9);
		\draw (9) to (16.center);
		\draw (14.center) to (17.center);
		\draw [in=180, out=-90, looseness=1.00] (17.center) to (9);
		\draw [in=90, out=0, looseness=1.00] (12) to (18.center);
		\draw (18.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZW-rule-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -0) {=};
		\node [style=none] (1) at (-1.75, -0.25) {$4a$};
		\node [style=none] (2) at (-3, 0.5) {};
		\node [style=none] (3) at (-2.75, -0.5) {};
		\node [style=none] (4) at (-2.5, 0.5) {};
		\node [style=dot] (5) at (-2.75, -0) {};
		\node [style=none] (6) at (-3.25, 0.5) {$r$};
		\node [style=white dot] (7) at (-3, 0.5) {};
		\node [style=dot] (8) at (-2.75, -0.25) {};
		\node [style=none] (9) at (-2.25, 0.5) {$s$};
		\node [style=white dot] (10) at (-2.5, 0.5) {};
		\node [style=white dot] (11) at (-1, 0.5) {};
		\node [style=none] (12) at (-1, -0.5) {};
		\node [anchor=west, style=none] (13) at (-0.75, 0.5) {$r{+}s$};
		\node [style=none] (14) at (2, -0.25) {$4b$};
		\node [style=none] (15) at (1.5, -0.5) {};
		\node [style=white dot] (16) at (1.5, 0.25) {};
		\node [style=none] (17) at (2, -0) {=};
		\node [style=none] (18) at (1.25, 0.25) {$0$};
		\node [style=none] (19) at (2.5, -0.5) {};
		\node [style=dot] (20) at (2.5, 0.25) {};
		\node [style=dot] (21) at (2.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (5);
		\draw [style=none, in=135, out=-90, looseness=1.00] (2.center) to (5);
		\draw [style=none, in=-90, out=45, looseness=1.00] (5) to (4.center);
		\draw (11) to (12.center);
		\draw (16) to (15.center);
		\draw (20) to (19.center);
		\draw [in=135, out=45, loop] (20) to ();
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZW-rule-5-no-braid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-3.5, 0.5) {};
		\node [style=none] (1) at (-3, -0.75) {};
		\node [style=none] (2) at (-4, -0.75) {};
		\node [style=none] (3) at (-4, 1) {};
		\node [style=dot] (4) at (-3.5, -0.25) {};
		\node [style=none] (5) at (-3, 1) {};
		\node [style=dot] (6) at (-1.75, 0.5) {};
		\node [style=dot] (7) at (-1.75, 0.75) {};
		\node [style=none] (8) at (-1.75, 1) {};
		\node [style=dot] (9) at (-1, 0.5) {};
		\node [style=dot] (10) at (-1, 0.75) {};
		\node [style=none] (11) at (-1, 1) {};
		\node [style=dot] (12) at (-1.75, -0.25) {};
		\node [style=dot] (13) at (-1.75, -0.5) {};
		\node [style=none] (14) at (-1.75, -0.75) {};
		\node [style=dot] (15) at (-1, -0.25) {};
		\node [style=dot] (16) at (-1, -0.5) {};
		\node [style=none] (17) at (-1, -0.75) {};
		\node [style=none] (18) at (-2.5, 0) {=};
		\node [style=dot] (19) at (1.75, 0.75) {};
		\node [style=none] (20) at (2.5, 0.75) {=};
		\node [style=dot] (21) at (1.75, 0.5) {};
		\node [style=none] (22) at (2, 1.25) {};
		\node [style=none] (23) at (1.5, 1.25) {};
		\node [style=dot] (24) at (3.25, 0.75) {};
		\node [style=dot] (25) at (3.25, 0.5) {};
		\node [style=none] (26) at (3.25, 1.25) {};
		\node [style=none] (27) at (3.75, 1.25) {};
		\node [style=dot] (28) at (3.75, 0.75) {};
		\node [style=dot] (29) at (3.75, 0.5) {};
		\node [style=dot] (30) at (2, -0.75) {};
		\node [style=dot] (31) at (2, -0.5) {};
		\node [style=none] (32) at (2.5, -0.75) {=};
		\node [style=none] (33) at (3, -0.5) {};
		\node [style=none] (34) at (3.5, -0.5) {};
		\node [style=none] (35) at (3, -1) {};
		\node [style=none] (36) at (3.5, -1) {};
		\node [style=none] (37) at (-2.5, -0.25) {$5a$};
		\node [style=none] (38) at (2.5, 0.5) {$5b$};
		\node [style=none] (39) at (2.5, -1) {$5c$};
		\node [style=fswap] (40) at (-1.375, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120, looseness=0.75] (4) to (2.center);
		\draw [in=90, out=-60, looseness=0.75] (4) to (1.center);
		\draw [in=-90, out=120, looseness=0.75] (0) to (3.center);
		\draw [in=-90, out=60, looseness=0.75] (0) to (5.center);
		\draw (0) to (4);
		\draw (8.center) to (6);
		\draw (11.center) to (9);
		\draw (14.center) to (12);
		\draw (17.center) to (15);
		\draw [bend right=45] (6) to (12);
		\draw (12) to (9);
		\draw [bend left=45] (9) to (15);
		\draw (15) to (6);
		\draw [in=-90, out=120, looseness=0.75] (19) to (23.center);
		\draw [in=-90, out=60, looseness=0.75] (19) to (22.center);
		\draw (19) to (21);
		\draw (26.center) to (25);
		\draw (27.center) to (29);
		\draw (31) to (30);
		\draw [style=dashed] (33.center) to (35.center);
		\draw [style=dashed] (33.center) to (34.center);
		\draw [style=dashed] (34.center) to (36.center);
		\draw [style=dashed] (36.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZW-rule-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-3.5, 1.5) {};
		\node [style=none] (1) at (-3, 0.2500001) {};
		\node [style=none] (2) at (-4, 0.2500001) {};
		\node [style=none] (3) at (-4, 2) {};
		\node [style=dot] (4) at (-3.5, 0.7499999) {};
		\node [style=none] (5) at (-3, 2) {};
		\node [style=dot] (6) at (-3.5, 1.25) {};
		\node [style=dot] (7) at (-3.5, 1) {};
		\node [style=dot] (8) at (-1.75, 1.5) {};
		\node [style=dot] (9) at (-1.75, 1.75) {};
		\node [style=none] (10) at (-1.75, 2) {};
		\node [style=dot] (11) at (-1, 1.5) {};
		\node [style=dot] (12) at (-1, 1.75) {};
		\node [style=none] (13) at (-1, 2) {};
		\node [style=dot] (14) at (-1.75, 0.7499999) {};
		\node [style=dot] (15) at (-1.75, 0.5000001) {};
		\node [style=none] (16) at (-1.75, 0.2500001) {};
		\node [style=dot] (17) at (-1, 0.7499999) {};
		\node [style=dot] (18) at (-1, 0.5000001) {};
		\node [style=none] (19) at (-1, 0.2500001) {};
		\node [style=none] (20) at (-2.5, 1) {=};
		\node [style=dot] (21) at (1.5, 1.25) {};
		\node [style=dot] (22) at (1.5, 1.5) {};
		\node [style=none] (23) at (2.5, 1) {=};
		\node [style=dot] (24) at (1.5, 1) {};
		\node [style=dot] (25) at (1.5, 0.7499999) {};
		\node [style=none] (26) at (2, 2) {};
		\node [style=none] (27) at (1, 2) {};
		\node [style=dot] (28) at (3.25, 1.25) {};
		\node [style=dot] (29) at (3.25, 1) {};
		\node [style=none] (30) at (3.25, 1.75) {};
		\node [style=none] (31) at (4, 1.75) {};
		\node [style=dot] (32) at (4, 1.25) {};
		\node [style=dot] (33) at (4, 1) {};
		\node [style=dot] (34) at (-3, -1.25) {};
		\node [style=dot] (35) at (-3, -1.5) {};
		\node [style=dot] (36) at (-3, -0.9999998) {};
		\node [style=dot] (37) at (-3, -0.7500001) {};
		\node [style=none] (38) at (-2.5, -1.25) {=};
		\node [style=none] (39) at (-2, -0.9999998) {};
		\node [style=none] (40) at (-1.5, -0.9999998) {};
		\node [style=none] (41) at (-2, -1.5) {};
		\node [style=none] (42) at (-1.5, -1.5) {};
		\node [style=dot] (43) at (1.5, -0.5000001) {};
		\node [style=none] (44) at (1.5, -0) {};
		\node [style=none] (45) at (1.5, -2) {};
		\node [style=dot] (46) at (1.5, -1.5) {};
		\node [style=dot] (47) at (1.5, -1.75) {};
		\node [style=dot] (48) at (1.5, -0.2500001) {};
		\node [style={white dot}] (49) at (1.75, -1) {};
		\node [style=none] (50) at (1.25, -1) {};
		\node [style=none] (51) at (3.25, -0) {};
		\node [style=dot] (52) at (3.25, -0.2500001) {};
		\node [style=dot] (53) at (3.25, -0.4999999) {};
		\node [style=none] (54) at (2.5, -0.9999998) {=};
		\node [style=dot] (55) at (3.25, -1.5) {};
		\node [style=dot] (56) at (3.25, -1.75) {};
		\node [style=none] (57) at (3.25, -2) {};
		\node [style=none] (58) at (-2.5, 0.7499999) {$5a$};
		\node [style=none] (59) at (2.5, 0.7499999) {$5b$};
		\node [style=none] (60) at (-2.5, -1.5) {$5c$};
		\node [style=none] (61) at (2.5, -1.25) {$5d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120, looseness=0.75] (4) to (2.center);
		\draw [in=90, out=-60, looseness=0.75] (4) to (1.center);
		\draw [in=-90, out=120, looseness=0.75] (0) to (3.center);
		\draw [in=-90, out=60, looseness=0.75] (0) to (5.center);
		\draw (0) to (4);
		\draw (10.center) to (8);
		\draw (13.center) to (11);
		\draw (16.center) to (14);
		\draw (19.center) to (17);
		\draw [bend right=45, looseness=1.00] (8) to (14);
		\draw (14) to (11);
		\draw [bend left=45, looseness=1.00] (11) to (17);
		\draw (17) to (8);
		\draw [in=-90, out=120, looseness=0.75] (22) to (27.center);
		\draw [in=-90, out=60, looseness=0.75] (22) to (26.center);
		\draw (22) to (25);
		\draw [in=-135, out=-45, loop] (25) to ();
		\draw [in=-135, out=-45, loop] (29) to ();
		\draw [in=-135, out=-45, loop] (33) to ();
		\draw (30.center) to (29);
		\draw (31.center) to (33);
		\draw [in=-135, out=-45, loop] (35) to ();
		\draw [in=135, out=45, loop] (37) to ();
		\draw (37) to (35);
		\draw [style=dashed] (39.center) to (41.center);
		\draw [style=dashed] (39.center) to (40.center);
		\draw [style=dashed] (40.center) to (42.center);
		\draw [style=dashed] (42.center) to (41.center);
		\draw (44.center) to (43);
		\draw (45.center) to (46);
		\draw [style=none, in=90, out=-135, looseness=1.00] (43) to (50.center);
		\draw [style=none, in=-90, out=45, looseness=1.00] (46) to (49);
		\draw [style=none, in=-45, out=90, looseness=1.00] (49) to (43);
		\draw [style=none, in=135, out=-90, looseness=1.00] (50.center) to (46);
		\draw [in=-135, out=-45, loop] (53) to ();
		\draw (51.center) to (53);
		\draw [in=135, out=45, loop] (55) to ();
		\draw [style=none] (55) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZW-rule-6-a-b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-5.75, 0.5000001) {};
		\node [style=none] (1) at (-5.25, -0.7500001) {};
		\node [style=none] (2) at (-6.25, -0.7500001) {};
		\node [style=none] (3) at (-6.25, 0.9999999) {};
		\node [style=dot] (4) at (-5.75, -0.2500001) {};
		\node [style=none] (5) at (-5.25, 0.9999999) {};
		\node [style=dot] (6) at (-5.75, -0) {};
		\node [style=dot] (7) at (-4, 0.5000001) {};
		\node [style=dot] (8) at (-4, 0.7499999) {};
		\node [style=none] (9) at (-4, 0.9999999) {};
		\node [style=dot] (10) at (-3.25, 0.5000001) {};
		\node [style=dot] (11) at (-3.25, 0.7499999) {};
		\node [style=none] (12) at (-3.25, 0.9999999) {};
		\node [style=white dot] (13) at (-4, -0.2500001) {};
		\node [style=none] (14) at (-4, -0.7500001) {};
		\node [style=white dot] (15) at (-3.25, -0.2500001) {};
		\node [style=none] (16) at (-3.25, -0.7500001) {};
		\node [style=none] (17) at (-4.75, -0) {=};
		\node [style=white dot] (18) at (-0.9999998, 0.4999999) {};
		\node [style=none] (19) at (0, -0) {=};
		\node [style=dot] (20) at (-0.9999998, -0) {};
		\node [style=dot] (21) at (-0.9999998, -0.2500001) {};
		\node [style=none] (22) at (-0.4999999, 1) {};
		\node [style=none] (23) at (-1.5, 1) {};
		\node [style=dot] (24) at (0.7500001, 0.25) {};
		\node [style=dot] (25) at (0.7500001, -0) {};
		\node [style=none] (26) at (0.7500001, 0.7500001) {};
		\node [style=none] (27) at (1.5, 0.7500001) {};
		\node [style=dot] (28) at (1.5, 0.25) {};
		\node [style=dot] (29) at (1.5, -0) {};
		\node [style=none] (30) at (0, -0.2499998) {$6b$};
		\node [style=none] (31) at (-4.75, -0.2499998) {$6a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120, looseness=0.75] (4) to (2.center);
		\draw [in=90, out=-60, looseness=0.75] (4) to (1.center);
		\draw [in=-90, out=120, looseness=0.75] (0) to (3.center);
		\draw [in=-90, out=60, looseness=0.75] (0) to (5.center);
		\draw (0) to (4);
		\draw (9.center) to (7);
		\draw (12.center) to (10);
		\draw (14.center) to (13);
		\draw (16.center) to (15);
		\draw [bend right=45, looseness=1.00] (7) to (13);
		\draw (13) to (10);
		\draw [bend left=45, looseness=1.00] (10) to (15);
		\draw (15) to (7);
		\draw [in=-90, out=120, looseness=0.75] (18) to (23.center);
		\draw [in=-90, out=60, looseness=0.75] (18) to (22.center);
		\draw (18) to (21);
		\draw [in=-135, out=-45, loop] (21) to ();
		\draw [in=-135, out=-45, loop] (25) to ();
		\draw [in=-135, out=-45, loop] (29) to ();
		\draw (26.center) to (25);
		\draw (27.center) to (29);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZW-rule-6-c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (3.5, 0.4999999) {};
		\node [style=none] (1) at (3.5, 1) {};
		\node [style=none] (2) at (3.5, -0.9999998) {};
		\node [style=white dot] (3) at (3.5, -0.4999999) {};
		\node [style=dot] (4) at (3.5, 0.7500001) {};
		\node [style=none] (5) at (3.25, -0) {};
		\node [style=none] (6) at (5, 1) {};
		\node [style=dot] (7) at (5, 0.7500001) {};
		\node [style=dot] (8) at (5, 0.4999999) {};
		\node [style=none] (9) at (4.25, -0) {=};
		\node [style=dot] (10) at (5, -0.4999999) {};
		\node [style=dot] (11) at (5, -0.7500001) {};
		\node [style=none] (12) at (5, -0.9999998) {};
		\node [style=none] (13) at (3.75, -0) {};
		\node [style=none] (14) at (4.25, -0.2499998) {$6c$};
		\node [style=none] (15) at (3.25, -0.5) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (3);
		\draw [style=none, in=90, out=-135, looseness=1.00] (0) to (5.center);
		\draw [style=none, in=135, out=-90, looseness=1.00] (5.center) to (3);
		\draw [in=-135, out=-45, loop] (8) to ();
		\draw (6.center) to (8);
		\draw [in=135, out=45, loop] (10) to ();
		\draw [style=none] (10) to (12.center);
		\draw [style=none, in=-90, out=45, looseness=1.00] (3) to (13.center);
		\draw [style=none, in=-45, out=90, looseness=1.00] (13.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZW-rule-6-no-braid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-5.75, 0.5000001) {};
		\node [style=none] (1) at (-5.25, -0.7500001) {};
		\node [style=none] (2) at (-6.25, -0.7500001) {};
		\node [style=none] (3) at (-6.25, 0.9999999) {};
		\node [style=dot] (4) at (-5.75, -0.2500001) {};
		\node [style=none] (5) at (-5.25, 0.9999999) {};
		\node [style=dot] (6) at (-5.75, -0) {};
		\node [style=dot] (7) at (-4, 0.5000001) {};
		\node [style=dot] (8) at (-4, 0.7499999) {};
		\node [style=none] (9) at (-4, 0.9999999) {};
		\node [style=dot] (10) at (-3.25, 0.5000001) {};
		\node [style=dot] (11) at (-3.25, 0.7499999) {};
		\node [style=none] (12) at (-3.25, 0.9999999) {};
		\node [style=white dot] (13) at (-4, -0.2500001) {};
		\node [style=none] (14) at (-4, -0.7500001) {};
		\node [style=white dot] (15) at (-3.25, -0.2500001) {};
		\node [style=none] (16) at (-3.25, -0.7500001) {};
		\node [style=none] (17) at (-4.75, -0) {=};
		\node [style=white dot] (18) at (-0.9999998, 0.4999999) {};
		\node [style=none] (19) at (0, -0) {=};
		\node [style=dot] (20) at (-0.9999998, -0) {};
		\node [style=dot] (21) at (-0.9999998, -0.2500001) {};
		\node [style=none] (22) at (-0.4999999, 1) {};
		\node [style=none] (23) at (-1.5, 1) {};
		\node [style=dot] (24) at (0.7500001, 0.25) {};
		\node [style=dot] (25) at (0.7500001, -0) {};
		\node [style=none] (26) at (0.7500001, 0.7500001) {};
		\node [style=none] (27) at (1.5, 0.7500001) {};
		\node [style=dot] (28) at (1.5, 0.25) {};
		\node [style=dot] (29) at (1.5, -0) {};
		\node [style=dot] (30) at (3.5, 0.4999999) {};
		\node [style=none] (31) at (3.5, 1) {};
		\node [style=none] (32) at (3.5, -0.9999998) {};
		\node [style=white dot] (33) at (3.5, -0.4999999) {};
		\node [style=dot] (34) at (3.5, 0.7500001) {};
		\node [style=none] (35) at (3.25, -0) {};
		\node [style=none] (36) at (5, 1) {};
		\node [style=dot] (37) at (5, 0.7500001) {};
		\node [style=dot] (38) at (5, 0.4999999) {};
		\node [style=none] (39) at (4.25, -0) {=};
		\node [style=dot] (40) at (5, -0.4999999) {};
		\node [style=dot] (41) at (5, -0.7500001) {};
		\node [style=none] (42) at (5, -0.9999998) {};
		\node [style=none] (43) at (3.75, -0) {};
		\node [style=none] (44) at (0, -0.2499998) {$6b$};
		\node [style=none] (45) at (-4.75, -0.2499998) {$6a$};
		\node [style=none] (46) at (4.25, -0.2499998) {$6c$};
		\node [style=none] (47) at (3.25, -0.5) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120, looseness=0.75] (4) to (2.center);
		\draw [in=90, out=-60, looseness=0.75] (4) to (1.center);
		\draw [in=-90, out=120, looseness=0.75] (0) to (3.center);
		\draw [in=-90, out=60, looseness=0.75] (0) to (5.center);
		\draw (0) to (4);
		\draw (9.center) to (7);
		\draw (12.center) to (10);
		\draw (14.center) to (13);
		\draw (16.center) to (15);
		\draw [bend right=45, looseness=1.00] (7) to (13);
		\draw (13) to (10);
		\draw [bend left=45, looseness=1.00] (10) to (15);
		\draw (15) to (7);
		\draw [in=-90, out=120, looseness=0.75] (18) to (23.center);
		\draw [in=-90, out=60, looseness=0.75] (18) to (22.center);
		\draw (18) to (21);
		\draw [in=-135, out=-45, loop] (21) to ();
		\draw [in=-135, out=-45, loop] (25) to ();
		\draw [in=-135, out=-45, loop] (29) to ();
		\draw (26.center) to (25);
		\draw (27.center) to (29);
		\draw (31.center) to (30);
		\draw (32.center) to (33);
		\draw [style=none, in=90, out=-135, looseness=1.00] (30) to (35.center);
		\draw [style=none, in=135, out=-90, looseness=1.00] (35.center) to (33);
		\draw [in=-135, out=-45, loop] (38) to ();
		\draw (36.center) to (38);
		\draw [in=135, out=45, loop] (40) to ();
		\draw [style=none] (40) to (42.center);
		\draw [style=none, in=-90, out=45, looseness=1.00] (33) to (43.center);
		\draw [style=none, in=-45, out=90, looseness=1.00] (43.center) to (30);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZW-rule-6-no-param.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-5.75, 0.25) {};
		\node [style=none] (1) at (-5.25, -0.75) {};
		\node [style=none] (2) at (-6.25, -0.75) {};
		\node [style=none] (3) at (-6.25, 0.75) {};
		\node [style=dot] (4) at (-5.75, -0.25) {};
		\node [style=none] (5) at (-5.25, 0.75) {};
		\node [style=dot] (8) at (-4, 0.375) {};
		\node [style=none] (10) at (-4, 0.75) {};
		\node [style=dot] (11) at (-3.25, 0.375) {};
		\node [style=none] (13) at (-3.25, 0.75) {};
		\node [style=white dot] (14) at (-4, -0.375) {};
		\node [style=none] (15) at (-4, -0.75) {};
		\node [style=white dot] (16) at (-3.25, -0.375) {};
		\node [style=none] (17) at (-3.25, -0.75) {};
		\node [style=none] (18) at (-4.75, 0) {=};
		\node [style=white dot] (19) at (-1, 0.25) {};
		\node [style=none] (20) at (0, 0) {=};
		\node [style=dot] (22) at (-1, -0.25) {};
		\node [style=none] (23) at (-0.75, 0.75) {};
		\node [style=none] (24) at (-1.25, 0.75) {};
		\node [style=dot] (26) at (0.75, 0) {};
		\node [style=none] (27) at (0.75, 0.75) {};
		\node [style=none] (28) at (1.25, 0.75) {};
		\node [style=dot] (30) at (1.25, 0) {};
		\node [style=dot] (31) at (3.5, 0.5) {};
		\node [style=none] (32) at (3.5, 1) {};
		\node [style=none] (33) at (3.5, -1) {};
		\node [style=white dot] (34) at (3.5, -0.5) {};
		\node [style=none] (36) at (3.25, 0) {};
		\node [style=none] (37) at (5, 1) {};
		\node [style=dot] (39) at (5, 0.5) {};
		\node [style=none] (40) at (4.25, 0) {=};
		\node [style=dot] (41) at (5, -0.5) {};
		\node [style=dot] (42) at (5, -0.75) {};
		\node [style=none] (43) at (5, -1) {};
		\node [style=none] (48) at (3.75, 0) {};
		\node [style=none] (49) at (0, -0.25) {$6b$};
		\node [style=none] (50) at (-4.75, -0.25) {$6a$};
		\node [style=none] (51) at (4.25, -0.25) {$6c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120, looseness=0.75] (4) to (2.center);
		\draw [in=90, out=-60, looseness=0.75] (4) to (1.center);
		\draw [in=-90, out=120, looseness=0.75] (0) to (3.center);
		\draw [in=-90, out=60, looseness=0.75] (0) to (5.center);
		\draw (0) to (4);
		\draw (10.center) to (8);
		\draw (13.center) to (11);
		\draw (15.center) to (14);
		\draw (17.center) to (16);
		\draw [bend right=45] (8) to (14);
		\draw (14) to (11);
		\draw [bend left=45] (11) to (16);
		\draw (16) to (8);
		\draw [in=-90, out=120, looseness=0.75] (19) to (24.center);
		\draw [in=-90, out=60, looseness=0.75] (19) to (23.center);
		\draw (19) to (22);
		\draw (27.center) to (26);
		\draw (28.center) to (30);
		\draw (32.center) to (31);
		\draw (33.center) to (34);
		\draw [style=none, in=90, out=-135] (31) to (36.center);
		\draw [style=none, in=135, out=-90] (36.center) to (34);
		\draw (37.center) to (39);
		\draw [style=none] (41) to (43.center);
		\draw [style=none, in=-90, out=45] (34) to (48.center);
		\draw [style=none, in=-45, out=90] (48.center) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZW-rule-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white dot}] (0) at (-5.75, 0.5000001) {};
		\node [style=none] (1) at (-5.25, -0.7500001) {};
		\node [style=none] (2) at (-6.25, -0.7500001) {};
		\node [style=none] (3) at (-6.25, 0.9999999) {};
		\node [style=dot] (4) at (-5.75, -0.2500001) {};
		\node [style=none] (5) at (-5.25, 0.9999999) {};
		\node [style={white dot}] (6) at (-5.75, 0.2500001) {};
		\node [style=dot] (7) at (-5.75, -0) {};
		\node [style=dot] (8) at (-4, 0.5000001) {};
		\node [style=dot] (9) at (-4, 0.7499999) {};
		\node [style=none] (10) at (-4, 0.9999999) {};
		\node [style=dot] (11) at (-3.25, 0.5000001) {};
		\node [style=dot] (12) at (-3.25, 0.7499999) {};
		\node [style=none] (13) at (-3.25, 0.9999999) {};
		\node [style={white dot}] (14) at (-4, -0.2500001) {};
		\node [style=none] (15) at (-4, -0.7500001) {};
		\node [style={white dot}] (16) at (-3.25, -0.2500001) {};
		\node [style=none] (17) at (-3.25, -0.7500001) {};
		\node [style=none] (18) at (-4.75, -0) {=};
		\node [style={white dot}] (19) at (-0.9999998, 0.4999999) {};
		\node [style=none] (20) at (0, -0) {=};
		\node [style=dot] (21) at (-0.9999998, -0) {};
		\node [style=dot] (22) at (-0.9999998, -0.2500001) {};
		\node [style=none] (23) at (-0.4999999, 1) {};
		\node [style=none] (24) at (-1.5, 1) {};
		\node [style=dot] (25) at (0.7500001, 0.25) {};
		\node [style=dot] (26) at (0.7500001, -0) {};
		\node [style=none] (27) at (0.7500001, 0.7500001) {};
		\node [style=none] (28) at (1.5, 0.7500001) {};
		\node [style=dot] (29) at (1.5, 0.25) {};
		\node [style=dot] (30) at (1.5, -0) {};
		\node [style=dot] (31) at (3.5, 0.4999999) {};
		\node [style=none] (32) at (3.5, 1) {};
		\node [style=none] (33) at (3.5, -0.9999998) {};
		\node [style={white dot}] (34) at (3.5, -0.4999999) {};
		\node [style=dot] (35) at (3.5, 0.7500001) {};
		\node [style=none] (36) at (3.25, -0) {};
		\node [style=none] (37) at (5, 1) {};
		\node [style=dot] (38) at (5, 0.7500001) {};
		\node [style=dot] (39) at (5, 0.4999999) {};
		\node [style=none] (40) at (4.25, -0) {=};
		\node [style=dot] (41) at (5, -0.4999999) {};
		\node [style=dot] (42) at (5, -0.7500001) {};
		\node [style=none] (43) at (5, -0.9999998) {};
		\node [style={white dot}] (44) at (-4, -0.5000001) {};
		\node [style={white dot}] (45) at (-3.25, -0.5000001) {};
		\node [style={white dot}] (46) at (-0.9999998, 0.25) {};
		\node [style={white dot}] (47) at (3.5, -0.7500001) {};
		\node [style=none] (48) at (3.75, -0) {};
		\node [style=none] (49) at (0, -0.2499998) {$6b$};
		\node [style=none] (50) at (-4.75, -0.2499998) {$6a$};
		\node [style=none] (51) at (4.25, -0.2499998) {$6c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120, looseness=0.75] (4) to (2.center);
		\draw [in=90, out=-60, looseness=0.75] (4) to (1.center);
		\draw [in=-90, out=120, looseness=0.75] (0) to (3.center);
		\draw [in=-90, out=60, looseness=0.75] (0) to (5.center);
		\draw (0) to (4);
		\draw (10.center) to (8);
		\draw (13.center) to (11);
		\draw (15.center) to (14);
		\draw (17.center) to (16);
		\draw [bend right=45, looseness=1.00] (8) to (14);
		\draw (14) to (11);
		\draw [bend left=45, looseness=1.00] (11) to (16);
		\draw (16) to (8);
		\draw [in=-90, out=120, looseness=0.75] (19) to (24.center);
		\draw [in=-90, out=60, looseness=0.75] (19) to (23.center);
		\draw (19) to (22);
		\draw [in=-135, out=-45, loop] (22) to ();
		\draw [in=-135, out=-45, loop] (26) to ();
		\draw [in=-135, out=-45, loop] (30) to ();
		\draw (27.center) to (26);
		\draw (28.center) to (30);
		\draw (32.center) to (31);
		\draw (33.center) to (34);
		\draw [style=none, in=90, out=-135, looseness=1.00] (31) to (36.center);
		\draw [style=none, in=135, out=-90, looseness=1.00] (36.center) to (34);
		\draw [in=-135, out=-45, loop] (39) to ();
		\draw (37.center) to (39);
		\draw [in=135, out=45, loop] (41) to ();
		\draw [style=none] (41) to (43.center);
		\draw [style=none, in=-90, out=45, looseness=1.00] (34) to (48.center);
		\draw [style=none, in=-45, out=90, looseness=1.00] (48.center) to (31);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZW-rule-7-no-braid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -0.9999999) {};
		\node [style=dot] (1) at (-3.75, -0.25) {};
		\node [style=dot] (2) at (-3.75, -0.5000001) {};
		\node [style=none] (3) at (-4.25, -0.9999999) {};
		\node [style=none] (4) at (-3.75, -0) {};
		\node [style=none] (5) at (-4.5, -0.9999999) {};
		\node [style=none] (6) at (-4.5, -0) {};
		\node [style=none] (7) at (-4.5, 0.75) {};
		\node [style=none] (8) at (-3.75, 0.75) {};
		\node [style=none] (9) at (-2, -0.25) {};
		\node [style=dot] (10) at (-1.5, 0.5) {};
		\node [style=dot] (11) at (-1.5, 0.25) {};
		\node [style=none] (12) at (-1.5, 0.75) {};
		\node [style=none] (13) at (-2, -1) {};
		\node [style=none] (14) at (-0.75, 0.75) {};
		\node [style=none] (15) at (-0.75, 0.25) {};
		\node [style=none] (16) at (-2.75, -0) {=};
		\node [style=none] (17) at (1.5, 0.75) {};
		\node [style=none] (18) at (0.75, -0) {};
		\node [style=none] (19) at (0.75, 0.75) {};
		\node [style=none] (20) at (1.5, -0) {};
		\node [style=none] (21) at (0.75, -1) {};
		\node [style=none] (22) at (1.5, -1) {};
		\node [style=none] (23) at (2.25, -0) {=};
		\node [style=none] (24) at (3.75, -0.25) {};
		\node [style=none] (25) at (3.75, -1) {};
		\node [style=none] (26) at (3, -0.25) {};
		\node [style=none] (27) at (3, -1) {};
		\node [style=none] (28) at (3.75, 0.75) {};
		\node [style=none] (29) at (3, 0.75) {};
		\node [style=white dot] (30) at (3.75, 0.25) {};
		\node [style=dot] (31) at (3, 0.25) {};
		\node [style=dot] (32) at (1.5, -0.5) {};
		\node [style=none] (33) at (2.25, -0.25) {$7b$};
		\node [style=none] (34) at (-2.75, -0.2499998) {$7a$};
		\node [style=zwcross] (35) at (-4.125, 0.375) {};
		\node [yshift=3.5pt, xshift=3.5pt, style=zwcross] (36) at (1, 0.25) {};
		\node [style=zwcross] (37) at (-1.75, -0.5) {};
		\node [style=zwcross, xshift=3.5pt, yshift=3.5pt] (38) at (-1.25, -0.25) {};
		\node [style=none] (39) at (-0.75, -1) {};
		\node [style=none] (40) at (-1.5, -1) {};
		\node [style=none] (41) at (4, 0.25) {$-1$};
		\node [style=zwcross, xshift=3.5pt, yshift=3.5pt] (42) at (3.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120, looseness=0.75] (2) to (3.center);
		\draw [in=90, out=-60, looseness=0.75] (2) to (0.center);
		\draw (6.center) to (5.center);
		\draw [in=-90, out=90, looseness=0.75] (6.center) to (8.center);
		\draw [in=90, out=-90, looseness=0.75] (7.center) to (4.center);
		\draw (4.center) to (2);
		\draw [in=90, out=-120, looseness=0.75] (11) to (9.center);
		\draw (12.center) to (11);
		\draw (14.center) to (15.center);
		\draw [in=-90, out=90, looseness=0.75] (18.center) to (17.center);
		\draw [in=90, out=-90, looseness=0.75] (19.center) to (20.center);
		\draw (18.center) to (21.center);
		\draw (20.center) to (22.center);
		\draw [in=-90, out=90, looseness=0.75] (27.center) to (24.center);
		\draw [in=90, out=-90, looseness=0.75] (26.center) to (25.center);
		\draw (29.center) to (26.center);
		\draw (28.center) to (24.center);
		\draw [in=90, out=-45, looseness=0.75] (38) to (39.center);
		\draw [in=90, out=-45, looseness=1.00] (37) to (40.center);
		\draw [in=135, out=-90, looseness=0.75] (9.center) to (37);
		\draw [in=45, out=-90, looseness=0.75] (15.center) to (38);
		\draw [in=45, out=-135, looseness=0.75] (38) to (37);
		\draw [in=90, out=-135, looseness=1.00] (37) to (13.center);
		\draw [in=135, out=-45, looseness=1.00] (11) to (38);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZW-rule-7-no-param.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -1) {};
		\node [style=dot] (1) at (-3.5, -0.25) {};
		\node [style=dot] (2) at (-3.5, -0.5) {};
		\node [style=none] (3) at (-3.75, -1) {};
		\node [style=none] (4) at (-3.5, 0) {};
		\node [style=none] (5) at (-4.25, -1) {};
		\node [style=none] (6) at (-4.25, 0) {};
		\node [style=none] (7) at (-4.25, 0.75) {};
		\node [style=none] (8) at (-3.5, 0.75) {};
		\node [style=dot] (10) at (-2, 0.5) {};
		\node [style=dot] (11) at (-2, 0.25) {};
		\node [style=none] (12) at (-2, 0.75) {};
		\node [style=none] (14) at (-1.25, 0.75) {};
		\node [style=none] (16) at (-2.75, 0) {=};
		\node [style=none] (17) at (2.25, 0.75) {};
		\node [style=none] (18) at (1.5, 0) {};
		\node [style=none] (19) at (1.5, 0.75) {};
		\node [style=none] (20) at (2.25, 0) {};
		\node [style=none] (21) at (1.5, -1) {};
		\node [style=none] (22) at (2.25, -1) {};
		\node [style=none] (23) at (3, 0) {=};
		\node [style=none] (24) at (4.5, -0.25) {};
		\node [style=none] (25) at (4.5, -1) {};
		\node [style=none] (26) at (3.75, -0.25) {};
		\node [style=none] (27) at (3.75, -1) {};
		\node [style=none] (28) at (4.5, 0.75) {};
		\node [style=none] (29) at (3.75, 0.75) {};
		\node [style=white phase dot] (30) at (4.5, 0.25) {$-1$};
		\node [style=dot] (31) at (3.75, 0.25) {};
		\node [style=dot] (32) at (2.25, -0.5) {};
		\node [style=none] (33) at (3, -0.25) {$7b$};
		\node [style=none] (34) at (-2.75, -0.25) {$7a$};
		\node [style=fswap] (38) at (-3.875, 0.375) {};
		\node [style=fswap] (39) at (1.875, 0.375) {};
		\node [style=fswap] (40) at (4.125, -0.625) {};
		\node [style=none] (46) at (-1.75, -1) {};
		\node [style=none] (47) at (-2.25, -1) {};
		\node [style=none] (48) at (-2.25, -0.5) {};
		\node [style=none] (49) at (-1.75, -0.5) {};
		\node [style=fswap] (50) at (-2, -0.75) {};
		\node [style=none] (51) at (-1.25, -0.5) {};
		\node [style=none] (52) at (-1.75, -0.5) {};
		\node [style=none] (53) at (-1.75, 0) {};
		\node [style=none] (54) at (-1.25, 0) {};
		\node [style=fswap] (55) at (-1.5, -0.25) {};
		\node [style=none] (56) at (-1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120, looseness=0.75] (2) to (3.center);
		\draw [in=90, out=-60, looseness=0.75] (2) to (0.center);
		\draw (6.center) to (5.center);
		\draw [in=-90, out=90, looseness=0.75] (6.center) to (8.center);
		\draw [in=90, out=-90, looseness=0.75] (7.center) to (4.center);
		\draw (4.center) to (2);
		\draw (12.center) to (11);
		\draw [in=-90, out=90, looseness=0.75] (18.center) to (17.center);
		\draw [in=90, out=-90, looseness=0.75] (19.center) to (20.center);
		\draw (18.center) to (21.center);
		\draw (20.center) to (22.center);
		\draw [in=-90, out=90, looseness=0.75] (27.center) to (24.center);
		\draw [in=90, out=-90, looseness=0.75] (26.center) to (25.center);
		\draw (29.center) to (26.center);
		\draw (28.center) to (24.center);
		\draw [in=-90, out=90, looseness=0.75] (47.center) to (49.center);
		\draw [in=90, out=-90, looseness=0.75] (48.center) to (46.center);
		\draw [in=-90, out=90, looseness=0.75] (52.center) to (54.center);
		\draw [in=90, out=-90, looseness=0.75] (53.center) to (51.center);
		\draw (56.center) to (51.center);
		\draw [in=90, out=-135] (11) to (48.center);
		\draw [in=-45, out=90] (53.center) to (11);
		\draw (14.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZW-rule-7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -0.9999999) {};
		\node [style=dot] (1) at (-3.75, -0.25) {};
		\node [style=dot] (2) at (-3.75, -0.5000001) {};
		\node [style=none] (3) at (-4.25, -0.9999999) {};
		\node [style=none] (4) at (-3.75, -0) {};
		\node [style=none] (5) at (-4.5, -0.9999999) {};
		\node [style=none] (6) at (-4.5, -0) {};
		\node [style=none] (7) at (-4.5, 0.75) {};
		\node [style=none] (8) at (-3.75, 0.75) {};
		\node [style=none] (9) at (-1, -0.25) {};
		\node [style=none] (10) at (-2, -0.25) {};
		\node [style=dot] (11) at (-1.5, 0.5) {};
		\node [style=dot] (12) at (-1.5, 0.25) {};
		\node [style=none] (13) at (-1.5, 0.75) {};
		\node [style=none] (14) at (-0.7500001, -0.9999999) {};
		\node [style=none] (15) at (-1.75, -0.9999999) {};
		\node [style=none] (16) at (-2, -0.9999999) {};
		\node [style=none] (17) at (-0.7500001, 0.75) {};
		\node [style=none] (18) at (-0.7500001, -0.25) {};
		\node [style=none] (19) at (-2.75, -0) {=};
		\node [style=none] (20) at (2.25, 0.75) {};
		\node [style=none] (21) at (1.5, -0) {};
		\node [style=none] (22) at (1.5, 0.75) {};
		\node [style=none] (23) at (2.25, -0) {};
		\node [style=none] (24) at (1.5, -0.9999999) {};
		\node [style=none] (25) at (2.25, -0.9999999) {};
		\node [style=none] (26) at (3, -0) {=};
		\node [style=none] (27) at (4.5, -0.25) {};
		\node [style=none] (28) at (4.5, -0.9999999) {};
		\node [style=none] (29) at (3.75, -0.25) {};
		\node [style=none] (30) at (3.75, -0.9999999) {};
		\node [style=none] (31) at (4.5, 0.75) {};
		\node [style=none] (32) at (3.75, 0.75) {};
		\node [style={white dot}] (33) at (4.5, 0.25) {};
		\node [style=dot] (34) at (3.75, 0.25) {};
		\node [style=dot] (35) at (2.25, -0.5000001) {};
		\node [style=none] (36) at (3, -0.2499998) {$7b$};
		\node [style=none] (37) at (-2.75, -0.2499998) {$7a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120, looseness=0.75] (2) to (3.center);
		\draw [in=90, out=-60, looseness=0.75] (2) to (0.center);
		\draw (6.center) to (5.center);
		\draw [in=-90, out=90, looseness=0.75] (6.center) to (8.center);
		\draw [in=90, out=-90, looseness=0.75] (7.center) to (4.center);
		\draw (4.center) to (2);
		\draw [in=90, out=-120, looseness=0.75] (12) to (10.center);
		\draw [in=90, out=-60, looseness=0.75] (12) to (9.center);
		\draw (13.center) to (12);
		\draw [in=90, out=-90, looseness=0.75] (10.center) to (15.center);
		\draw [in=90, out=-90, looseness=0.75] (9.center) to (14.center);
		\draw (17.center) to (18.center);
		\draw [in=90, out=-90, looseness=0.50] (18.center) to (16.center);
		\draw [in=-90, out=90, looseness=0.75] (21.center) to (20.center);
		\draw [in=90, out=-90, looseness=0.75] (22.center) to (23.center);
		\draw (21.center) to (24.center);
		\draw (23.center) to (25.center);
		\draw [in=-90, out=90, looseness=0.75] (30.center) to (27.center);
		\draw [in=90, out=-90, looseness=0.75] (29.center) to (28.center);
		\draw (32.center) to (29.center);
		\draw (31.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZW-rule-X.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (3) at (-1.25, 0.5) {};
		\node [style=none] (4) at (-1.25, 0.9) {};
		\node [style=white dot] (5) at (-1.75, -0.1) {};
		\node [style=none] (6) at (-1, -0.75) {};
		\node [style=none] (7) at (-2, -0.75) {};
		\node [style=none] (8) at (-1.5, -0.75) {};
		\node [style=none] (9) at (-0.5, -0.75) {};
		\node [style=white dot] (10) at (-0.75, -0.1) {};
		\node [style=none] (11) at (0, 0) {=};
		\node [style=none] (23) at (0, -0.25) {X};
		\node [style=dot] (24) at (1.25, 0.5) {};
		\node [style=none] (25) at (1.25, 0.9) {};
		\node [style=white dot] (26) at (0.75, -0.1) {};
		\node [style=none] (27) at (1.5, -0.75) {};
		\node [style=none] (28) at (0.5, -0.75) {};
		\node [style=none] (29) at (1, -0.75) {};
		\node [style=none] (30) at (2, -0.75) {};
		\node [style=white dot] (31) at (1.75, -0.1) {};
		\node [style=fswap] (32) at (-1.25, -0.425) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3);
		\draw [in=90, out=-120, looseness=0.75] (5) to (7.center);
		\draw [in=90, out=-60, looseness=0.75] (5) to (6.center);
		\draw [in=90, out=-120, looseness=0.75] (10) to (8.center);
		\draw [in=90, out=-60, looseness=0.75] (10) to (9.center);
		\draw [in=-150, out=90] (5) to (3);
		\draw [in=90, out=-30] (3) to (10);
		\draw (25.center) to (24);
		\draw [in=90, out=-120, looseness=0.75] (26) to (28.center);
		\draw [in=90, out=-60, looseness=0.75] (26) to (27.center);
		\draw [in=90, out=-120, looseness=0.75] (31) to (29.center);
		\draw [in=90, out=-60, looseness=0.75] (31) to (30.center);
		\draw [in=-150, out=90] (26) to (24);
		\draw [in=90, out=-30] (24) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/choi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (2.5, 0.5) {};
		\node [style=none] (13) at (3, 0.5) {};
		\node [style=none] (70) at (2.5, 0.5) {};
		\node [style=none] (71) at (3, 0.5) {};
		\node [style=none] (86) at (3.525, 0.5) {};
		\node [style=none] (87) at (4.025, 0.5) {};
		\node [style=none] (88) at (3.525, -0.5) {};
		\node [style=none] (89) at (4.025, -0.5) {};
		\node [style=none] (92) at (3.925, 0.175) {$\overset{n}{...}$};
		\node [style=none] (137) at (1.5, 0) {$\mapsto$};
		\node [style=none] (310) at (2.375, 0.25) {};
		\node [style=none] (311) at (3.125, 0.25) {};
		\node [style=none] (312) at (2.75, 0) {$f$};
		\node [style=none] (313) at (2.375, -0.25) {};
		\node [style=none] (314) at (3.125, -0.25) {};
		\node [style=none] (315) at (2.5, 0.5) {};
		\node [style=none] (316) at (2.5, 0.25) {};
		\node [style=none] (317) at (3, 0.5) {};
		\node [style=none] (318) at (3, 0.25) {};
		\node [style=none] (319) at (2.5, -0.25) {};
		\node [style=none] (320) at (2.5, -0.5) {};
		\node [style=none] (321) at (3, -0.25) {};
		\node [style=none] (322) at (3, -0.5) {};
		\node [style=none] (323) at (2.75, 0.45) {$\overset{n}{...}$};
		\node [style=none] (324) at (2.75, -0.45) {$\underset{m}{...}$};
		\node [style=none] (325) at (0, 0.25) {};
		\node [style=none] (326) at (0.75, 0.25) {};
		\node [style=none] (327) at (0.375, 0) {$f$};
		\node [style=none] (328) at (0, -0.25) {};
		\node [style=none] (329) at (0.75, -0.25) {};
		\node [style=none] (330) at (0.125, 0.5) {};
		\node [style=none] (331) at (0.125, 0.25) {};
		\node [style=none] (332) at (0.625, 0.5) {};
		\node [style=none] (333) at (0.625, 0.25) {};
		\node [style=none] (334) at (0.125, -0.25) {};
		\node [style=none] (335) at (0.125, -0.5) {};
		\node [style=none] (336) at (0.625, -0.25) {};
		\node [style=none] (337) at (0.625, -0.5) {};
		\node [style=none] (338) at (0.375, 0.45) {$\overset{n}{...}$};
		\node [style=none] (339) at (0.375, -0.45) {$\underset{m}{...}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (86.center) to (88.center);
		\draw (87.center) to (89.center);
		\draw [fill=white] (310.center)
			 to (313.center)
			 to (314.center)
			 to (311.center)
			 to cycle;
		\draw (315.center) to (316.center);
		\draw (317.center) to (318.center);
		\draw (319.center) to (320.center);
		\draw (321.center) to (322.center);
		\draw [fill=white] (325.center)
			 to (328.center)
			 to (329.center)
			 to (326.center)
			 to cycle;
		\draw (330.center) to (331.center);
		\draw (332.center) to (333.center);
		\draw (334.center) to (335.center);
		\draw (336.center) to (337.center);
		\draw [bend left=90, looseness=1.50] (317.center) to (87.center);
		\draw [bend left=90, looseness=1.50] (315.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compab.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (103) at (2, 0) {$=$};
		\node [style=none] (139) at (0, 0.5) {};
		\node [style=none] (140) at (0, -0.5) {};
		\node [style=none] (141) at (1, -0.5) {};
		\node [style=none] (142) at (1, 0.5) {};
		\node [style=none] (143) at (0.5, 0) {$A$};
		\node [style=none] (159) at (0.25, -1) {};
		\node [style=none] (160) at (0.25, -0.5) {};
		\node [style=none] (161) at (0.75, -1) {};
		\node [style=none] (162) at (0.75, -0.5) {};
		\node [style=none] (163) at (0.5, -0.75) {$...$};
		\node [style=none] (164) at (10, 0) {$=$};
		\node [style=none] (187) at (12, 0.5) {};
		\node [style=none] (188) at (12, -0.5) {};
		\node [style=none] (189) at (11, -0.5) {};
		\node [style=none] (190) at (11, 0.5) {};
		\node [style=none] (191) at (11.5, 0) {$B$};
		\node [style=none] (192) at (11.75, -1) {};
		\node [style=none] (193) at (11.75, -0.5) {};
		\node [style=none] (194) at (11.25, -1) {};
		\node [style=none] (195) at (11.25, -0.5) {};
		\node [style=none] (196) at (11.5, -0.75) {$...$};
		\node [style=none] (197) at (4.75, 0.5) {};
		\node [style=none] (198) at (4.75, 1) {};
		\node [style=none] (200) at (5, 2) {};
		\node [style=none] (201) at (5, 1) {};
		\node [style=none] (202) at (3, 1) {};
		\node [style=none] (203) at (3, 2) {};
		\node [style=none] (204) at (4, 1.5) {$T_{k}^{\dagger} V_{A'}T$};
		\node [style=none] (205) at (3.5, 2.175) {$...$};
		\node [style=none] (206) at (3.25, 2) {};
		\node [style=none] (207) at (3.75, 2.5) {};
		\node [style=none] (208) at (4.25, 2) {};
		\node [style=none] (209) at (3.75, 2.375) {};
		\node [style=none] (210) at (3.75, 2.625) {};
		\node [style=none] (211) at (3.75, 2) {};
		\node [style=none] (212) at (4.25, 2.5) {};
		\node [style=none] (213) at (4.75, 2) {};
		\node [style=none] (214) at (4.25, 2.375) {};
		\node [style=none] (215) at (4.25, 2.625) {};
		\node [style=none] (216) at (4.5, 2.175) {$...$};
		\node [style=none] (217) at (4.25, 0.5) {};
		\node [style=none] (218) at (4.25, 1) {};
		\node [style=none] (219) at (4.5, 0.75) {$...$};
		\node [style=none] (220) at (3.75, 0.5) {};
		\node [style=none] (221) at (3.75, 1) {};
		\node [style=none] (222) at (3.25, 0.5) {};
		\node [style=none] (223) at (3.25, 1) {};
		\node [style=none] (224) at (3.5, 0.75) {$...$};
		\node [style=none] (225) at (4.75, -1) {};
		\node [style=none] (226) at (4.75, -0.5) {};
		\node [style=none] (227) at (5, 0.5) {};
		\node [style=none] (228) at (5, -0.5) {};
		\node [style=none] (229) at (3, -0.5) {};
		\node [style=none] (230) at (3, 0.5) {};
		\node [style=none] (231) at (4, 0) {$T_{k}^{\dagger }  \Gamma_{i,j,t_{A'}}T_{k}$};
		\node [style=none] (232) at (4.25, -1) {};
		\node [style=none] (233) at (4.25, -0.5) {};
		\node [style=none] (234) at (4.5, -0.75) {$...$};
		\node [style=none] (235) at (3.75, -1) {};
		\node [style=none] (236) at (3.75, -0.5) {};
		\node [style=none] (237) at (3.25, -1) {};
		\node [style=none] (238) at (3.25, -0.5) {};
		\node [style=none] (239) at (3.5, -0.75) {$...$};
		\node [style=none] (244) at (4.75, -2.5) {};
		\node [style=none] (245) at (4.75, -2) {};
		\node [style=none] (246) at (5, -1) {};
		\node [style=none] (247) at (5, -2) {};
		\node [style=none] (248) at (3, -2) {};
		\node [style=none] (249) at (3, -1) {};
		\node [style=none] (250) at (4, -1.5) {$T_{k}^{\dagger } U\Sigma T_{k}$};
		\node [style=none] (251) at (4.25, -2.5) {};
		\node [style=none] (252) at (4.25, -2) {};
		\node [style=none] (253) at (4.5, -2.25) {$...$};
		\node [style=none] (254) at (3.75, -2.5) {};
		\node [style=none] (255) at (3.75, -2) {};
		\node [style=none] (256) at (3.25, -2.5) {};
		\node [style=none] (257) at (3.25, -2) {};
		\node [style=none] (258) at (3.5, -2.25) {$...$};
		\node [style=none] (259) at (8.75, 0.5) {};
		\node [style=none] (260) at (8.75, 1) {};
		\node [style=none] (261) at (9, 2) {};
		\node [style=none] (262) at (9, 1) {};
		\node [style=none] (263) at (7, 1) {};
		\node [style=none] (264) at (7, 2) {};
		\node [style=none] (265) at (8, 1.5) {$T_{k}^{\dagger} V_{B'}T$};
		\node [style=none] (266) at (7.5, 2.175) {$...$};
		\node [style=none] (267) at (7.25, 2) {};
		\node [style=none] (268) at (7.75, 2.5) {};
		\node [style=none] (269) at (8.25, 2) {};
		\node [style=none] (270) at (7.75, 2.375) {};
		\node [style=none] (271) at (7.75, 2.625) {};
		\node [style=none] (272) at (7.75, 2) {};
		\node [style=none] (273) at (8.25, 2.5) {};
		\node [style=none] (274) at (8.75, 2) {};
		\node [style=none] (275) at (8.25, 2.375) {};
		\node [style=none] (276) at (8.25, 2.625) {};
		\node [style=none] (277) at (8.5, 2.175) {$...$};
		\node [style=none] (278) at (8.25, 0.5) {};
		\node [style=none] (279) at (8.25, 1) {};
		\node [style=none] (280) at (8.5, 0.75) {$...$};
		\node [style=none] (281) at (7.75, 0.5) {};
		\node [style=none] (282) at (7.75, 1) {};
		\node [style=none] (283) at (7.25, 0.5) {};
		\node [style=none] (284) at (7.25, 1) {};
		\node [style=none] (285) at (7.5, 0.75) {$...$};
		\node [style=none] (286) at (8.75, -1) {};
		\node [style=none] (287) at (8.75, -0.5) {};
		\node [style=none] (288) at (9, 0.5) {};
		\node [style=none] (289) at (9, -0.5) {};
		\node [style=none] (290) at (7, -0.5) {};
		\node [style=none] (291) at (7, 0.5) {};
		\node [style=none] (292) at (8, 0) {$T_{k}^{\dagger }  \Gamma_{i,j,t_{B'}}T_{k}$};
		\node [style=none] (293) at (8.25, -1) {};
		\node [style=none] (294) at (8.25, -0.5) {};
		\node [style=none] (295) at (8.5, -0.75) {$...$};
		\node [style=none] (296) at (7.75, -1) {};
		\node [style=none] (297) at (7.75, -0.5) {};
		\node [style=none] (298) at (7.25, -1) {};
		\node [style=none] (299) at (7.25, -0.5) {};
		\node [style=none] (300) at (7.5, -0.75) {$...$};
		\node [style=none] (301) at (8.75, -2.5) {};
		\node [style=none] (302) at (8.75, -2) {};
		\node [style=none] (303) at (9, -1) {};
		\node [style=none] (304) at (9, -2) {};
		\node [style=none] (305) at (7, -2) {};
		\node [style=none] (306) at (7, -1) {};
		\node [style=none] (307) at (8, -1.5) {$T_{k}^{\dagger } U\Sigma T_{k}$};
		\node [style=none] (308) at (8.25, -2.5) {};
		\node [style=none] (309) at (8.25, -2) {};
		\node [style=none] (310) at (8.5, -2.25) {$...$};
		\node [style=none] (311) at (7.75, -2.5) {};
		\node [style=none] (312) at (7.75, -2) {};
		\node [style=none] (313) at (7.25, -2.5) {};
		\node [style=none] (314) at (7.25, -2) {};
		\node [style=none] (315) at (7.5, -2.25) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (139.center) to (140.center);
		\draw (140.center) to (141.center);
		\draw (142.center) to (141.center);
		\draw (142.center) to (139.center);
		\draw (160.center) to (159.center);
		\draw (162.center) to (161.center);
		\draw (187.center) to (188.center);
		\draw (188.center) to (189.center);
		\draw (190.center) to (189.center);
		\draw (190.center) to (187.center);
		\draw (193.center) to (192.center);
		\draw (195.center) to (194.center);
		\draw (198.center) to (197.center);
		\draw (200.center) to (201.center);
		\draw (201.center) to (202.center);
		\draw (203.center) to (202.center);
		\draw (203.center) to (200.center);
		\draw [bend right=45] (208.center) to (207.center);
		\draw [bend right=45] (207.center) to (206.center);
		\draw (209.center) to (210.center);
		\draw [bend right=45] (213.center) to (212.center);
		\draw [bend right=45] (212.center) to (211.center);
		\draw (214.center) to (215.center);
		\draw (218.center) to (217.center);
		\draw (221.center) to (220.center);
		\draw (223.center) to (222.center);
		\draw (226.center) to (225.center);
		\draw (227.center) to (228.center);
		\draw (228.center) to (229.center);
		\draw (230.center) to (229.center);
		\draw (230.center) to (227.center);
		\draw (233.center) to (232.center);
		\draw (236.center) to (235.center);
		\draw (238.center) to (237.center);
		\draw (245.center) to (244.center);
		\draw (246.center) to (247.center);
		\draw (247.center) to (248.center);
		\draw (249.center) to (248.center);
		\draw (249.center) to (246.center);
		\draw (252.center) to (251.center);
		\draw (255.center) to (254.center);
		\draw (257.center) to (256.center);
		\draw (260.center) to (259.center);
		\draw (261.center) to (262.center);
		\draw (262.center) to (263.center);
		\draw (264.center) to (263.center);
		\draw (264.center) to (261.center);
		\draw [bend right=45] (269.center) to (268.center);
		\draw [bend right=45] (268.center) to (267.center);
		\draw (270.center) to (271.center);
		\draw [bend right=45] (274.center) to (273.center);
		\draw [bend right=45] (273.center) to (272.center);
		\draw (275.center) to (276.center);
		\draw (279.center) to (278.center);
		\draw (282.center) to (281.center);
		\draw (284.center) to (283.center);
		\draw (287.center) to (286.center);
		\draw (288.center) to (289.center);
		\draw (289.center) to (290.center);
		\draw (291.center) to (290.center);
		\draw (291.center) to (288.center);
		\draw (294.center) to (293.center);
		\draw (297.center) to (296.center);
		\draw (299.center) to (298.center);
		\draw (302.center) to (301.center);
		\draw (303.center) to (304.center);
		\draw (304.center) to (305.center);
		\draw (306.center) to (305.center);
		\draw (306.center) to (303.center);
		\draw (309.center) to (308.center);
		\draw (312.center) to (311.center);
		\draw (314.center) to (313.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compab2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (103) at (2, 0) {$=$};
		\node [style=none] (139) at (0, 0.5) {};
		\node [style=none] (140) at (0, -0.5) {};
		\node [style=none] (141) at (1, -0.5) {};
		\node [style=none] (142) at (1, 0.5) {};
		\node [style=none] (143) at (0.5, 0) {$A$};
		\node [style=none] (159) at (0.25, -1) {};
		\node [style=none] (160) at (0.25, -0.5) {};
		\node [style=none] (161) at (0.75, -1) {};
		\node [style=none] (162) at (0.75, -0.5) {};
		\node [style=none] (163) at (0.5, -0.75) {$...$};
		\node [style=none] (164) at (10, 0) {$=$};
		\node [style=none] (187) at (12, 0.5) {};
		\node [style=none] (188) at (12, -0.5) {};
		\node [style=none] (189) at (11, -0.5) {};
		\node [style=none] (190) at (11, 0.5) {};
		\node [style=none] (191) at (11.5, 0) {$B$};
		\node [style=none] (192) at (11.75, -1) {};
		\node [style=none] (193) at (11.75, -0.5) {};
		\node [style=none] (194) at (11.25, -1) {};
		\node [style=none] (195) at (11.25, -0.5) {};
		\node [style=none] (196) at (11.5, -0.75) {$...$};
		\node [style=none] (205) at (3.5, 1.425) {$...$};
		\node [style=none] (206) at (3.25, 1.25) {};
		\node [style=none] (207) at (3.75, 1.75) {};
		\node [style=none] (208) at (4.25, 1.25) {};
		\node [style=none] (209) at (3.75, 1.625) {};
		\node [style=none] (210) at (3.75, 1.875) {};
		\node [style=none] (211) at (3.75, 1.25) {};
		\node [style=none] (212) at (4.25, 1.75) {};
		\node [style=none] (213) at (4.75, 1.25) {};
		\node [style=none] (214) at (4.25, 1.625) {};
		\node [style=none] (215) at (4.25, 1.875) {};
		\node [style=none] (216) at (4.5, 1.425) {$...$};
		\node [style=none] (225) at (4.75, -0.25) {};
		\node [style=none] (226) at (4.75, 0.25) {};
		\node [style=none] (227) at (5, 1.25) {};
		\node [style=none] (228) at (5, 0.25) {};
		\node [style=none] (229) at (3, 0.25) {};
		\node [style=none] (230) at (3, 1.25) {};
		\node [style=none] (231) at (4, 0.75) {$T_{k}^{\dagger }  \Gamma_{i,j,t_{A'}}T_{k}$};
		\node [style=none] (232) at (4.25, -0.25) {};
		\node [style=none] (233) at (4.25, 0.25) {};
		\node [style=none] (234) at (4.5, 0) {$...$};
		\node [style=none] (235) at (3.75, -0.25) {};
		\node [style=none] (236) at (3.75, 0.25) {};
		\node [style=none] (237) at (3.25, -0.25) {};
		\node [style=none] (238) at (3.25, 0.25) {};
		\node [style=none] (239) at (3.5, 0) {$...$};
		\node [style=none] (244) at (4.75, -1.75) {};
		\node [style=none] (245) at (4.75, -1.25) {};
		\node [style=none] (246) at (5, -0.25) {};
		\node [style=none] (247) at (5, -1.25) {};
		\node [style=none] (248) at (3, -1.25) {};
		\node [style=none] (249) at (3, -0.25) {};
		\node [style=none] (250) at (4, -0.75) {$T_{k}^{\dagger } U\Sigma T_{k}$};
		\node [style=none] (251) at (4.25, -1.75) {};
		\node [style=none] (252) at (4.25, -1.25) {};
		\node [style=none] (253) at (4.5, -1.5) {$...$};
		\node [style=none] (254) at (3.75, -1.75) {};
		\node [style=none] (255) at (3.75, -1.25) {};
		\node [style=none] (256) at (3.25, -1.75) {};
		\node [style=none] (257) at (3.25, -1.25) {};
		\node [style=none] (258) at (3.5, -1.5) {$...$};
		\node [style=none] (266) at (7.5, 1.425) {$...$};
		\node [style=none] (267) at (7.25, 1.25) {};
		\node [style=none] (268) at (7.75, 1.75) {};
		\node [style=none] (269) at (8.25, 1.25) {};
		\node [style=none] (270) at (7.75, 1.625) {};
		\node [style=none] (271) at (7.75, 1.875) {};
		\node [style=none] (272) at (7.75, 1.25) {};
		\node [style=none] (273) at (8.25, 1.75) {};
		\node [style=none] (274) at (8.75, 1.25) {};
		\node [style=none] (275) at (8.25, 1.625) {};
		\node [style=none] (276) at (8.25, 1.875) {};
		\node [style=none] (277) at (8.5, 1.425) {$...$};
		\node [style=none] (286) at (8.75, -0.25) {};
		\node [style=none] (287) at (8.75, 0.25) {};
		\node [style=none] (288) at (9, 1.25) {};
		\node [style=none] (289) at (9, 0.25) {};
		\node [style=none] (290) at (7, 0.25) {};
		\node [style=none] (291) at (7, 1.25) {};
		\node [style=none] (292) at (8, 0.75) {$T_{k}^{\dagger }  \Gamma_{i,j,t_{B'}}T_{k}$};
		\node [style=none] (293) at (8.25, -0.25) {};
		\node [style=none] (294) at (8.25, 0.25) {};
		\node [style=none] (295) at (8.5, 0) {$...$};
		\node [style=none] (296) at (7.75, -0.25) {};
		\node [style=none] (297) at (7.75, 0.25) {};
		\node [style=none] (298) at (7.25, -0.25) {};
		\node [style=none] (299) at (7.25, 0.25) {};
		\node [style=none] (300) at (7.5, 0) {$...$};
		\node [style=none] (301) at (8.75, -1.75) {};
		\node [style=none] (302) at (8.75, -1.25) {};
		\node [style=none] (303) at (9, -0.25) {};
		\node [style=none] (304) at (9, -1.25) {};
		\node [style=none] (305) at (7, -1.25) {};
		\node [style=none] (306) at (7, -0.25) {};
		\node [style=none] (307) at (8, -0.75) {$T_{k}^{\dagger } U\Sigma T_{k}$};
		\node [style=none] (308) at (8.25, -1.75) {};
		\node [style=none] (309) at (8.25, -1.25) {};
		\node [style=none] (310) at (8.5, -1.5) {$...$};
		\node [style=none] (311) at (7.75, -1.75) {};
		\node [style=none] (312) at (7.75, -1.25) {};
		\node [style=none] (313) at (7.25, -1.75) {};
		\node [style=none] (314) at (7.25, -1.25) {};
		\node [style=none] (315) at (7.5, -1.5) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (139.center) to (140.center);
		\draw (140.center) to (141.center);
		\draw (142.center) to (141.center);
		\draw (142.center) to (139.center);
		\draw (160.center) to (159.center);
		\draw (162.center) to (161.center);
		\draw (187.center) to (188.center);
		\draw (188.center) to (189.center);
		\draw (190.center) to (189.center);
		\draw (190.center) to (187.center);
		\draw (193.center) to (192.center);
		\draw (195.center) to (194.center);
		\draw [bend right=45] (208.center) to (207.center);
		\draw [bend right=45] (207.center) to (206.center);
		\draw (209.center) to (210.center);
		\draw [bend right=45] (213.center) to (212.center);
		\draw [bend right=45] (212.center) to (211.center);
		\draw (214.center) to (215.center);
		\draw (226.center) to (225.center);
		\draw (227.center) to (228.center);
		\draw (228.center) to (229.center);
		\draw (230.center) to (229.center);
		\draw (230.center) to (227.center);
		\draw (233.center) to (232.center);
		\draw (236.center) to (235.center);
		\draw (238.center) to (237.center);
		\draw (245.center) to (244.center);
		\draw (246.center) to (247.center);
		\draw (247.center) to (248.center);
		\draw (249.center) to (248.center);
		\draw (249.center) to (246.center);
		\draw (252.center) to (251.center);
		\draw (255.center) to (254.center);
		\draw (257.center) to (256.center);
		\draw [bend right=45] (269.center) to (268.center);
		\draw [bend right=45] (268.center) to (267.center);
		\draw (270.center) to (271.center);
		\draw [bend right=45] (274.center) to (273.center);
		\draw [bend right=45] (273.center) to (272.center);
		\draw (275.center) to (276.center);
		\draw (287.center) to (286.center);
		\draw (288.center) to (289.center);
		\draw (289.center) to (290.center);
		\draw (291.center) to (290.center);
		\draw (291.center) to (288.center);
		\draw (294.center) to (293.center);
		\draw (297.center) to (296.center);
		\draw (299.center) to (298.center);
		\draw (302.center) to (301.center);
		\draw (303.center) to (304.center);
		\draw (304.center) to (305.center);
		\draw (306.center) to (305.center);
		\draw (306.center) to (303.center);
		\draw (309.center) to (308.center);
		\draw (312.center) to (311.center);
		\draw (314.center) to (313.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compab3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (103) at (2, 0) {$=$};
		\node [style=none] (139) at (0, 0.5) {};
		\node [style=none] (140) at (0, -0.5) {};
		\node [style=none] (141) at (1, -0.5) {};
		\node [style=none] (142) at (1, 0.5) {};
		\node [style=none] (143) at (0.5, 0) {$A$};
		\node [style=none] (159) at (0.25, -1) {};
		\node [style=none] (160) at (0.25, -0.5) {};
		\node [style=none] (161) at (0.75, -1) {};
		\node [style=none] (162) at (0.75, -0.5) {};
		\node [style=none] (163) at (0.5, -0.75) {$...$};
		\node [style=none] (164) at (10, 0) {$=$};
		\node [style=none] (187) at (12, 0.5) {};
		\node [style=none] (188) at (12, -0.5) {};
		\node [style=none] (189) at (11, -0.5) {};
		\node [style=none] (190) at (11, 0.5) {};
		\node [style=none] (191) at (11.5, 0) {$B$};
		\node [style=none] (192) at (11.75, -1) {};
		\node [style=none] (193) at (11.75, -0.5) {};
		\node [style=none] (194) at (11.25, -1) {};
		\node [style=none] (195) at (11.25, -0.5) {};
		\node [style=none] (196) at (11.5, -0.75) {$...$};
		\node [style=none] (205) at (3.5, 1.425) {$...$};
		\node [style=none] (206) at (3.25, 1.25) {};
		\node [style=none] (207) at (3.75, 1.75) {};
		\node [style=none] (208) at (4.25, 1.25) {};
		\node [style=none] (209) at (3.75, 1.625) {};
		\node [style=none] (210) at (3.75, 1.875) {};
		\node [style=none] (211) at (3.75, 1.25) {};
		\node [style=none] (212) at (4.25, 1.75) {};
		\node [style=none] (213) at (4.75, 1.25) {};
		\node [style=none] (214) at (4.25, 1.625) {};
		\node [style=none] (215) at (4.25, 1.875) {};
		\node [style=none] (216) at (4.5, 1.425) {$...$};
		\node [style=none] (225) at (4.75, -0.25) {};
		\node [style=none] (226) at (4.75, 0.25) {};
		\node [style=none] (227) at (5, 1.25) {};
		\node [style=none] (228) at (5, 0.25) {};
		\node [style=none] (229) at (3, 0.25) {};
		\node [style=none] (230) at (3, 1.25) {};
		\node [style=none] (231) at (4, 0.75) {$T_{k}^{\dagger }  \Gamma_{i,j,t_{A'}}T_{k}$};
		\node [style=none] (232) at (4.25, -0.25) {};
		\node [style=none] (233) at (4.25, 0.25) {};
		\node [style=none] (234) at (4.5, 0) {$...$};
		\node [style=none] (235) at (3.75, -0.25) {};
		\node [style=none] (236) at (3.75, 0.25) {};
		\node [style=none] (237) at (3.25, -0.25) {};
		\node [style=none] (238) at (3.25, 0.25) {};
		\node [style=none] (239) at (3.5, 0) {$...$};
		\node [style=none] (244) at (4.75, -1.75) {};
		\node [style=none] (245) at (4.75, -1.25) {};
		\node [style=none] (246) at (5, -0.25) {};
		\node [style=none] (247) at (5, -1.25) {};
		\node [style=none] (248) at (3, -1.25) {};
		\node [style=none] (249) at (3, -0.25) {};
		\node [style=none] (250) at (4, -0.75) {$T_{k}^{\dagger } U\Sigma T_{k}$};
		\node [style=none] (251) at (4.25, -1.75) {};
		\node [style=none] (252) at (4.25, -1.25) {};
		\node [style=none] (253) at (4.5, -1.5) {$...$};
		\node [style=none] (254) at (3.75, -1.75) {};
		\node [style=none] (255) at (3.75, -1.25) {};
		\node [style=none] (256) at (3.25, -1.75) {};
		\node [style=none] (257) at (3.25, -1.25) {};
		\node [style=none] (258) at (3.5, -1.5) {$...$};
		\node [style=none] (266) at (7.5, 1.425) {$...$};
		\node [style=none] (267) at (7.25, 1.25) {};
		\node [style=none] (268) at (7.75, 1.75) {};
		\node [style=none] (269) at (8.25, 1.25) {};
		\node [style=none] (270) at (7.75, 1.625) {};
		\node [style=none] (271) at (7.75, 1.875) {};
		\node [style=none] (272) at (7.75, 1.25) {};
		\node [style=none] (273) at (8.25, 1.75) {};
		\node [style=none] (274) at (8.75, 1.25) {};
		\node [style=none] (275) at (8.25, 1.625) {};
		\node [style=none] (276) at (8.25, 1.875) {};
		\node [style=none] (277) at (8.5, 1.425) {$...$};
		\node [style=none] (286) at (8.75, -0.25) {};
		\node [style=none] (287) at (8.75, 0.25) {};
		\node [style=none] (288) at (9, 1.25) {};
		\node [style=none] (289) at (9, 0.25) {};
		\node [style=none] (290) at (7, 0.25) {};
		\node [style=none] (291) at (7, 1.25) {};
		\node [style=none] (292) at (8, 0.75) {$T_{k}^{\dagger }  \Gamma_{i,j,t_{B'}}T_{k}$};
		\node [style=none] (293) at (8.25, -0.25) {};
		\node [style=none] (294) at (8.25, 0.25) {};
		\node [style=none] (295) at (8.5, 0) {$...$};
		\node [style=none] (296) at (7.75, -0.25) {};
		\node [style=none] (297) at (7.75, 0.25) {};
		\node [style=none] (298) at (7.25, -0.25) {};
		\node [style=none] (299) at (7.25, 0.25) {};
		\node [style=none] (300) at (7.5, 0) {$...$};
		\node [style=none] (301) at (8.75, -1.75) {};
		\node [style=none] (302) at (8.75, -1.25) {};
		\node [style=none] (303) at (9, -0.25) {};
		\node [style=none] (304) at (9, -1.25) {};
		\node [style=none] (305) at (7, -1.25) {};
		\node [style=none] (306) at (7, -0.25) {};
		\node [style=none] (307) at (8, -0.75) {$T_{k}^{\dagger } U\Sigma T_{k}$};
		\node [style=none] (308) at (8.25, -1.75) {};
		\node [style=none] (309) at (8.25, -1.25) {};
		\node [style=none] (310) at (8.5, -1.5) {$...$};
		\node [style=none] (311) at (7.75, -1.75) {};
		\node [style=none] (312) at (7.75, -1.25) {};
		\node [style=none] (313) at (7.25, -1.75) {};
		\node [style=none] (314) at (7.25, -1.25) {};
		\node [style=none] (315) at (7.5, -1.5) {$...$};
		\node [style=none] (317) at (6, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (139.center) to (140.center);
		\draw (140.center) to (141.center);
		\draw (142.center) to (141.center);
		\draw (142.center) to (139.center);
		\draw (160.center) to (159.center);
		\draw (162.center) to (161.center);
		\draw (187.center) to (188.center);
		\draw (188.center) to (189.center);
		\draw (190.center) to (189.center);
		\draw (190.center) to (187.center);
		\draw (193.center) to (192.center);
		\draw (195.center) to (194.center);
		\draw [bend right=45] (208.center) to (207.center);
		\draw [bend right=45] (207.center) to (206.center);
		\draw (209.center) to (210.center);
		\draw [bend right=45] (213.center) to (212.center);
		\draw [bend right=45] (212.center) to (211.center);
		\draw (214.center) to (215.center);
		\draw (226.center) to (225.center);
		\draw (227.center) to (228.center);
		\draw (228.center) to (229.center);
		\draw (230.center) to (229.center);
		\draw (230.center) to (227.center);
		\draw (233.center) to (232.center);
		\draw (236.center) to (235.center);
		\draw (238.center) to (237.center);
		\draw (245.center) to (244.center);
		\draw (246.center) to (247.center);
		\draw (247.center) to (248.center);
		\draw (249.center) to (248.center);
		\draw (249.center) to (246.center);
		\draw (252.center) to (251.center);
		\draw (255.center) to (254.center);
		\draw (257.center) to (256.center);
		\draw [bend right=45] (269.center) to (268.center);
		\draw [bend right=45] (268.center) to (267.center);
		\draw (270.center) to (271.center);
		\draw [bend right=45] (274.center) to (273.center);
		\draw [bend right=45] (273.center) to (272.center);
		\draw (275.center) to (276.center);
		\draw (287.center) to (286.center);
		\draw (288.center) to (289.center);
		\draw (289.center) to (290.center);
		\draw (291.center) to (290.center);
		\draw (291.center) to (288.center);
		\draw (294.center) to (293.center);
		\draw (297.center) to (296.center);
		\draw (299.center) to (298.center);
		\draw (302.center) to (301.center);
		\draw (303.center) to (304.center);
		\draw (304.center) to (305.center);
		\draw (306.center) to (305.center);
		\draw (306.center) to (303.center);
		\draw (309.center) to (308.center);
		\draw (312.center) to (311.center);
		\draw (314.center) to (313.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.625) {};
		\node [style=none] (1) at (0, 0.625) {};
		\node [style=none] (2) at (-0.375, 0.375) {$D_1$};
		\node [style=none] (3) at (-0.75, 0.125) {};
		\node [style=none] (4) at (0, 0.125) {};
		\node [style=none] (5) at (-0.625, 0.875) {};
		\node [style=none] (6) at (-0.625, 0.625) {};
		\node [style=none] (7) at (-0.125, 0.875) {};
		\node [style=none] (8) at (-0.125, 0.625) {};
		\node [style=none] (9) at (-0.375, 0.75) {...};
		\node [style=none] (10) at (-0.625, 0.125) {};
		\node [style=none] (11) at (-0.625, -0.125) {};
		\node [style=none] (12) at (-0.125, 0.125) {};
		\node [style=none] (13) at (-0.125, -0.125) {};
		\node [style=none] (14) at (-0.375, 0) {...};
		\node [style=none] (15) at (-0.75, -0.125) {};
		\node [style=none] (16) at (0, -0.125) {};
		\node [style=none] (17) at (-0.375, -0.375) {$D_2$};
		\node [style=none] (18) at (-0.75, -0.625) {};
		\node [style=none] (19) at (0, -0.625) {};
		\node [style=none] (25) at (-0.625, -0.625) {};
		\node [style=none] (26) at (-0.625, -0.875) {};
		\node [style=none] (27) at (-0.125, -0.625) {};
		\node [style=none] (28) at (-0.125, -0.875) {};
		\node [style=none] (29) at (-0.375, -0.75) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white] (3.center)
			 to (4.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw [fill=white] (16.center)
			 to (15.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
		\draw (25.center) to (26.center);
		\draw (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cup-decomposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.25) {};
		\node [style=none] (1) at (-0.25, 0.25) {};
		\node [style=dot] (2) at (-0.5, -0.25) {};
		\node [style=dot] (3) at (-0.275, 0) {};
		\node [style=dot] (4) at (-0.5, -0.5) {};
		\node [style=dot] (5) at (-0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (0.center) to (2);
		\draw (2) to (5);
		\draw [bend right] (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cup-ticked.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.25) {};
		\node [style=none] (1) at (-1.5, -0.25) {};
		\node [style=none] (2) at (-1, 0) {$=$};
		\node [style=none] (3) at (-2, 0.25) {};
		\node [style=none] (4) at (-1.5, 0.25) {};
		\node [style=none] (5) at (-0.5, -0.25) {};
		\node [style=none] (6) at (0, -0.25) {};
		\node [style=none] (7) at (-0.5, 0.25) {};
		\node [style=none] (8) at (0, 0.25) {};
		\node [style=none] (9) at (0.5, 0) {$\mapsto$};
		\node [style=none] (10) at (1.5, 0.75) {};
		\node [style=none] (12) at (2, 0.75) {};
		\node [style=none] (13) at (1.5, 0.25) {};
		\node [style=none] (14) at (2, 0.25) {};
		\node [style=none] (15) at (2.5, -0.25) {};
		\node [style=none] (16) at (2.5, 0.25) {};
		\node [style=none] (18) at (1.5, -0.25) {};
		\node [style=none] (19) at (2, -0.75) {};
		\node [style=none] (20) at (2, -0.25) {};
		\node [style=none] (21) at (1.5, -0.75) {};
		\node [style=none] (22) at (1, -0.75) {};
		\node [style=none] (23) at (1, -0.25) {};
		\node [style=none] (24) at (1, 0.25) {};
		\node [style=none] (25) at (1, 0.75) {};
		\node [style=none] (26) at (2.5, 0.75) {};
		\node [style=none] (27) at (2.5, -0.75) {};
		\node [style=none] (28) at (1.75, 0.85) {$\centerdot$};
		\node [style=none] (29) at (1.75, -0.7) {$\centerdot$};
		\node [style=none] (30) at (3, 0) {and};
		\node [style=none] (31) at (3.5, 0.75) {};
		\node [style=none] (32) at (4, 0.75) {};
		\node [style=none] (33) at (3.5, -0.75) {};
		\node [style=none] (34) at (4, -0.75) {};
		\node [style=none] (35) at (4.25, 0.85) {$\centerdot$};
		\node [style=none] (36) at (4.25, -0.7) {$\centerdot$};
		\node [style=none] (37) at (5, 0) {and};
		\node [style=none] (38) at (6, 0.75) {};
		\node [style=none] (39) at (6.5, 0.75) {};
		\node [style=none] (40) at (6, 0.25) {};
		\node [style=none] (41) at (6.5, 0.25) {};
		\node [style=none] (42) at (7, -0.25) {};
		\node [style=none] (43) at (7, 0.25) {};
		\node [style=none] (44) at (6, -0.25) {};
		\node [style=none] (45) at (6.5, -0.75) {};
		\node [style=none] (46) at (6.5, -0.25) {};
		\node [style=none] (47) at (6, -0.75) {};
		\node [style=none] (48) at (5.5, -0.75) {};
		\node [style=none] (49) at (5.5, -0.25) {};
		\node [style=none] (50) at (5.5, 0.25) {};
		\node [style=none] (51) at (5.5, 0.75) {};
		\node [style=none] (52) at (7, 0.75) {};
		\node [style=none] (53) at (7, -0.75) {};
		\node [style=none] (57) at (7.5, 0.75) {};
		\node [style=none] (58) at (8, 0.75) {};
		\node [style=none] (59) at (7.5, -0.75) {};
		\node [style=none] (60) at (8, -0.75) {};
		\node [style=none] (61) at (8.25, 0.85) {$\centerdot$};
		\node [style=none] (62) at (8.25, -0.7) {$\centerdot$};
		\node [style=none] (63) at (8.75, 0) {$=$};
		\node [style=none] (64) at (9.75, 0.5) {};
		\node [style=none] (65) at (10.25, -0.5) {};
		\node [style=none] (66) at (10.25, 0.5) {};
		\node [style=none] (67) at (9.75, -0.5) {};
		\node [style=none] (68) at (10.375, 0.575) {$\centerdot$};
		\node [style=none] (69) at (10.375, -0.45) {$\centerdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tickedge, bend right=90, looseness=1.75] (0.center) to (1.center);
		\draw (3.center) to (0.center);
		\draw (4.center) to (1.center);
		\draw [bend right=90, looseness=1.75] (5.center) to (6.center);
		\draw [style=tickedge] (7.center) to (5.center);
		\draw (8.center) to (6.center);
		\draw [in=90, out=-90] (12.center) to (13.center);
		\draw [in=90, out=-90] (14.center) to (15.center);
		\draw [in=90, out=-90] (20.center) to (21.center);
		\draw [in=90, out=-90] (18.center) to (19.center);
		\draw [in=90, out=-90] (10.center) to (14.center);
		\draw [in=90, out=-90] (16.center) to (20.center);
		\draw (26.center) to (16.center);
		\draw (27.center) to (15.center);
		\draw (25.center) to (24.center);
		\draw (23.center) to (22.center);
		\draw [bend left=90, looseness=1.25] (23.center) to (18.center);
		\draw [bend right=90] (24.center) to (13.center);
		\draw [bend right=90, looseness=1.75] (31.center) to (32.center);
		\draw [bend left=90, looseness=1.75] (33.center) to (34.center);
		\draw [in=90, out=-90] (39.center) to (40.center);
		\draw [in=90, out=-90] (41.center) to (42.center);
		\draw [in=90, out=-90] (46.center) to (47.center);
		\draw [in=90, out=-90] (44.center) to (45.center);
		\draw [in=90, out=-90] (38.center) to (41.center);
		\draw [in=90, out=-90] (43.center) to (46.center);
		\draw (52.center) to (43.center);
		\draw (53.center) to (42.center);
		\draw (51.center) to (50.center);
		\draw (49.center) to (48.center);
		\draw [bend left=90, looseness=1.25] (49.center) to (44.center);
		\draw [bend right=90] (50.center) to (40.center);
		\draw [bend right=90, looseness=1.75] (57.center) to (58.center);
		\draw [bend left=90, looseness=1.75] (59.center) to (60.center);
		\draw [bend right=90] (57.center) to (39.center);
		\draw [bend left=90] (52.center) to (58.center);
		\draw [bend right=90] (45.center) to (59.center);
		\draw [bend right=90] (53.center) to (60.center);
		\draw [in=90, out=-90] (66.center) to (67.center);
		\draw [in=90, out=-90] (64.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cup-ticked/cup-ticked_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0)  at (-0.25, -0.25) {};
		\node [style=none] (1)  at (0.25, -0.25) {};
		\node [style=none] (3)  at (-0.25, 0.25) {};
		\node [style=none] (4)  at (0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tickedge, bend right=90, looseness=1.75] (0.center) to (1.center);
		\draw (3.center) to (0.center);
		\draw (4.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cup-ticked/cup-ticked_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5)  at (-0.25, -0.25) {};
		\node [style=none] (6)  at (0.25, -0.25) {};
		\node [style=none] (7)  at (-0.25, 0.25) {};
		\node [style=none] (8)  at (0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (5.center) to (6.center);
		\draw [style=tickedge] (7.center) to (5.center);
		\draw (8.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cup-ticked/cup-ticked_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10)  at (-0.25, 0.7) {};
		\node [style=none] (12)  at (0.25, 0.7) {};
		\node [style=none] (13)  at (-0.25, 0.2) {};
		\node [style=none] (14)  at (0.25, 0.2) {};
		\node [style=none] (15)  at (0.75, -0.3) {};
		\node [style=none] (16)  at (0.75, 0.2) {};
		\node [style=none] (18)  at (-0.25, -0.3) {};
		\node [style=none] (19)  at (0.25, -0.8) {};
		\node [style=none] (20)  at (0.25, -0.3) {};
		\node [style=none] (21)  at (-0.25, -0.8) {};
		\node [style=none] (22)  at (-0.75, -0.8) {};
		\node [style=none] (23)  at (-0.75, -0.3) {};
		\node [style=none] (24)  at (-0.75, 0.2) {};
		\node [style=none] (25)  at (-0.75, 0.7) {};
		\node [style=none] (26)  at (0.75, 0.7) {};
		\node [style=none] (27)  at (0.75, -0.8) {};
		\node [style=none] (28)  at (0.0, 0.8) {$\centerdot$};
		\node [style=none] (29)  at (0.0, -0.75) {$\centerdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (10.center) to (14.center);
		\draw [in=90, out=-90] (12.center) to (13.center);
		\draw [in=90, out=-90] (14.center) to (15.center);
		\draw [in=90, out=-90] (16.center) to (20.center);
		\draw [in=90, out=-90] (18.center) to (19.center);
		\draw [in=90, out=-90] (20.center) to (21.center);
		\draw (23.center) to (22.center);
		\draw [bend left=90, looseness=1.25] (23.center) to (18.center);
		\draw [bend right=90] (24.center) to (13.center);
		\draw (25.center) to (24.center);
		\draw (26.center) to (16.center);
		\draw (27.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cup-ticked/cup-ticked_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31)  at (-0.375, 0.7) {};
		\node [style=none] (32)  at (0.125, 0.7) {};
		\node [style=none] (33)  at (-0.375, -0.8) {};
		\node [style=none] (34)  at (0.125, -0.8) {};
		\node [style=none] (35)  at (0.375, 0.8) {$\centerdot$};
		\node [style=none] (36)  at (0.375, -0.75) {$\centerdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (31.center) to (32.center);
		\draw [bend left=90, looseness=1.75] (33.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cup-ticked/cup-ticked_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38)  at (-0.875, 0.7) {};
		\node [style=none] (39)  at (-0.375, 0.7) {};
		\node [style=none] (40)  at (-0.875, 0.2) {};
		\node [style=none] (41)  at (-0.375, 0.2) {};
		\node [style=none] (42)  at (0.125, -0.3) {};
		\node [style=none] (43)  at (0.125, 0.2) {};
		\node [style=none] (44)  at (-0.875, -0.3) {};
		\node [style=none] (45)  at (-0.375, -0.8) {};
		\node [style=none] (46)  at (-0.375, -0.3) {};
		\node [style=none] (47)  at (-0.875, -0.8) {};
		\node [style=none] (48)  at (-1.375, -0.8) {};
		\node [style=none] (49)  at (-1.375, -0.3) {};
		\node [style=none] (50)  at (-1.375, 0.2) {};
		\node [style=none] (51)  at (-1.375, 0.7) {};
		\node [style=none] (52)  at (0.125, 0.7) {};
		\node [style=none] (53)  at (0.125, -0.8) {};
		\node [style=none] (57)  at (0.625, 0.7) {};
		\node [style=none] (58)  at (1.125, 0.7) {};
		\node [style=none] (59)  at (0.625, -0.8) {};
		\node [style=none] (60)  at (1.125, -0.8) {};
		\node [style=none] (61)  at (1.375, 0.8) {$\centerdot$};
		\node [style=none] (62)  at (1.375, -0.75) {$\centerdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (38.center) to (41.center);
		\draw [in=90, out=-90] (39.center) to (40.center);
		\draw [in=90, out=-90] (41.center) to (42.center);
		\draw [in=90, out=-90] (43.center) to (46.center);
		\draw [in=90, out=-90] (44.center) to (45.center);
		\draw [bend right=90] (45.center) to (59.center);
		\draw [in=90, out=-90] (46.center) to (47.center);
		\draw (49.center) to (48.center);
		\draw [bend left=90, looseness=1.25] (49.center) to (44.center);
		\draw [bend right=90] (50.center) to (40.center);
		\draw (51.center) to (50.center);
		\draw (52.center) to (43.center);
		\draw [bend left=90] (52.center) to (58.center);
		\draw (53.center) to (42.center);
		\draw [bend right=90] (53.center) to (60.center);
		\draw [bend right=90, looseness=1.75] (57.center) to (58.center);
		\draw [bend right=90] (57.center) to (39.center);
		\draw [bend left=90, looseness=1.75] (59.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cup-ticked/cup-ticked_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (64)  at (-0.312, 0.463) {};
		\node [style=none] (65)  at (0.188, -0.537) {};
		\node [style=none] (66)  at (0.188, 0.463) {};
		\node [style=none] (67)  at (-0.312, -0.537) {};
		\node [style=none] (68)  at (0.312, 0.537) {$\centerdot$};
		\node [style=none] (69)  at (0.312, -0.487) {$\centerdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (64.center) to (65.center);
		\draw [in=90, out=-90] (66.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cup-ticked/cup-ticked_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (70)  at (-0.75, -0.25) {};
		\node [style=none] (71)  at (-0.25, -0.25) {};
		\node [style=none] (72)  at (-0.75, 0.25) {};
		\node [style=none] (73)  at (-0.25, 0.25) {};
		\node [style=none] (75)  at (0.25, -0.25) {};
		\node [style=none] (76)  at (0.75, -0.25) {};
		\node [style=none] (77)  at (0.25, 0.25) {};
		\node [style=none] (78)  at (0.75, 0.25) {};
		\node [style=none] (79)  at (0.0, 0.0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tickedge, bend right=90, looseness=1.75] (70.center) to (71.center);
		\draw (72.center) to (70.center);
		\draw (73.center) to (71.center);
		\draw [style=tickedge, bend right=90, looseness=1.75] (75.center) to (76.center);
		\draw (77.center) to (75.center);
		\draw (78.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cup-ticked/cup-ticked_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81)  at (0.25, 0.463) {};
		\node [style=none] (82)  at (0.75, -0.537) {};
		\node [style=none] (83)  at (0.75, 0.463) {};
		\node [style=none] (84)  at (0.25, -0.537) {};
		\node [style=none] (85)  at (0.875, 0.537) {$\centerdot$};
		\node [style=none] (86)  at (0.875, -0.487) {$\centerdot$};
		\node [style=none] (87)  at (-0.875, 0.463) {};
		\node [style=none] (88)  at (-0.375, -0.537) {};
		\node [style=none] (89)  at (-0.375, 0.463) {};
		\node [style=none] (90)  at (-0.875, -0.537) {};
		\node [style=none] (91)  at (-0.05, -0.037) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (81.center) to (82.center);
		\draw [in=90, out=-90] (83.center) to (84.center);
		\draw [in=90, out=-90] (87.center) to (88.center);
		\draw [in=90, out=-90] (89.center) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/discard-isometry.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {};
		\node [style=none] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (0, 0.25) {};
		\node [style=none] (4) at (0.25, 0.25) {};
		\node [style=none] (5) at (0.25, 0.5) {};
		\node [style=none] (6) at (0.25, -0.25) {};
		\node [style=none] (7) at (0.25, -0.5) {};
		\node [style=none] (8) at (0.25, 0) {$V$};
		\node [style=none] (9) at (0.25, -0.5) {$\groundnobg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white] (3.center)
			 to (0.center)
			 to (1.center)
			 to (2.center)
			 to cycle;
		\draw (5.center) to (4.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/double-to-HP-compo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.5) {};
		\node [style=none] (1) at (-0.25, 0.5) {};
		\node [style=none, font={\scriptsize}] (2) at (-1, 0.25) {$\operatorname{unzip}(D_1)$};
		\node [style=none] (3) at (-1.75, 0) {};
		\node [style=none] (4) at (-0.25, 0) {};
		\node [style=none] (5) at (-1.625, 0.75) {};
		\node [style=none] (6) at (-1.625, 0.5) {};
		\node [style=none] (7) at (-0.375, 0.75) {};
		\node [style=none] (8) at (-0.375, 0.5) {};
		\node [style=none] (9) at (-1, 0.625) {...};
		\node [style=none] (10) at (-1.625, 0) {};
		\node [style=none] (11) at (-1.625, -0.25) {};
		\node [style=none] (12) at (-0.375, 0) {};
		\node [style=none] (13) at (-0.375, -0.25) {};
		\node [style=none] (14) at (-1, -0.125) {...};
		\node [style=none] (15) at (-1.5, 0.75) {};
		\node [style=none] (16) at (-1.5, 0.5) {};
		\node [style=none] (17) at (-1.5, 0) {};
		\node [style=none] (18) at (-1.5, -0.25) {};
		\node [style=none] (19) at (-0.5, 0.75) {};
		\node [style=none] (20) at (-0.5, 0.5) {};
		\node [style=none] (21) at (-0.5, 0) {};
		\node [style=none] (22) at (-0.5, -0.25) {};
		\node [style=none] (23) at (-1.75, -0.25) {};
		\node [style=none] (24) at (-0.25, -0.25) {};
		\node [style=none, font={\scriptsize}] (25) at (-1, -0.5) {$\operatorname{unzip}(D_2)$};
		\node [style=none] (26) at (-1.75, -0.75) {};
		\node [style=none] (27) at (-0.25, -0.75) {};
		\node [style=none] (33) at (-1.625, -0.75) {};
		\node [style=none] (34) at (-1.625, -1) {};
		\node [style=none] (35) at (-0.375, -0.75) {};
		\node [style=none] (36) at (-0.375, -1) {};
		\node [style=none] (37) at (-1, -0.875) {...};
		\node [style=none] (40) at (-1.5, -0.75) {};
		\node [style=none] (41) at (-1.5, -1) {};
		\node [style=none] (44) at (-0.5, -0.75) {};
		\node [style=none] (45) at (-0.5, -1) {};
		\node [style=none] (46) at (0.25, 0) {and};
		\node [style=none] (47) at (1.25, 0.5) {};
		\node [style=none] (48) at (2.75, 0.5) {};
		\node [style=none, font={\scriptsize}] (49) at (2, 0.25) {$\operatorname{unzip}(D_1)$};
		\node [style=none] (50) at (1.25, 0) {};
		\node [style=none] (51) at (2.75, 0) {};
		\node [style=none] (52) at (1.375, 1) {};
		\node [style=none] (53) at (1.375, 0.5) {};
		\node [style=none] (54) at (1.125, 0.5) {};
		\node [style=none] (55) at (2.625, 0.5) {};
		\node [style=none] (56) at (2, 0.625) {...};
		\node [style=none] (57) at (1.375, 0) {};
		\node [style=none] (58) at (1.375, -0.25) {};
		\node [style=none] (59) at (2.625, 0) {};
		\node [style=none] (60) at (2.625, -0.25) {};
		\node [style=none] (61) at (2, -0.125) {...};
		\node [style=none] (62) at (0.75, 0.5) {};
		\node [style=none] (63) at (1.5, 0.5) {};
		\node [style=none] (64) at (1.5, 0) {};
		\node [style=none] (65) at (1.5, -0.25) {};
		\node [style=none] (66) at (2.5, 1) {};
		\node [style=none] (67) at (2.5, 0.5) {};
		\node [style=none] (68) at (2.5, 0) {};
		\node [style=none] (69) at (2.5, -0.25) {};
		\node [style=none] (70) at (1.25, -0.25) {};
		\node [style=none] (71) at (2.75, -0.25) {};
		\node [style=none, font={\scriptsize}] (72) at (2, -0.5) {$\operatorname{unzip}(D_2)$};
		\node [style=none] (73) at (1.25, -0.75) {};
		\node [style=none] (74) at (2.75, -0.75) {};
		\node [style=none] (84) at (1.125, -1.25) {};
		\node [style=none] (85) at (0.75, -1.25) {};
		\node [style=none] (86) at (0.95, -0.25) {...};
		\node [style=none] (87) at (2.5, -1.25) {};
		\node [style=none] (88) at (2.5, -0.75) {};
		\node [style=none] (89) at (2.875, -0.75) {};
		\node [style=none] (90) at (1.5, -0.75) {};
		\node [style=none] (91) at (2, -0.875) {...};
		\node [style=none] (92) at (3.25, -0.75) {};
		\node [style=none] (93) at (2.625, -0.75) {};
		\node [style=none] (94) at (1.375, -1.25) {};
		\node [style=none] (95) at (1.375, -0.75) {};
		\node [style=none] (96) at (2.875, 1) {};
		\node [style=none] (97) at (3.25, 1) {};
		\node [style=none] (98) at (3.05, 0) {...};
		\node [style=none] (99) at (3.5, 0) {$=$};
		\node [style=none] (100) at (4.5, 0.25) {};
		\node [style=none] (101) at (6, 0.25) {};
		\node [style=none, font={\scriptsize}] (102) at (5.25, 0) {$\operatorname{unzip}(D_1)$};
		\node [style=none] (103) at (4.5, -0.25) {};
		\node [style=none] (104) at (6, -0.25) {};
		\node [style=none] (105) at (4.625, 1.25) {};
		\node [style=none] (106) at (4.625, 0.25) {};
		\node [style=none] (107) at (4.375, 0.25) {};
		\node [style=none] (108) at (5.875, 0.25) {};
		\node [style=none] (109) at (5.25, 0.375) {...};
		\node [style=none] (115) at (4, 0.25) {};
		\node [style=none] (116) at (4.75, 0.25) {};
		\node [style=none] (119) at (5.75, 1.25) {};
		\node [style=none] (120) at (5.75, 0.25) {};
		\node [style=none] (128) at (4.375, -1.25) {};
		\node [style=none] (129) at (4, -1.25) {};
		\node [style=none] (130) at (4.2, -0.25) {...};
		\node [style=none] (131) at (5.75, -0.75) {};
		\node [style=none] (132) at (5.75, -0.25) {};
		\node [style=none] (133) at (6.125, -0.25) {};
		\node [style=none] (134) at (4.75, -0.25) {};
		\node [style=none] (135) at (5.25, -0.375) {...};
		\node [style=none] (136) at (6.5, -0.25) {};
		\node [style=none] (137) at (5.875, -0.25) {};
		\node [style=none] (138) at (4.625, -0.75) {};
		\node [style=none] (139) at (4.625, -0.25) {};
		\node [style=none] (140) at (6.125, 0.75) {};
		\node [style=none] (141) at (6.5, 0.75) {};
		\node [style=none] (142) at (6.3, 0.5) {...};
		\node [style=none] (143) at (8.375, 0.25) {};
		\node [style=none] (144) at (9.875, 0.25) {};
		\node [style=none, font={\scriptsize}] (145) at (9.125, 0) {$\operatorname{unzip}(D_2)$};
		\node [style=none] (146) at (8.375, -0.25) {};
		\node [style=none] (147) at (9.875, -0.25) {};
		\node [style=none] (149) at (8.5, 0.25) {};
		\node [style=none] (150) at (8.25, 0.25) {};
		\node [style=none] (151) at (9.75, 0.25) {};
		\node [style=none] (152) at (9.125, 0.375) {...};
		\node [style=none] (153) at (7.875, 0.25) {};
		\node [style=none] (154) at (8.625, 0.25) {};
		\node [style=none] (156) at (9.625, 0.25) {};
		\node [style=none] (157) at (8.25, -0.75) {};
		\node [style=none] (158) at (7.875, -0.75) {};
		\node [style=none] (159) at (8.075, -0.25) {...};
		\node [style=none] (160) at (9.625, -1.25) {};
		\node [style=none] (161) at (9.625, -0.25) {};
		\node [style=none] (162) at (10, -0.25) {};
		\node [style=none] (163) at (8.625, -0.25) {};
		\node [style=none] (164) at (9.125, -0.375) {...};
		\node [style=none] (165) at (10.375, -0.25) {};
		\node [style=none] (166) at (9.75, -0.25) {};
		\node [style=none] (167) at (8.5, -1.25) {};
		\node [style=none] (168) at (8.5, -0.25) {};
		\node [style=none] (169) at (10, 1.25) {};
		\node [style=none] (170) at (10.375, 1.25) {};
		\node [style=none] (171) at (10.175, 0.5) {...};
		\node [style=none] (172) at (7.125, -0.75) {};
		\node [style=none] (173) at (6.75, -0.75) {};
		\node [style=none] (174) at (6.975, -0.5) {...};
		\node [style=none] (175) at (8.5, 0.75) {};
		\node [style=none] (176) at (9.625, 0.75) {};
		\node [style=none] (177) at (7.25, 0.75) {};
		\node [style=none] (178) at (7.625, 0.75) {};
		\node [style=none] (179) at (7.125, 0.75) {};
		\node [style=none] (180) at (6.75, 0.75) {};
		\node [style=none] (181) at (6.975, 0.5) {...};
		\node [style=none] (182) at (7.625, -0.75) {};
		\node [style=none] (183) at (7.25, -0.75) {};
		\node [style=none] (184) at (11.375, 0) {$=$};
		\node [style=none] (185) at (12.425, 0.25) {};
		\node [style=none] (186) at (12.8, 0.25) {};
		\node [style=none] (187) at (13.425, 0.25) {};
		\node [style=none] (188) at (13.05, 0.25) {};
		\node [style=none] (189) at (11.875, 0.25) {};
		\node [style=none] (190) at (12.875, 0.25) {};
		\node [style=none, font={\scriptsize}] (191) at (12.375, 0) {$\operatorname{HP}(D_1)$};
		\node [style=none] (192) at (11.875, -0.25) {};
		\node [style=none] (193) at (12.875, -0.25) {};
		\node [style=none] (194) at (12.425, -0.25) {};
		\node [style=none] (195) at (12.8, -0.25) {};
		\node [style=none] (196) at (13.425, -0.25) {};
		\node [style=none] (197) at (13.05, -0.25) {};
		\node [style=none] (198) at (11.95, 0.25) {};
		\node [style=none] (199) at (12.325, 0.25) {};
		\node [style=none] (200) at (11.95, 0.75) {};
		\node [style=none] (201) at (12.325, 0.75) {};
		\node [style=none] (202) at (12.15, 0.5) {...};
		\node [style=none] (203) at (11.95, -0.75) {};
		\node [style=none] (204) at (12.325, -0.75) {};
		\node [style=none] (205) at (11.95, -0.25) {};
		\node [style=none] (206) at (12.325, -0.25) {};
		\node [style=none] (207) at (12.15, -0.5) {...};
		\node [style=none] (208) at (14.675, 0.25) {};
		\node [style=none] (209) at (14.3, 0.25) {};
		\node [style=none] (210) at (13.675, 0.25) {};
		\node [style=none] (211) at (14.05, 0.25) {};
		\node [style=none] (212) at (15.225, 0.25) {};
		\node [style=none] (213) at (14.225, 0.25) {};
		\node [style=none, font={\scriptsize}] (214) at (14.725, 0) {$\operatorname{HP}(D_2)$};
		\node [style=none] (215) at (15.225, -0.25) {};
		\node [style=none] (216) at (14.225, -0.25) {};
		\node [style=none] (217) at (14.675, -0.25) {};
		\node [style=none] (218) at (14.3, -0.25) {};
		\node [style=none] (219) at (13.675, -0.25) {};
		\node [style=none] (220) at (14.05, -0.25) {};
		\node [style=none] (221) at (15.15, 0.25) {};
		\node [style=none] (222) at (14.775, 0.25) {};
		\node [style=none] (223) at (15.15, 0.75) {};
		\node [style=none] (224) at (14.775, 0.75) {};
		\node [style=none] (225) at (14.95, 0.5) {...};
		\node [style=none] (226) at (15.15, -0.75) {};
		\node [style=none] (227) at (14.775, -0.75) {};
		\node [style=none] (228) at (15.15, -0.25) {};
		\node [style=none] (229) at (14.775, -0.25) {};
		\node [style=none] (230) at (14.95, -0.5) {...};
		\node [style=none] (231) at (13.25, -0.25) {...};
		\node [style=none] (232) at (13.225, 0.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white] (0.center)
			 to (3.center)
			 to (4.center)
			 to (1.center)
			 to cycle;
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw [fill=white] (24.center)
			 to (23.center)
			 to (26.center)
			 to (27.center)
			 to cycle;
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (40.center) to (41.center);
		\draw (44.center) to (45.center);
		\draw [fill=white] (51.center)
			 to (48.center)
			 to (47.center)
			 to (50.center)
			 to cycle;
		\draw (52.center) to (53.center);
		\draw [bend left=90, looseness=0.75] (54.center) to (55.center);
		\draw (57.center) to (58.center);
		\draw (59.center) to (60.center);
		\draw [bend left=90, looseness=1.50] (62.center) to (63.center);
		\draw (64.center) to (65.center);
		\draw (66.center) to (67.center);
		\draw (68.center) to (69.center);
		\draw [fill=white] (71.center)
			 to (70.center)
			 to (73.center)
			 to (74.center)
			 to cycle;
		\draw (85.center) to (62.center);
		\draw (54.center) to (84.center);
		\draw (87.center) to (88.center);
		\draw [bend left=90, looseness=0.75] (89.center) to (90.center);
		\draw [bend left=90, looseness=1.50] (92.center) to (93.center);
		\draw (94.center) to (95.center);
		\draw (97.center) to (92.center);
		\draw (89.center) to (96.center);
		\draw [fill=white] (104.center)
			 to (101.center)
			 to (100.center)
			 to (103.center)
			 to cycle;
		\draw (105.center) to (106.center);
		\draw [bend left=90, looseness=0.75] (107.center) to (108.center);
		\draw [bend left=90, looseness=1.50] (115.center) to (116.center);
		\draw (119.center) to (120.center);
		\draw (129.center) to (115.center);
		\draw (107.center) to (128.center);
		\draw (131.center) to (132.center);
		\draw [bend left=90, looseness=0.75] (133.center) to (134.center);
		\draw [bend left=90, looseness=1.50] (136.center) to (137.center);
		\draw (138.center) to (139.center);
		\draw (141.center) to (136.center);
		\draw (133.center) to (140.center);
		\draw [fill=white] (146.center)
			 to (147.center)
			 to (144.center)
			 to (143.center)
			 to cycle;
		\draw [bend left=90, looseness=0.75] (150.center) to (151.center);
		\draw [bend left=90, looseness=1.50] (153.center) to (154.center);
		\draw (158.center) to (153.center);
		\draw (150.center) to (157.center);
		\draw (160.center) to (161.center);
		\draw [bend left=90, looseness=0.75] (162.center) to (163.center);
		\draw [bend left=90, looseness=1.50] (165.center) to (166.center);
		\draw (167.center) to (168.center);
		\draw (170.center) to (165.center);
		\draw (162.center) to (169.center);
		\draw [bend left=90, looseness=0.75] (173.center) to (138.center);
		\draw [bend left=90] (172.center) to (131.center);
		\draw [bend left=90, looseness=0.75] (178.center) to (176.center);
		\draw [bend left=90] (177.center) to (175.center);
		\draw (175.center) to (149.center);
		\draw (176.center) to (156.center);
		\draw [in=90, out=-90] (177.center) to (173.center);
		\draw [in=-90, out=90] (172.center) to (178.center);
		\draw [in=-90, out=90] (183.center) to (180.center);
		\draw [in=-90, out=90] (182.center) to (179.center);
		\draw [bend right=90, looseness=1.25] (180.center) to (140.center);
		\draw [bend left=90, looseness=1.25] (141.center) to (179.center);
		\draw [bend left=90, looseness=1.25] (158.center) to (183.center);
		\draw [bend right=90, looseness=1.25] (182.center) to (157.center);
		\draw [bend right=90, looseness=1.25] (188.center) to (185.center);
		\draw [bend left=90, looseness=1.25] (186.center) to (187.center);
		\draw [fill=white] (190.center)
			 to (189.center)
			 to (192.center)
			 to (193.center)
			 to cycle;
		\draw [bend left=90, looseness=1.25] (197.center) to (194.center);
		\draw [bend right=90, looseness=1.25] (195.center) to (196.center);
		\draw (200.center) to (198.center);
		\draw (201.center) to (199.center);
		\draw (205.center) to (203.center);
		\draw (206.center) to (204.center);
		\draw [bend left=90, looseness=1.25] (211.center) to (208.center);
		\draw [bend right=90, looseness=1.25] (209.center) to (210.center);
		\draw [fill=white] (213.center)
			 to (212.center)
			 to (215.center)
			 to (216.center)
			 to cycle;
		\draw [bend right=90, looseness=1.25] (220.center) to (217.center);
		\draw [bend left=90, looseness=1.25] (218.center) to (219.center);
		\draw (223.center) to (221.center);
		\draw (224.center) to (222.center);
		\draw (228.center) to (226.center);
		\draw (229.center) to (227.center);
		\draw [in=90, out=-90, looseness=0.75] (210.center) to (197.center);
		\draw [in=-90, out=90, looseness=0.75] (196.center) to (211.center);
		\draw [in=-90, out=90, looseness=0.75] (219.center) to (188.center);
		\draw [in=90, out=-90, looseness=0.75] (187.center) to (220.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/double-to-HP-pure-generator.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.25) {};
		\node [style=none] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (-1.25, -0.25) {};
		\node [style=none] (3) at (-0.75, -0.25) {};
		\node [style=none] (4) at (-1, 0) {$g$};
		\node [style=none] (5) at (-1.175, 0.5) {};
		\node [style=none] (6) at (-1.175, 0.25) {};
		\node [style=none] (7) at (-0.825, 0.5) {};
		\node [style=none] (8) at (-0.825, 0.25) {};
		\node [style=none] (9) at (-1, 0.375) {...};
		\node [style=none] (10) at (-1.175, -0.25) {};
		\node [style=none] (11) at (-1.175, -0.5) {};
		\node [style=none] (12) at (-0.825, -0.25) {};
		\node [style=none] (13) at (-0.825, -0.5) {};
		\node [style=none] (14) at (-1, -0.375) {...};
		\node [style=none] (15) at (-0.25, 0) {and};
		\node [style=none] (16) at (0.25, 0.25) {};
		\node [style=none] (17) at (0.75, 0.25) {};
		\node [style=none] (18) at (0.25, -0.25) {};
		\node [style=none] (19) at (0.75, -0.25) {};
		\node [style=none] (20) at (0.5, 0) {$g$};
		\node [style=none] (21) at (0.325, 0.75) {};
		\node [style=none] (22) at (0.325, 0.25) {};
		\node [style=none] (23) at (1.3, 0.75) {};
		\node [style=none] (24) at (0.675, 0.25) {};
		\node [style=none] (25) at (0.875, 0.625) {...};
		\node [style=none] (31) at (1, 0.25) {};
		\node [style=none] (32) at (1.5, 0.25) {};
		\node [style=none] (33) at (1, -0.25) {};
		\node [style=none] (34) at (1.5, -0.25) {};
		\node [style=none] (35) at (1.25, 0) {$\overline g$};
		\node [style=none] (36) at (0.475, 0.75) {};
		\node [style=none] (37) at (1.075, 0.25) {};
		\node [style=none] (38) at (1.425, 0.75) {};
		\node [style=none] (39) at (1.425, 0.25) {};
		\node [style=none] (46) at (0.325, -0.75) {};
		\node [style=none] (47) at (0.325, -0.25) {};
		\node [style=none] (48) at (1.3, -0.75) {};
		\node [style=none] (49) at (0.675, -0.25) {};
		\node [style=none] (50) at (0.875, -0.625) {...};
		\node [style=none] (51) at (0.475, -0.75) {};
		\node [style=none] (52) at (1.075, -0.25) {};
		\node [style=none] (53) at (1.425, -0.75) {};
		\node [style=none] (54) at (1.425, -0.25) {};
		\node [style=none] (55) at (2, 0) {and};
		\node [style=none] (56) at (3.1, 1.25) {};
		\node [style=none] (57) at (3.1, 0.75) {};
		\node [style=none] (58) at (2.875, 0.75) {};
		\node [style=none] (59) at (4.2, 0.75) {};
		\node [style=none] (61) at (2.5, 0.75) {};
		\node [style=none] (62) at (3.25, 0.75) {};
		\node [style=none] (63) at (4.075, 1.25) {};
		\node [style=none] (64) at (4.075, 0.75) {};
		\node [style=none] (65) at (2.875, -1.25) {};
		\node [style=none] (66) at (2.5, -1.25) {};
		\node [style=none] (67) at (2.7, 0) {...};
		\node [style=none] (68) at (3.025, 0.25) {};
		\node [style=none] (69) at (3.525, 0.25) {};
		\node [style=none] (70) at (3.025, -0.25) {};
		\node [style=none] (71) at (3.525, -0.25) {};
		\node [style=none] (72) at (3.275, 0) {$g$};
		\node [style=none] (73) at (3.1, 0.75) {};
		\node [style=none] (74) at (3.1, 0.25) {};
		\node [style=none] (75) at (4.075, 0.75) {};
		\node [style=none] (76) at (3.45, 0.25) {};
		\node [style=none] (77) at (3.65, 0.75) {...};
		\node [style=none] (78) at (3.775, 0.25) {};
		\node [style=none] (79) at (4.275, 0.25) {};
		\node [style=none] (80) at (3.775, -0.25) {};
		\node [style=none] (81) at (4.275, -0.25) {};
		\node [style=none] (82) at (4.025, 0) {$\overline g$};
		\node [style=none] (83) at (3.25, 0.75) {};
		\node [style=none] (84) at (3.85, 0.25) {};
		\node [style=none] (85) at (4.2, 0.75) {};
		\node [style=none] (86) at (4.2, 0.25) {};
		\node [style=none] (96) at (4.075, -1.25) {};
		\node [style=none] (97) at (4.075, -0.75) {};
		\node [style=none] (98) at (4.45, -0.75) {};
		\node [style=none] (99) at (3.25, -0.75) {};
		\node [style=none] (101) at (4.825, -0.75) {};
		\node [style=none] (102) at (4.2, -0.75) {};
		\node [style=none] (103) at (3.1, -1.25) {};
		\node [style=none] (104) at (3.1, -0.75) {};
		\node [style=none] (105) at (4.45, 1.25) {};
		\node [style=none] (106) at (4.825, 1.25) {};
		\node [style=none] (107) at (4.625, 0) {...};
		\node [style=none] (108) at (3.1, -0.75) {};
		\node [style=none] (109) at (3.1, -0.25) {};
		\node [style=none] (110) at (4.075, -0.75) {};
		\node [style=none] (111) at (3.45, -0.25) {};
		\node [style=none] (112) at (3.65, -0.625) {...};
		\node [style=none] (113) at (3.25, -0.75) {};
		\node [style=none] (114) at (3.85, -0.25) {};
		\node [style=none] (115) at (4.2, -0.75) {};
		\node [style=none] (116) at (4.2, -0.25) {};
		\node [style=none] (117) at (5.075, 0) {$=$};
		\node [style=none] (118) at (5.575, 0.75) {};
		\node [style=none] (119) at (6.075, 0.75) {};
		\node [style=none] (120) at (5.575, 0.25) {};
		\node [style=none] (121) at (6.075, 0.25) {};
		\node [style=none] (122) at (5.825, 0.5) {$g$};
		\node [style=none] (123) at (5.65, 1) {};
		\node [style=none] (124) at (5.65, 0.75) {};
		\node [style=none] (125) at (6, 1) {};
		\node [style=none] (126) at (6, 0.75) {};
		\node [style=none] (127) at (6.4, -0.625) {...};
		\node [style=none] (128) at (5.575, -0.25) {};
		\node [style=none] (129) at (6.075, -0.25) {};
		\node [style=none] (130) at (5.575, -0.75) {};
		\node [style=none] (131) at (6.075, -0.75) {};
		\node [style=none] (132) at (5.825, -0.5) {$g^\dagger$};
		\node [style=none] (133) at (6.225, 0.25) {};
		\node [style=none] (134) at (5.65, -0.25) {};
		\node [style=none] (135) at (6.575, 0.25) {};
		\node [style=none] (136) at (6, -0.25) {};
		\node [style=none] (137) at (6.225, -0.25) {};
		\node [style=none] (138) at (5.65, 0.25) {};
		\node [style=none] (139) at (6.575, -0.25) {};
		\node [style=none] (140) at (6, 0.25) {};
		\node [style=none] (141) at (6.4, 0.625) {...};
		\node [style=none] (142) at (5.65, -1) {};
		\node [style=none] (143) at (5.65, -0.75) {};
		\node [style=none] (144) at (6, -1) {};
		\node [style=none] (145) at (6, -0.75) {};
		\node [style=none] (146) at (6.225, 1) {};
		\node [style=none] (147) at (6.575, 1) {};
		\node [style=none] (148) at (6.225, -1) {};
		\node [style=none] (149) at (6.575, -1) {};
		\node [style=none] (150) at (5.825, 0.875) {...};
		\node [style=none] (151) at (5.825, -0.875) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white] (2.center)
			 to (3.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw [fill=white] (18.center)
			 to (19.center)
			 to (17.center)
			 to (16.center)
			 to cycle;
		\draw (21.center) to (22.center);
		\draw [in=90, out=-90] (23.center) to (24.center);
		\draw [fill=white] (33.center)
			 to (34.center)
			 to (32.center)
			 to (31.center)
			 to cycle;
		\draw [in=90, out=-90] (36.center) to (37.center);
		\draw (38.center) to (39.center);
		\draw (46.center) to (47.center);
		\draw [in=-90, out=90] (48.center) to (49.center);
		\draw [in=-90, out=90] (51.center) to (52.center);
		\draw (53.center) to (54.center);
		\draw (56.center) to (57.center);
		\draw [bend left=90, looseness=0.75] (58.center) to (59.center);
		\draw [bend left=90, looseness=1.25] (61.center) to (62.center);
		\draw (63.center) to (64.center);
		\draw (66.center) to (61.center);
		\draw (58.center) to (65.center);
		\draw [fill=white] (70.center)
			 to (71.center)
			 to (69.center)
			 to (68.center)
			 to cycle;
		\draw (73.center) to (74.center);
		\draw [in=90, out=-90] (75.center) to (76.center);
		\draw [fill=white] (80.center)
			 to (81.center)
			 to (79.center)
			 to (78.center)
			 to cycle;
		\draw [in=90, out=-90] (83.center) to (84.center);
		\draw (85.center) to (86.center);
		\draw (96.center) to (97.center);
		\draw [bend left=90, looseness=0.75] (98.center) to (99.center);
		\draw [bend left=90, looseness=1.50] (101.center) to (102.center);
		\draw (103.center) to (104.center);
		\draw (106.center) to (101.center);
		\draw (98.center) to (105.center);
		\draw (108.center) to (109.center);
		\draw [in=-90, out=90] (110.center) to (111.center);
		\draw [in=-90, out=90] (113.center) to (114.center);
		\draw (115.center) to (116.center);
		\draw [fill=white] (121.center)
			 to (119.center)
			 to (118.center)
			 to (120.center)
			 to cycle;
		\draw (123.center) to (124.center);
		\draw [in=90, out=-90] (125.center) to (126.center);
		\draw [fill=white] (130.center)
			 to (131.center)
			 to (129.center)
			 to (128.center)
			 to cycle;
		\draw [in=90, out=-90] (133.center) to (134.center);
		\draw [in=90, out=-90] (135.center) to (136.center);
		\draw [in=270, out=90] (137.center) to (138.center);
		\draw [in=-90, out=90] (139.center) to (140.center);
		\draw [in=-90, out=90] (142.center) to (143.center);
		\draw [in=270, out=90] (144.center) to (145.center);
		\draw (146.center) to (133.center);
		\draw (147.center) to (135.center);
		\draw (137.center) to (148.center);
		\draw (139.center) to (149.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/double-to-HP-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 0.25) {};
		\node [style=none] (1) at (-4, 0.25) {};
		\node [style=none, font={\scriptsize}] (2) at (-4.75, 0) {$\operatorname{unzip}(D_1)$};
		\node [style=none] (3) at (-5.5, -0.25) {};
		\node [style=none] (4) at (-4, -0.25) {};
		\node [style=none] (5) at (-5.375, 0.5) {};
		\node [style=none] (6) at (-5.375, 0.25) {};
		\node [style=none] (7) at (-4.125, 0.5) {};
		\node [style=none] (8) at (-4.125, 0.25) {};
		\node [style=none] (9) at (-4.75, 0.375) {...};
		\node [style=none] (10) at (-5.375, -0.25) {};
		\node [style=none] (11) at (-5.375, -0.5) {};
		\node [style=none] (12) at (-4.125, -0.25) {};
		\node [style=none] (13) at (-4.125, -0.5) {};
		\node [style=none] (14) at (-4.75, -0.375) {...};
		\node [style=none] (15) at (-5.25, 0.5) {};
		\node [style=none] (16) at (-5.25, 0.25) {};
		\node [style=none] (17) at (-5.25, -0.25) {};
		\node [style=none] (18) at (-5.25, -0.5) {};
		\node [style=none] (19) at (-4.25, 0.5) {};
		\node [style=none] (20) at (-4.25, 0.25) {};
		\node [style=none] (21) at (-4.25, -0.25) {};
		\node [style=none] (22) at (-4.25, -0.5) {};
		\node [style=none] (23) at (-3.75, 0.25) {};
		\node [style=none] (24) at (-2.25, 0.25) {};
		\node [style=none, font={\scriptsize}] (25) at (-3, 0) {$\operatorname{unzip}(D_2)$};
		\node [style=none] (26) at (-3.75, -0.25) {};
		\node [style=none] (27) at (-2.25, -0.25) {};
		\node [style=none] (28) at (-3.625, 0.5) {};
		\node [style=none] (29) at (-3.625, 0.25) {};
		\node [style=none] (30) at (-2.375, 0.5) {};
		\node [style=none] (31) at (-2.375, 0.25) {};
		\node [style=none] (32) at (-3, 0.375) {...};
		\node [style=none] (33) at (-3.625, -0.25) {};
		\node [style=none] (34) at (-3.625, -0.5) {};
		\node [style=none] (35) at (-2.375, -0.25) {};
		\node [style=none] (36) at (-2.375, -0.5) {};
		\node [style=none] (37) at (-3, -0.375) {...};
		\node [style=none] (38) at (-3.5, 0.5) {};
		\node [style=none] (39) at (-3.5, 0.25) {};
		\node [style=none] (40) at (-3.5, -0.25) {};
		\node [style=none] (41) at (-3.5, -0.5) {};
		\node [style=none] (42) at (-2.5, 0.5) {};
		\node [style=none] (43) at (-2.5, 0.25) {};
		\node [style=none] (44) at (-2.5, -0.25) {};
		\node [style=none] (45) at (-2.5, -0.5) {};
		\node [style=none] (46) at (-1.5, 0) {and};
		\node [style=none] (47) at (0.25, 0.25) {};
		\node [style=none] (48) at (1.75, 0.25) {};
		\node [style=none, font={\scriptsize}] (49) at (1, 0) {$\operatorname{unzip}(D_1)$};
		\node [style=none] (50) at (0.25, -0.25) {};
		\node [style=none] (51) at (1.75, -0.25) {};
		\node [style=none] (52) at (0.375, 0.75) {};
		\node [style=none] (53) at (0.375, 0.25) {};
		\node [style=none] (54) at (-0.375, 0.25) {};
		\node [style=none] (55) at (1.625, 0.25) {};
		\node [style=none] (56) at (1, 0.375) {...};
		\node [style=none] (62) at (-0.75, 0.25) {};
		\node [style=none] (63) at (0.5, 0.25) {};
		\node [style=none] (66) at (1.5, 0.75) {};
		\node [style=none] (67) at (1.5, 0.25) {};
		\node [style=none] (70) at (2, 0.25) {};
		\node [style=none] (71) at (3.5, 0.25) {};
		\node [style=none, font={\scriptsize}] (72) at (2.75, 0) {$\operatorname{unzip}(D_2)$};
		\node [style=none] (73) at (2, -0.25) {};
		\node [style=none] (74) at (3.5, -0.25) {};
		\node [style=none] (75) at (2.125, 0.75) {};
		\node [style=none] (76) at (2.125, 0.25) {};
		\node [style=none] (77) at (0.125, 0.25) {};
		\node [style=none] (78) at (3.375, 0.25) {};
		\node [style=none] (79) at (2.75, 0.375) {...};
		\node [style=none] (85) at (-0.25, 0.25) {};
		\node [style=none] (86) at (2.25, 0.25) {};
		\node [style=none] (89) at (3.25, 0.75) {};
		\node [style=none] (90) at (3.25, 0.25) {};
		\node [style=none] (93) at (0, 0.625) {};
		\node [style=none] (94) at (0.5, 0.625) {};
		\node [style=none] (95) at (0.875, 0.575) {};
		\node [style=none] (96) at (1.875, 0.525) {};
		\node [style=none] (97) at (3.375, -0.75) {};
		\node [style=none] (98) at (3.375, -0.25) {};
		\node [style=none] (99) at (4.125, -0.25) {};
		\node [style=none] (100) at (2.125, -0.25) {};
		\node [style=none] (101) at (2.75, -0.375) {...};
		\node [style=none] (102) at (4.5, -0.25) {};
		\node [style=none] (103) at (3.25, -0.25) {};
		\node [style=none] (104) at (2.25, -0.75) {};
		\node [style=none] (105) at (2.25, -0.25) {};
		\node [style=none] (106) at (1.625, -0.75) {};
		\node [style=none] (107) at (1.625, -0.25) {};
		\node [style=none] (108) at (3.625, -0.25) {};
		\node [style=none] (109) at (0.375, -0.25) {};
		\node [style=none] (110) at (1, -0.375) {...};
		\node [style=none] (111) at (4, -0.25) {};
		\node [style=none] (112) at (1.5, -0.25) {};
		\node [style=none] (113) at (0.5, -0.75) {};
		\node [style=none] (114) at (0.5, -0.25) {};
		\node [style=none] (115) at (3.75, -0.625) {};
		\node [style=none] (116) at (3.25, -0.625) {};
		\node [style=none] (117) at (2.875, -0.575) {};
		\node [style=none] (118) at (1.875, -0.525) {};
		\node [style=none] (119) at (-0.375, -0.75) {};
		\node [style=none] (120) at (-0.75, -0.75) {};
		\node [style=none] (121) at (0.125, -0.75) {};
		\node [style=none] (122) at (-0.25, -0.75) {};
		\node [style=none] (123) at (4.125, 0.75) {};
		\node [style=none] (124) at (4.5, 0.75) {};
		\node [style=none] (125) at (3.625, 0.75) {};
		\node [style=none] (126) at (4, 0.75) {};
		\node [style=none] (127) at (-0.55, -0.25) {...};
		\node [style=none] (128) at (-0.05, -0.25) {...};
		\node [style=none] (129) at (3.8, 0.25) {...};
		\node [style=none] (130) at (4.3, 0.25) {...};
		\node [style=none] (131) at (5, 0) {$=$};
		\node [style=none] (132) at (5.5, 0.25) {};
		\node [style=none] (133) at (6.5, 0.25) {};
		\node [style=none, font={\scriptsize}] (134) at (6, 0) {$\operatorname{HP}(D_1)$};
		\node [style=none] (135) at (5.5, -0.25) {};
		\node [style=none] (136) at (6.5, -0.25) {};
		\node [style=none] (137) at (5.625, 0.75) {};
		\node [style=none] (138) at (5.625, 0.25) {};
		\node [style=none] (139) at (7, 0.75) {};
		\node [style=none] (140) at (6.375, 0.25) {};
		\node [style=none] (141) at (5.8, 0.375) {...};
		\node [style=none] (147) at (5.95, 0.75) {};
		\node [style=none] (148) at (5.95, 0.25) {};
		\node [style=none] (151) at (6.675, 0.75) {};
		\node [style=none] (152) at (6.05, 0.25) {};
		\node [style=none] (178) at (6.275, 0.375) {...};
		\node [style=none] (189) at (6.75, 0.25) {};
		\node [style=none] (190) at (7.75, 0.25) {};
		\node [style=none, font={\scriptsize}] (191) at (7.25, 0) {$\operatorname{HP}(D_2)$};
		\node [style=none] (192) at (6.75, -0.25) {};
		\node [style=none] (193) at (7.75, -0.25) {};
		\node [style=none] (194) at (6.25, 0.75) {};
		\node [style=none] (195) at (6.875, 0.25) {};
		\node [style=none] (196) at (7.625, 0.75) {};
		\node [style=none] (197) at (7.625, 0.25) {};
		\node [style=none] (198) at (7, 0.375) {...};
		\node [style=none] (199) at (6.575, 0.75) {};
		\node [style=none] (200) at (7.2, 0.25) {};
		\node [style=none] (201) at (7.3, 0.75) {};
		\node [style=none] (202) at (7.3, 0.25) {};
		\node [style=none] (203) at (7.475, 0.375) {...};
		\node [style=none] (215) at (5.625, -0.75) {};
		\node [style=none] (216) at (5.625, -0.25) {};
		\node [style=none] (217) at (7, -0.75) {};
		\node [style=none] (218) at (6.375, -0.25) {};
		\node [style=none] (219) at (5.8, -0.375) {...};
		\node [style=none] (220) at (5.95, -0.75) {};
		\node [style=none] (221) at (5.95, -0.25) {};
		\node [style=none] (222) at (6.675, -0.75) {};
		\node [style=none] (223) at (6.05, -0.25) {};
		\node [style=none] (224) at (6.275, -0.375) {...};
		\node [style=none] (225) at (6.25, -0.75) {};
		\node [style=none] (226) at (6.875, -0.25) {};
		\node [style=none] (227) at (7.625, -0.75) {};
		\node [style=none] (228) at (7.625, -0.25) {};
		\node [style=none] (229) at (7, -0.375) {...};
		\node [style=none] (230) at (6.575, -0.75) {};
		\node [style=none] (231) at (7.2, -0.25) {};
		\node [style=none] (232) at (7.3, -0.75) {};
		\node [style=none] (233) at (7.3, -0.25) {};
		\node [style=none] (234) at (7.475, -0.375) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white] (0.center)
			 to (3.center)
			 to (4.center)
			 to (1.center)
			 to cycle;
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw [fill=white] (23.center)
			 to (26.center)
			 to (27.center)
			 to (24.center)
			 to cycle;
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (38.center) to (39.center);
		\draw (40.center) to (41.center);
		\draw (42.center) to (43.center);
		\draw (44.center) to (45.center);
		\draw [fill=white] (47.center)
			 to (50.center)
			 to (51.center)
			 to (48.center)
			 to cycle;
		\draw (52.center) to (53.center);
		\draw (66.center) to (67.center);
		\draw [fill=white] (73.center)
			 to (74.center)
			 to (71.center)
			 to (70.center)
			 to cycle;
		\draw (75.center) to (76.center);
		\draw (89.center) to (90.center);
		\draw [in=90, out=0] (93.center) to (63.center);
		\draw [in=90, out=180] (93.center) to (62.center);
		\draw [in=90, out=180, looseness=0.75] (94.center) to (54.center);
		\draw [in=90, out=0, looseness=0.75] (94.center) to (55.center);
		\draw [in=90, out=180, looseness=0.50] (95.center) to (85.center);
		\draw [in=90, out=0, looseness=0.50] (95.center) to (86.center);
		\draw [in=90, out=-180, looseness=0.50] (96.center) to (77.center);
		\draw [in=90, out=0, looseness=0.50] (96.center) to (78.center);
		\draw (97.center) to (98.center);
		\draw (104.center) to (105.center);
		\draw (106.center) to (107.center);
		\draw (113.center) to (114.center);
		\draw [in=-90, out=180] (115.center) to (103.center);
		\draw [in=-90, out=0] (115.center) to (102.center);
		\draw [in=-90, out=0, looseness=0.75] (116.center) to (99.center);
		\draw [in=-90, out=180, looseness=0.75] (116.center) to (100.center);
		\draw [in=-90, out=0, looseness=0.50] (117.center) to (111.center);
		\draw [in=-90, out=180, looseness=0.50] (117.center) to (112.center);
		\draw [in=-90, out=0, looseness=0.50] (118.center) to (108.center);
		\draw [in=-90, out=180, looseness=0.50] (118.center) to (109.center);
		\draw (120.center) to (62.center);
		\draw (121.center) to (77.center);
		\draw (122.center) to (85.center);
		\draw (54.center) to (119.center);
		\draw (125.center) to (108.center);
		\draw (126.center) to (111.center);
		\draw (123.center) to (99.center);
		\draw (124.center) to (102.center);
		\draw [fill=white] (132.center)
			 to (135.center)
			 to (136.center)
			 to (133.center)
			 to cycle;
		\draw (137.center) to (138.center);
		\draw [in=90, out=-90] (139.center) to (140.center);
		\draw (147.center) to (148.center);
		\draw [in=90, out=-90] (151.center) to (152.center);
		\draw [fill=white] (192.center)
			 to (193.center)
			 to (190.center)
			 to (189.center)
			 to cycle;
		\draw [in=90, out=-90] (194.center) to (195.center);
		\draw (196.center) to (197.center);
		\draw [in=90, out=-90] (199.center) to (200.center);
		\draw (201.center) to (202.center);
		\draw (215.center) to (216.center);
		\draw [in=-90, out=90] (217.center) to (218.center);
		\draw (220.center) to (221.center);
		\draw [in=-90, out=90] (222.center) to (223.center);
		\draw [in=-90, out=90] (225.center) to (226.center);
		\draw (227.center) to (228.center);
		\draw [in=-90, out=90] (230.center) to (231.center);
		\draw (232.center) to (233.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/double-to-HP-tick.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1, 0.25) {};
		\node [style=none] (3) at (-1.5, -0.25) {};
		\node [style=none] (4) at (-1.75, 0.25) {};
		\node [style=none] (5) at (-1.75, -0.5) {};
		\node [style=none] (6) at (-1, -0.25) {};
		\node [style=none] (7) at (-1.5, 0.25) {};
		\node [style=none] (8) at (-0.75, -0.25) {};
		\node [style=none] (9) at (-0.75, 0.5) {};
		\node [style=none] (10) at (-1.5, 0.5) {};
		\node [style=none] (11) at (-1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (2.center) to (3.center);
		\draw [bend left=90, looseness=0.75] (4.center) to (2.center);
		\draw (5.center) to (4.center);
		\draw [in=-90, out=90] (6.center) to (7.center);
		\draw [bend left=90] (8.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (10.center) to (7.center);
		\draw (3.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/double-to-HP.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.25) {};
		\node [style=none] (1) at (0.25, 0.25) {};
		\node [style=none] (2) at (0, 0) {$f$};
		\node [style=none] (3) at (-0.25, -0.25) {};
		\node [style=none] (4) at (0.25, -0.25) {};
		\node [style=none] (5) at (-0.2, -0.25) {};
		\node [style=none] (6) at (-0.2, -0.75) {};
		\node [style=none] (7) at (0.15, -0.25) {};
		\node [style=none] (8) at (0.15, -0.75) {};
		\node [style=none] (13) at (-0.025, -0.675) {$...$};
		\node [style=none] (14) at (0.55, 0.55) {$...$};
		\node [style=none] (28) at (0.4, -0.25) {};
		\node [style=none] (29) at (0.4, 0.75) {};
		\node [style=none] (30) at (-0.15, -0.25) {};
		\node [style=none] (31) at (0.7, -0.25) {};
		\node [style=none] (32) at (0.7, 0.75) {};
		\node [style=none] (33) at (0.2, -0.25) {};
		\node [style=none, font={\scriptsize}] (38) at (0, -0.325) {$...$};
		\node [style=none] (39) at (-0.2, 0.25) {};
		\node [style=none] (40) at (-0.2, 0.75) {};
		\node [style=none] (41) at (0.15, 0.25) {};
		\node [style=none] (42) at (0.15, 0.75) {};
		\node [style=none] (43) at (-0.025, 0.675) {$...$};
		\node [style=none] (44) at (-0.55, -0.55) {$...$};
		\node [style=none] (45) at (-0.7, 0.25) {};
		\node [style=none] (46) at (-0.7, -0.75) {};
		\node [style=none] (47) at (-0.15, 0.25) {};
		\node [style=none] (48) at (-0.4, 0.25) {};
		\node [style=none] (49) at (-0.4, -0.75) {};
		\node [style=none] (50) at (0.2, 0.25) {};
		\node [style=none, font={\scriptsize}] (51) at (0, 0.325) {$...$};
		\node [style=none] (52) at (0.275, 0.85) {$\centerdot$};
		\node [style=none] (53) at (-0.3, -0.7) {$\centerdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white] (1.center)
			 to (0.center)
			 to (3.center)
			 to (4.center)
			 to cycle;
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (29.center) to (28.center);
		\draw [bend left=90, looseness=1.75] (28.center) to (30.center);
		\draw (32.center) to (31.center);
		\draw [bend left=90, looseness=1.75] (31.center) to (33.center);
		\draw (39.center) to (40.center);
		\draw (41.center) to (42.center);
		\draw (46.center) to (45.center);
		\draw [bend left=90, looseness=1.50] (45.center) to (47.center);
		\draw (49.center) to (48.center);
		\draw [bend left=90, looseness=1.50] (48.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/double-to-superop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (-0.25, -0.25) {$f$};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (5) at (-0.45, -0.5) {};
		\node [style=none] (6) at (-0.45, -1) {};
		\node [style=none] (7) at (-0.1, -0.5) {};
		\node [style=none] (8) at (-0.1, -1) {};
		\node [style=none] (9) at (-0.675, 0.5) {};
		\node [style=none] (10) at (-0.45, 0) {};
		\node [style=none] (11) at (-0.325, 0.5) {};
		\node [style=none] (12) at (-0.1, 0) {};
		\node [style=none] (13) at (-0.275, -0.925) {$...$};
		\node [style=none] (14) at (0.45, 0.8) {$...$};
		\node [style=none] (15) at (-0.75, 1) {};
		\node [style=none] (16) at (-0.25, 1) {};
		\node [style=none] (17) at (-0.5, 0.75) {$\rho$};
		\node [style=none] (18) at (-0.75, 0.5) {};
		\node [style=none] (19) at (-0.25, 0.5) {};
		\node [style=none] (20) at (-0.125, 0.5) {};
		\node [style=none] (21) at (-0.4, 0) {};
		\node [style=none] (22) at (0.175, 0.5) {};
		\node [style=none] (23) at (-0.05, 0) {};
		\node [style=none] (24) at (-0.675, 1) {};
		\node [style=none] (25) at (-0.325, 1) {};
		\node [style=none] (26) at (-0.125, 1) {};
		\node [style=none] (27) at (0.175, 1) {};
		\node [style=none] (28) at (0.3, -0.5) {};
		\node [style=none] (29) at (0.3, 1.5) {};
		\node [style=none] (30) at (-0.4, -0.5) {};
		\node [style=none] (31) at (0.6, -0.5) {};
		\node [style=none] (32) at (0.6, 1.5) {};
		\node [style=none] (33) at (-0.05, -0.5) {};
		\node [style=none] (34) at (-0.475, 1.1) {$...$};
		\node [style=none] (35) at (-0.475, 0.375) {$...$};
		\node [style=none] (36) at (0.025, 0.75) {$...$};
		\node [style=none, font={\scriptsize}] (37) at (-0.25, 0.075) {$...$};
		\node [style=none, font={\scriptsize}] (38) at (-0.25, -0.575) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw [in=90, out=-90] (9.center) to (10.center);
		\draw [in=90, out=-90] (11.center) to (12.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw [in=90, out=-90, looseness=0.75] (20.center) to (21.center);
		\draw [in=90, out=-90, looseness=0.75] (22.center) to (23.center);
		\draw (26.center) to (20.center);
		\draw (27.center) to (22.center);
		\draw [bend left=90, looseness=1.75] (24.center) to (26.center);
		\draw [bend left=90, looseness=2.00] (25.center) to (27.center);
		\draw (29.center) to (28.center);
		\draw [bend left=90, looseness=1.75] (28.center) to (30.center);
		\draw (32.center) to (31.center);
		\draw [bend left=90, looseness=1.75] (31.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/doubling-W-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0.75, 0) {};
		\node [style=none] (1) at (1.375, 0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (1.375, -0.5) {};
		\node [style=none] (5) at (1, 0.425) {...};
		\node [style=none] (6) at (1, -0.425) {...};
		\node [style=dot] (7) at (1.25, 0) {};
		\node [style=none] (8) at (0.625, 0.5) {};
		\node [style=none] (9) at (1.5, 0.5) {};
		\node [style=none] (10) at (1.5, -0.5) {};
		\node [style=none] (11) at (0.625, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=-90] (2.center) to (0);
		\draw [in=-90, out=30, looseness=0.75] (0) to (1.center);
		\draw [in=90, out=-135] (0) to (3.center);
		\draw [in=90, out=-30, looseness=0.75] (0) to (4.center);
		\draw [in=45, out=-90] (9.center) to (7);
		\draw [in=-90, out=150, looseness=0.75] (7) to (8.center);
		\draw [in=90, out=-45] (7) to (10.center);
		\draw [in=90, out=-150, looseness=0.75] (7) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/doubling-Z-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (-1.25, 0) {$r$};
		\node [style=none] (1) at (-0.625, 0.5) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=none] (4) at (-0.625, -0.5) {};
		\node [style=none] (5) at (-1, 0.425) {...};
		\node [style=none] (6) at (-1, -0.425) {...};
		\node [style=white phase dot] (7) at (-0.75, 0) {$\overline r$};
		\node [style=none] (8) at (-1.375, 0.5) {};
		\node [style=none] (9) at (-0.5, 0.5) {};
		\node [style=none] (10) at (-0.5, -0.5) {};
		\node [style=none] (11) at (-1.375, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=-90] (2.center) to (0);
		\draw [in=-90, out=30, looseness=0.75] (0) to (1.center);
		\draw [in=90, out=-135] (0) to (3.center);
		\draw [in=90, out=-30, looseness=0.75] (0) to (4.center);
		\draw [in=45, out=-90] (9.center) to (7);
		\draw [in=-90, out=150, looseness=0.75] (7) to (8.center);
		\draw [in=90, out=-45] (7) to (10.center);
		\draw [in=90, out=-150, looseness=0.75] (7) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/doubling-cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.125) {};
		\node [style=none] (1) at (1, -0.125) {};
		\node [style=none] (2) at (0.75, 0.125) {};
		\node [style=none] (3) at (0.75, -0.125) {};
		\node [style=none] (4) at (1.25, -0.125) {};
		\node [style=none] (5) at (1, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (0.center) to (1.center);
		\draw [bend left=90, looseness=1.75] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/doubling-cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.125) {};
		\node [style=none] (1) at (1, 0.125) {};
		\node [style=none] (2) at (0.75, -0.125) {};
		\node [style=none] (3) at (0.75, 0.125) {};
		\node [style=none] (4) at (1.25, 0.125) {};
		\node [style=none] (5) at (1, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (0.center) to (1.center);
		\draw [bend right=90, looseness=1.75] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/doubling-fswap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.25) {};
		\node [style=none] (1) at (1, -0.25) {};
		\node [style=none] (2) at (1, 0.25) {};
		\node [style=none] (3) at (0.5, -0.25) {};
		\node [style=fswap] (4) at (0.75, 0) {};
		\node [style=none] (5) at (0.825, 0.25) {};
		\node [style=none] (6) at (1.325, -0.25) {};
		\node [style=none] (7) at (1.325, 0.25) {};
		\node [style=none] (8) at (0.825, -0.25) {};
		\node [style=fswap] (9) at (1.075, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (2.center) to (3.center);
		\draw [in=90, out=-90] (0.center) to (1.center);
		\draw [in=90, out=-90] (7.center) to (8.center);
		\draw [in=90, out=-90] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/doubling-swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.25) {};
		\node [style=none] (1) at (1, -0.25) {};
		\node [style=none] (2) at (1, 0.25) {};
		\node [style=none] (3) at (0.5, -0.25) {};
		\node [style=none] (4) at (0.75, 0.25) {};
		\node [style=none] (5) at (1.25, -0.25) {};
		\node [style=none] (6) at (1.25, 0.25) {};
		\node [style=none] (7) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (2.center) to (3.center);
		\draw [in=90, out=-90] (0.center) to (1.center);
		\draw [in=90, out=-90] (6.center) to (7.center);
		\draw [in=90, out=-90] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/doubling.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.75, 0) {$\cat{HP}$};
		\node [style=none] (1) at (6.5, 0) {$\cat{Lin}$};
		\node [style=none] (2) at (1.5, 0) {$\cat{Pure}$};
		\node [style=none] (3) at (3, 0) {$\cat{CP}$};
		\node [style=none] (4) at (1.5, -0.25) {};
		\node [style=none] (5) at (2.25, 0) {};
		\node [style=none] (6) at (1.5, 0.25) {};
		\node [style=none] (7) at (0.75, 0) {};
		\node [style=none] (9) at (2.25, -0.5) {};
		\node [style=none] (10) at (4, 0) {};
		\node [style=none] (11) at (2.25, 0.5) {};
		\node [style=none] (12) at (0.5, 0) {};
		\node [style=none] (19) at (3, -0.75) {};
		\node [style=none] (20) at (5.75, 0) {};
		\node [style=none] (21) at (3, 0.75) {};
		\node [style=none] (22) at (0.25, 0) {};
		\node [style=none] (29) at (3.75, -1) {};
		\node [style=none] (30) at (7.5, 0) {};
		\node [style=none] (31) at (3.75, 1) {};
		\node [style=none] (32) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=0, looseness=0.75] (4.center) to (5.center);
		\draw [in=0, out=90, looseness=0.75] (5.center) to (6.center);
		\draw [in=90, out=180, looseness=0.75] (6.center) to (7.center);
		\draw [in=180, out=-90, looseness=0.75] (7.center) to (4.center);
		\draw [in=-90, out=0, looseness=0.75] (9.center) to (10.center);
		\draw [in=0, out=90, looseness=0.75] (10.center) to (11.center);
		\draw [in=90, out=180, looseness=0.75] (11.center) to (12.center);
		\draw [in=180, out=-90, looseness=0.75] (12.center) to (9.center);
		\draw [in=-90, out=0, looseness=0.75] (19.center) to (20.center);
		\draw [in=0, out=90, looseness=0.75] (20.center) to (21.center);
		\draw [in=90, out=180, looseness=0.75] (21.center) to (22.center);
		\draw [in=180, out=-90, looseness=0.75] (22.center) to (19.center);
		\draw [in=-90, out=0, looseness=0.75] (29.center) to (30.center);
		\draw [in=0, out=90, looseness=0.75] (30.center) to (31.center);
		\draw [in=90, out=180, looseness=0.75] (31.center) to (32.center);
		\draw [in=180, out=-90, looseness=0.75] (32.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/empty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.25) {};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (-0.5, -0.25) {};
		\node [style=none] (3) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (1.center)
			 to (0.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equivdef.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (67) at (2, 0) {$=$};
		\node [style=none] (78) at (0.5, -1.5) {};
		\node [style=none] (81) at (0.5, -1) {};
		\node [style=none] (82) at (0.5, -1) {};
		\node [style=none] (83) at (1, 0) {};
		\node [style=none] (84) at (1, -1) {};
		\node [style=none] (85) at (0, -1) {};
		\node [style=none] (86) at (0, 0) {};
		\node [style=none] (87) at (0.5, -0.5) {$D$};
		\node [style=none] (88) at (0.5, 0) {};
		\node [style=none] (89) at (0.5, 0.5) {};
		\node [style=none] (92) at (1, 1.5) {};
		\node [style=none] (93) at (1, 0.5) {};
		\node [style=none] (94) at (0, 0.5) {};
		\node [style=none] (95) at (0, 1.5) {};
		\node [style=none] (96) at (0.5, 1) {$U_g $};
		\node [style=none] (97) at (0.5, 1.5) {};
		\node [style=none] (98) at (0.5, 2) {};
		\node [style=none] (99) at (3.5, 2) {};
		\node [style=none] (100) at (3.5, 1.5) {};
		\node [style=none] (101) at (3.5, 1.5) {};
		\node [style=none] (102) at (4, 0.5) {};
		\node [style=none] (103) at (4, 1.5) {};
		\node [style=none] (104) at (3, 1.5) {};
		\node [style=none] (105) at (3, 0.5) {};
		\node [style=none] (106) at (3.5, 1) {$D$};
		\node [style=none] (107) at (3.5, 0.5) {};
		\node [style=none] (108) at (3.5, 0) {};
		\node [style=none] (109) at (4, -1) {};
		\node [style=none] (110) at (4, 0) {};
		\node [style=none] (111) at (3, 0) {};
		\node [style=none] (112) at (3, -1) {};
		\node [style=none] (113) at (3.5, -0.5) {$U'^{\dagger}_g $};
		\node [style=none] (114) at (3.5, -1) {};
		\node [style=none] (115) at (3.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (78.center) to (81.center);
		\draw [fill=white] (83.center)
			 to (86.center)
			 to (85.center)
			 to (84.center)
			 to cycle;
		\draw (89.center) to (88.center);
		\draw [fill=white] (95.center)
			 to (92.center)
			 to (93.center)
			 to (94.center)
			 to cycle;
		\draw (98.center) to (97.center);
		\draw (99.center) to (100.center);
		\draw [fill=white] (104.center)
			 to (105.center)
			 to (102.center)
			 to (103.center)
			 to cycle;
		\draw (108.center) to (107.center);
		\draw [fill=white] (111.center)
			 to (110.center)
			 to (109.center)
			 to (112.center)
			 to cycle;
		\draw (115.center) to (114.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example-sum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-2.5, 2.05) {};
		\node [style=dot] (1) at (-2.5, 2.3) {};
		\node [style=dot] (2) at (-2.5, 2.55) {};
		\node [style=dot] (4) at (-3.25, 1.05) {};
		\node [style=white phase dot] (5) at (-3.25, 1.5) {$\sqrt{2t\cos(t)}$};
		\node [style=dot] (6) at (-3.75, 0.05) {};
		\node [style=dot] (7) at (-3.75, 0.3) {};
		\node [style=white dot] (8) at (-3.75, -0.5) {};
		\node [style=dot] (9) at (-3.25, 0.8) {};
		\node [style=dot] (10) at (-2.75, -0.45) {};
		\node [style=dot] (11) at (-2.75, -0.2) {};
		\node [style=white dot] (12) at (-2.75, -1) {};
		\node [style=white phase dot] (13) at (-2.75, 0.175) {$\sqrt{3}$};
		\node [style=none] (14) at (-3.75, -0.625) {};
		\node [style=white dot] (15) at (-4.125, -1.125) {};
		\node [style=white dot] (16) at (-4.125, -0.875) {};
		\node [style=none] (17) at (-3.75, -1.375) {};
		\node [style=fswap] (18) at (-3.825, -1) {};
		\node [style=dot] (19) at (-3.25, -1.7) {};
		\node [style=dot] (20) at (-3.25, -1.95) {};
		\node [style=dot] (21) at (-2.5, -2.45) {};
		\node [style=dot] (22) at (-2.5, -2.7) {};
		\node [style=dot] (23) at (-1.5, -0.45) {};
		\node [style=dot] (24) at (-1.5, -0.2) {};
		\node [style=white dot] (25) at (-1.5, -1) {};
		\node [style=white phase dot] (26) at (-1.5, 0.425) {$\sqrt{\Theta(t,0,\frac12)}$};
		\node [style=none] (27) at (-2.5, -3) {};
		\node [style=none] (28) at (-0.75, 0) {$=$};
		\node [style=none] (29) at (0.25, 0) {$=$};
		\node [style=none] (30) at (-0.25, 0) {...};
		\node [style=dot] (31) at (1.25, -0.5) {};
		\node [style=dot] (32) at (2.75, -0.5) {};
		\node [style=white phase dot] (33) at (1.25, 0.25) {$2t\cos(t)$};
		\node [style=white phase dot, align=center] (34) at (2.75, 0.25) {$4t\cos(t)$\\$+i\Theta(t,0,\frac12)$};
		\node [style=dot] (35) at (2, 2.05) {};
		\node [style=white dot] (36) at (2, 1.5) {};
		\node [style=dot] (37) at (2, 1) {};
		\node [style=none] (38) at (2.75, -1.25) {};
		\node [style=white dot] (39) at (1.25, -1) {};
		\node [style=dot] (40) at (2.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw [in=60, out=-165] (0) to (5);
		\draw (4) to (5);
		\draw (6) to (7);
		\draw [bend left=45, looseness=1.25] (8) to (6);
		\draw [style=tickedge, bend right=45, looseness=1.25] (8) to (6);
		\draw (10) to (11);
		\draw [bend left=45, looseness=1.25] (12) to (10);
		\draw [style=tickedge, bend right=45, looseness=1.25] (12) to (10);
		\draw (9) to (4);
		\draw [in=-165, out=75] (7) to (9);
		\draw [in=90, out=0] (16) to (17.center);
		\draw [in=0, out=-90] (14.center) to (15);
		\draw [in=345, out=90] (13) to (9);
		\draw (13) to (11);
		\draw (20) to (19);
		\draw [in=-90, out=150, looseness=0.75] (19) to (17.center);
		\draw [in=-90, out=30] (19) to (12);
		\draw (22) to (21);
		\draw (23) to (24);
		\draw [bend left=45, looseness=1.25] (25) to (23);
		\draw [style=tickedge, bend right=45, looseness=1.25] (25) to (23);
		\draw (26) to (24);
		\draw [in=-30, out=90] (26) to (0);
		\draw [in=165, out=-75] (20) to (21);
		\draw [in=-90, out=15] (21) to (25);
		\draw (27.center) to (22);
		\draw [in=-180, out=150, looseness=1.75] (36) to (35);
		\draw [style=tickedge, in=0, out=30, looseness=1.75] (36) to (35);
		\draw (37) to (36);
		\draw (33) to (31);
		\draw (31) to (32);
		\draw (32) to (34);
		\draw [in=0, out=90] (34) to (37);
		\draw [in=90, out=-180] (37) to (33);
		\draw (38.center) to (32);
		\draw (39) to (31);
		\draw (8) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/f-2n-2m.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.25) {};
		\node [style=none] (1) at (0.25, 0.25) {};
		\node [style=none] (2) at (0, 0) {$f$};
		\node [style=none] (3) at (-0.25, -0.25) {};
		\node [style=none] (4) at (0.25, -0.25) {};
		\node [style=none] (5) at (-0.175, -0.25) {};
		\node [style=none] (6) at (-0.175, -0.5) {};
		\node [style=none] (7) at (0.175, -0.25) {};
		\node [style=none] (8) at (0.175, -0.5) {};
		\node [style=none] (9) at (-0.175, 0.5) {};
		\node [style=none] (10) at (-0.175, 0.25) {};
		\node [style=none] (11) at (0.175, 0.5) {};
		\node [style=none] (12) at (0.175, 0.25) {};
		\node [style=none] (13) at (0, 0.45) {$\overset{2n}{...}$};
		\node [style=none] (14) at (0, -0.45) {$\underset{2m}{...}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white] (3.center)
			 to (4.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/f-HP.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.225, 0.25) {};
		\node [style=none] (1) at (0.025, 0.25) {};
		\node [style=none] (2) at (1.225, -0.25) {};
		\node [style=none] (3) at (0.025, -0.25) {};
		\node [style=none, font={\scriptsize}] (4) at (0.625, 0) {$f$};
		\node [style=none] (6) at (0.525, -0.25) {};
		\node [style=none] (7) at (0.525, -0.5) {};
		\node [style=none] (8) at (0.175, -0.5) {};
		\node [style=none] (9) at (0.175, -0.25) {};
		\node [style=none] (10) at (0.525, 0.25) {};
		\node [style=none] (11) at (0.525, 0.5) {};
		\node [style=none] (12) at (0.175, 0.5) {};
		\node [style=none] (13) at (0.175, 0.25) {};
		\node [style=none] (19) at (0.35, 0.45) {...};
		\node [style=none] (20) at (0.35, -0.375) {...};
		\node [style=none] (21) at (1.075, -0.25) {};
		\node [style=none] (22) at (1.075, -0.5) {};
		\node [style=none] (23) at (0.725, -0.5) {};
		\node [style=none] (24) at (0.725, -0.25) {};
		\node [style=none] (25) at (1.075, 0.25) {};
		\node [style=none] (26) at (1.075, 0.5) {};
		\node [style=none] (27) at (0.725, 0.5) {};
		\node [style=none] (28) at (0.725, 0.25) {};
		\node [style=none] (29) at (0.9, 0.45) {...};
		\node [style=none] (30) at (0.9, -0.375) {...};
		\node [style=none] (31) at (0.625, 0.625) {$\centerdot$};
		\node [style=none] (32) at (0.625, -0.45) {$\centerdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white] (0.center)
			 to (1.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw (9.center) to (8.center);
		\draw (6.center) to (7.center);
		\draw [in=-90, out=90] (13.center) to (12.center);
		\draw [in=-90, out=90] (10.center) to (11.center);
		\draw (24.center) to (23.center);
		\draw (21.center) to (22.center);
		\draw [in=-90, out=90] (28.center) to (27.center);
		\draw [in=-90, out=90] (25.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/f-int-no-centerdot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.25) {};
		\node [style=none] (1) at (0.75, 0.25) {};
		\node [style=none, font={\scriptsize}] (2) at (0.25, 0) {$\iota(f)$};
		\node [style=none] (3) at (-0.25, -0.25) {};
		\node [style=none] (4) at (0.75, -0.25) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, 0.25) {};
		\node [style=none] (7) at (0, -0.25) {};
		\node [style=none] (8) at (0, -0.5) {};
		\node [style=none, font={\scriptsize}] (9) at (-0.125, 0.425) {$n$};
		\node [style=none, font={\scriptsize}] (10) at (-0.125, -0.375) {$n$};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (0.5, 0.25) {};
		\node [style=none] (13) at (0.5, -0.25) {};
		\node [style=none] (14) at (0.5, -0.5) {};
		\node [style=none, font={\scriptsize}] (15) at (0.625, 0.425) {$m$};
		\node [style=none, font={\scriptsize}] (16) at (0.625, -0.375) {$m$};
		\node [style=none] (17) at (-1, 0.5) {};
		\node [style=none] (18) at (-0.5, -0.5) {};
		\node [style=none] (19) at (-0.5, 0.5) {};
		\node [style=none] (20) at (-1, -0.5) {};
		\node [style=none, font={\scriptsize}] (21) at (-0.85, 0.425) {$n$};
		\node [style=none, font={\scriptsize}] (22) at (-0.85, -0.375) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white] (1.center)
			 to (0.center)
			 to (3.center)
			 to (4.center)
			 to cycle;
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw [in=90, out=-90] (17.center) to (18.center);
		\draw [in=90, out=-90] (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/f-int.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.25) {};
		\node [style=none] (1) at (0.25, 0.25) {};
		\node [style=none] (2) at (-0.25, 0) {$f$};
		\node [style=none] (3) at (-0.75, -0.25) {};
		\node [style=none] (4) at (0.25, -0.25) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 0.25) {};
		\node [style=none] (7) at (-0.5, -0.25) {};
		\node [style=none] (8) at (-0.5, -0.5) {};
		\node [style=none, font={\scriptsize}] (9) at (-0.625, 0.425) {$n$};
		\node [style=none, font={\scriptsize}] (10) at (-0.625, -0.375) {$n$};
		\node [style=none] (11) at (0, 0.5) {};
		\node [style=none] (12) at (0, 0.25) {};
		\node [style=none] (13) at (0, -0.25) {};
		\node [style=none] (14) at (0, -0.5) {};
		\node [style=none, font={\scriptsize}] (15) at (0.125, 0.425) {$m$};
		\node [style=none, font={\scriptsize}] (16) at (0.125, -0.375) {$m$};
		\node [style=none] (17) at (-0.25, 0.6) {$\centerdot$};
		\node [style=none] (18) at (-0.25, -0.45) {$\centerdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white] (1.center)
			 to (0.center)
			 to (3.center)
			 to (4.center)
			 to cycle;
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/f-loop-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (-0.375, 0) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=fswap] (4) at (-0.75, 0) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=white phase dot] (8) at (0.5, 0) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=-90] (2.center) to (0.center);
		\draw [in=90, out=45, looseness=1.50] (0.center) to (1.center);
		\draw [in=-90, out=-45, looseness=1.50] (0.center) to (1.center);
		\draw [in=90, out=-135] (0.center) to (3.center);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.25) {};
		\node [style=none] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (-0.75, 0) {$f$};
		\node [style=none] (3) at (-1, -0.25) {};
		\node [style=none] (4) at (-0.5, -0.25) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (-0.75, 0.25) {};
		\node [style=none] (7) at (-0.75, -0.25) {};
		\node [style=none] (8) at (-0.75, -0.5) {};
		\node [style=none, font={\scriptsize}] (9) at (-0.875, 0.425) {$n$};
		\node [style=none, font={\scriptsize}] (10) at (-0.875, -0.375) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white] (1.center)
			 to (0.center)
			 to (3.center)
			 to (4.center)
			 to cycle;
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/flex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-0.75, 0.425) {$\overset{n}{...}$};
		\node [style=none] (8) at (-0.75, -0.35) {$\underset{m}{...}$};
		\node [style=none] (9) at (-1, -0.5) {};
		\node [style=none] (10) at (-0.5, -0.5) {};
		\node [style=dot] (11) at (-0.75, 0) {};
		\node [style=none] (12) at (-1, 0.5) {};
		\node [style=none] (13) at (-0.5, 0.5) {};
		\node [style=none] (30) at (-1.125, -0.5) {};
		\node [style=none] (31) at (0.225, -0.5) {};
		\node [style=none] (32) at (0.225, -1) {};
		\node [style=none] (33) at (-1.125, -1) {};
		\node [style=none] (34) at (-0.45, -0.75) {$\sigma$};
		\node [style=none] (37) at (-0.5, -1) {};
		\node [style=none] (38) at (-0.5, -1.25) {};
		\node [style=none] (39) at (-1, -1.25) {};
		\node [style=none] (40) at (-1, -1) {};
		\node [style=none] (41) at (-0.75, -1.225) {$\underset{m}{...}$};
		\node [style=none] (42) at (-0.5, -0.5) {};
		\node [style=none] (43) at (-1, -0.5) {};
		\node [style=none] (44) at (10.5, 0) {};
		\node [style=none] (45) at (11, 0) {};
		\node [style=none] (46) at (11, -0.5) {};
		\node [style=none] (47) at (10.5, -0.5) {};
		\node [style=none] (48) at (11.5, 0) {$=$};
		\node [style=none] (49) at (12, 0) {};
		\node [style=none] (50) at (12.5, 0) {};
		\node [style=none] (51) at (12, -0.5) {};
		\node [style=none] (52) at (12.5, -0.5) {};
		\node [style=none] (53) at (10.5, 0.25) {};
		\node [style=none] (54) at (11, 0.25) {};
		\node [style=none] (55) at (12, 0.25) {};
		\node [style=none] (56) at (12.5, 0.25) {};
		\node [style=none] (70) at (-1, 0.5) {};
		\node [style=none] (71) at (-0.5, 0.5) {};
		\node [style=none] (86) at (-0.25, 0.5) {};
		\node [style=none] (87) at (0.1, 0.5) {};
		\node [style=none] (88) at (-0.25, -0.5) {};
		\node [style=none] (89) at (0.1, -0.5) {};
		\node [style=none] (92) at (-0.075, 0.175) {$\overset{n}{...}$};
		\node [style=none] (125) at (0.1, -1) {};
		\node [style=none] (126) at (0.1, -1.25) {};
		\node [style=none] (127) at (-0.25, -1.25) {};
		\node [style=none] (128) at (-0.25, -1) {};
		\node [style=none] (129) at (-0.075, -1.225) {$\underset{n}{...}$};
		\node [style=none] (137) at (1, 0) {$=$};
		\node [style=none] (234) at (1.875, 0.175) {$\overset{n}{...}$};
		\node [style=none] (235) at (1.875, -0.6) {$\underset{m}{...}$};
		\node [style=none] (236) at (1.625, -0.75) {};
		\node [style=none] (237) at (2.125, -0.75) {};
		\node [style=dot] (238) at (1.875, -0.25) {};
		\node [style=none] (239) at (1.625, 0.25) {};
		\node [style=none] (240) at (2.125, 0.25) {};
		\node [style=none] (251) at (2.125, -0.75) {};
		\node [style=none] (252) at (1.625, -0.75) {};
		\node [style=none] (253) at (1.625, 0.25) {};
		\node [style=none] (254) at (2.125, 0.25) {};
		\node [style=none] (255) at (2.375, 0.25) {};
		\node [style=none] (256) at (2.725, 0.25) {};
		\node [style=none] (257) at (2.375, -0.75) {};
		\node [style=none] (258) at (2.725, -0.75) {};
		\node [style=none] (259) at (2.55, -0.325) {$\overset{n}{...}$};
		\node [style=none] (260) at (4, 0) {and};
		\node [style=none] (261) at (10, 0) {and};
		\node [style=none] (262) at (5.375, 0.425) {$\overset{n}{...}$};
		\node [style=none] (263) at (5.375, -0.35) {$\underset{m}{...}$};
		\node [style=none] (264) at (5.125, -0.5) {};
		\node [style=none] (265) at (5.625, -0.5) {};
		\node [style=white phase dot] (266) at (5.375, 0) {$r$};
		\node [style=none] (267) at (5.125, 0.5) {};
		\node [style=none] (268) at (5.625, 0.5) {};
		\node [style=none] (269) at (5, -0.5) {};
		\node [style=none] (270) at (6.35, -0.5) {};
		\node [style=none] (271) at (6.35, -1) {};
		\node [style=none] (272) at (5, -1) {};
		\node [style=none] (273) at (5.675, -0.75) {$\sigma$};
		\node [style=none] (274) at (5.625, -1) {};
		\node [style=none] (275) at (5.625, -1.25) {};
		\node [style=none] (276) at (5.125, -1.25) {};
		\node [style=none] (277) at (5.125, -1) {};
		\node [style=none] (278) at (5.375, -1.225) {$\underset{m}{...}$};
		\node [style=none] (279) at (5.625, -0.5) {};
		\node [style=none] (280) at (5.125, -0.5) {};
		\node [style=none] (281) at (5.125, 0.5) {};
		\node [style=none] (282) at (5.625, 0.5) {};
		\node [style=none] (283) at (5.875, 0.5) {};
		\node [style=none] (284) at (6.225, 0.5) {};
		\node [style=none] (285) at (5.875, -0.5) {};
		\node [style=none] (286) at (6.225, -0.5) {};
		\node [style=none] (287) at (6.05, 0.175) {$\overset{n}{...}$};
		\node [style=none] (288) at (6.225, -1) {};
		\node [style=none] (289) at (6.225, -1.25) {};
		\node [style=none] (290) at (5.875, -1.25) {};
		\node [style=none] (291) at (5.875, -1) {};
		\node [style=none] (292) at (6.05, -1.225) {$\underset{n}{...}$};
		\node [style=none] (293) at (7.125, 0) {$=$};
		\node [style=none] (294) at (8, 0.175) {$\overset{n}{...}$};
		\node [style=none] (295) at (8, -0.6) {$\underset{m}{...}$};
		\node [style=none] (296) at (7.75, -0.75) {};
		\node [style=none] (297) at (8.25, -0.75) {};
		\node [style=white phase dot] (298) at (8, -0.25) {$r$};
		\node [style=none] (299) at (7.75, 0.25) {};
		\node [style=none] (300) at (8.25, 0.25) {};
		\node [style=none] (301) at (8.25, -0.75) {};
		\node [style=none] (302) at (7.75, -0.75) {};
		\node [style=none] (303) at (7.75, 0.25) {};
		\node [style=none] (304) at (8.25, 0.25) {};
		\node [style=none] (305) at (8.5, 0.25) {};
		\node [style=none] (306) at (8.85, 0.25) {};
		\node [style=none] (307) at (8.5, -0.75) {};
		\node [style=none] (308) at (8.85, -0.75) {};
		\node [style=none] (309) at (8.675, -0.325) {$\overset{n}{...}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-45, out=90] (10.center) to (11);
		\draw [style=tickedge, in=-90, out=135] (11) to (12.center);
		\draw [in=90, out=-135] (11) to (9.center);
		\draw [style=tickedge, in=45, out=-90] (13.center) to (11);
		\draw [fill=white] (33.center)
			 to (30.center)
			 to (31.center)
			 to (32.center)
			 to cycle;
		\draw (38.center) to (37.center);
		\draw (39.center) to (40.center);
		\draw [in=90, out=-90, looseness=1.25] (44.center) to (46.center);
		\draw [in=-90, out=90, looseness=1.25] (47.center) to (45.center);
		\draw (49.center) to (51.center);
		\draw (52.center) to (50.center);
		\draw [style=tickedge] (53.center) to (44.center);
		\draw [style=tickedge] (55.center) to (49.center);
		\draw (56.center) to (50.center);
		\draw (54.center) to (45.center);
		\draw [in=90, out=90, looseness=1.75] (53.center) to (54.center);
		\draw [in=90, out=90, looseness=1.75] (55.center) to (56.center);
		\draw (86.center) to (88.center);
		\draw (87.center) to (89.center);
		\draw (126.center) to (125.center);
		\draw (127.center) to (128.center);
		\draw [bend left=90, looseness=1.75] (71.center) to (86.center);
		\draw [bend left=90, looseness=1.25] (70.center) to (87.center);
		\draw [in=-45, out=90] (237.center) to (238);
		\draw [style=tickedge, in=-90, out=135] (238) to (239.center);
		\draw [in=90, out=-135] (238) to (236.center);
		\draw [style=tickedge, in=45, out=-90] (240.center) to (238);
		\draw (255.center) to (257.center);
		\draw (256.center) to (258.center);
		\draw [bend left=90, looseness=1.75] (254.center) to (255.center);
		\draw [bend left=90, looseness=1.25] (253.center) to (256.center);
		\draw [in=-45, out=90] (265.center) to (266);
		\draw [style=tickedge, in=-90, out=135] (266) to (267.center);
		\draw [in=90, out=-135] (266) to (264.center);
		\draw [style=tickedge, in=45, out=-90] (268.center) to (266);
		\draw [fill=white] (272.center)
			 to (269.center)
			 to (270.center)
			 to (271.center)
			 to cycle;
		\draw (275.center) to (274.center);
		\draw (276.center) to (277.center);
		\draw (283.center) to (285.center);
		\draw (284.center) to (286.center);
		\draw (289.center) to (288.center);
		\draw (290.center) to (291.center);
		\draw [bend left=90, looseness=1.75] (282.center) to (283.center);
		\draw [bend left=90, looseness=1.25] (281.center) to (284.center);
		\draw [in=-45, out=90] (297.center) to (298);
		\draw [style=tickedge, in=-90, out=135] (298) to (299.center);
		\draw [in=90, out=-135] (298) to (296.center);
		\draw [style=tickedge, in=45, out=-90] (300.center) to (298);
		\draw (305.center) to (307.center);
		\draw (306.center) to (308.center);
		\draw [bend left=90, looseness=1.75] (304.center) to (305.center);
		\draw [bend left=90, looseness=1.25] (303.center) to (306.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/flex/flex_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7)  at (-0.3, 0.8) {$\overset{n}{...}$};
		\node [style=none] (8)  at (-0.3, 0.025) {$\underset{m}{...}$};
		\node [style=none] (9)  at (-0.55, -0.125) {};
		\node [style=none] (10)  at (-0.05, -0.125) {};
		\node [style=dot] (11)  at (-0.3, 0.375) {};
		\node [style=none] (12)  at (-0.55, 0.875) {};
		\node [style=none] (13)  at (-0.05, 0.875) {};
		\node [style=none] (30)  at (-0.675, -0.125) {};
		\node [style=none] (31)  at (0.675, -0.125) {};
		\node [style=none] (32)  at (0.675, -0.625) {};
		\node [style=none] (33)  at (-0.675, -0.625) {};
		\node [style=none] (34)  at (0.0, -0.375) {$\sigma$};
		\node [style=none] (37)  at (-0.05, -0.625) {};
		\node [style=none] (38)  at (-0.05, -0.875) {};
		\node [style=none] (39)  at (-0.55, -0.875) {};
		\node [style=none] (40)  at (-0.55, -0.625) {};
		\node [style=none] (41)  at (-0.3, -0.85) {$\underset{m}{...}$};
		\node [style=none] (42)  at (-0.05, -0.125) {};
		\node [style=none] (43)  at (-0.55, -0.125) {};
		\node [style=none] (70)  at (-0.55, 0.875) {};
		\node [style=none] (71)  at (-0.05, 0.875) {};
		\node [style=none] (86)  at (0.2, 0.875) {};
		\node [style=none] (87)  at (0.55, 0.875) {};
		\node [style=none] (88)  at (0.2, -0.125) {};
		\node [style=none] (89)  at (0.55, -0.125) {};
		\node [style=none] (92)  at (0.375, 0.55) {$\overset{n}{...}$};
		\node [style=none] (125)  at (0.55, -0.625) {};
		\node [style=none] (126)  at (0.55, -0.875) {};
		\node [style=none] (127)  at (0.2, -0.875) {};
		\node [style=none] (128)  at (0.2, -0.625) {};
		\node [style=none] (129)  at (0.375, -0.85) {$\underset{n}{...}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-45, out=90] (10.center) to (11);
		\draw [style=tickedge, in=-90, out=135] (11) to (12.center);
		\draw [in=90, out=-135] (11) to (9.center);
		\draw [style=tickedge, in=45, out=-90] (13.center) to (11);
		\draw [fill=white] (33.center)
			 to (30.center)
			 to (31.center)
			 to (32.center)
			 to cycle;
		\draw (38.center) to (37.center);
		\draw (39.center) to (40.center);
		\draw [bend left=90, looseness=1.25] (70.center) to (87.center);
		\draw [bend left=90, looseness=1.75] (71.center) to (86.center);
		\draw (86.center) to (88.center);
		\draw (87.center) to (89.center);
		\draw (126.center) to (125.center);
		\draw (127.center) to (128.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/flex/flex_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (234)  at (-0.3, 0.425) {$\overset{n}{...}$};
		\node [style=none] (235)  at (-0.3, -0.35) {$\underset{m}{...}$};
		\node [style=none] (236)  at (-0.55, -0.5) {};
		\node [style=none] (237)  at (-0.05, -0.5) {};
		\node [style=dot] (238)  at (-0.3, 0.0) {};
		\node [style=none] (239)  at (-0.55, 0.5) {};
		\node [style=none] (240)  at (-0.05, 0.5) {};
		\node [style=none] (251)  at (-0.05, -0.5) {};
		\node [style=none] (252)  at (-0.55, -0.5) {};
		\node [style=none] (253)  at (-0.55, 0.5) {};
		\node [style=none] (254)  at (-0.05, 0.5) {};
		\node [style=none] (255)  at (0.2, 0.5) {};
		\node [style=none] (256)  at (0.55, 0.5) {};
		\node [style=none] (257)  at (0.2, -0.5) {};
		\node [style=none] (258)  at (0.55, -0.5) {};
		\node [style=none] (259)  at (0.375, -0.075) {$\overset{n}{...}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-45, out=90] (237.center) to (238);
		\draw [style=tickedge, in=-90, out=135] (238) to (239.center);
		\draw [in=90, out=-135] (238) to (236.center);
		\draw [style=tickedge, in=45, out=-90] (240.center) to (238);
		\draw [bend left=90, looseness=1.25] (253.center) to (256.center);
		\draw [bend left=90, looseness=1.75] (254.center) to (255.center);
		\draw (255.center) to (257.center);
		\draw (256.center) to (258.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/flex/flex_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (262)  at (-0.3, 0.8) {$\overset{n}{...}$};
		\node [style=none] (263)  at (-0.3, 0.025) {$\underset{m}{...}$};
		\node [style=none] (264)  at (-0.55, -0.125) {};
		\node [style=none] (265)  at (-0.05, -0.125) {};
		\node [style=white phase dot] (266)  at (-0.3, 0.375) {$r$};
		\node [style=none] (267)  at (-0.55, 0.875) {};
		\node [style=none] (268)  at (-0.05, 0.875) {};
		\node [style=none] (269)  at (-0.675, -0.125) {};
		\node [style=none] (270)  at (0.675, -0.125) {};
		\node [style=none] (271)  at (0.675, -0.625) {};
		\node [style=none] (272)  at (-0.675, -0.625) {};
		\node [style=none] (273)  at (0.0, -0.375) {$\sigma$};
		\node [style=none] (274)  at (-0.05, -0.625) {};
		\node [style=none] (275)  at (-0.05, -0.875) {};
		\node [style=none] (276)  at (-0.55, -0.875) {};
		\node [style=none] (277)  at (-0.55, -0.625) {};
		\node [style=none] (278)  at (-0.3, -0.85) {$\underset{m}{...}$};
		\node [style=none] (279)  at (-0.05, -0.125) {};
		\node [style=none] (280)  at (-0.55, -0.125) {};
		\node [style=none] (281)  at (-0.55, 0.875) {};
		\node [style=none] (282)  at (-0.05, 0.875) {};
		\node [style=none] (283)  at (0.2, 0.875) {};
		\node [style=none] (284)  at (0.55, 0.875) {};
		\node [style=none] (285)  at (0.2, -0.125) {};
		\node [style=none] (286)  at (0.55, -0.125) {};
		\node [style=none] (287)  at (0.375, 0.55) {$\overset{n}{...}$};
		\node [style=none] (288)  at (0.55, -0.625) {};
		\node [style=none] (289)  at (0.55, -0.875) {};
		\node [style=none] (290)  at (0.2, -0.875) {};
		\node [style=none] (291)  at (0.2, -0.625) {};
		\node [style=none] (292)  at (0.375, -0.85) {$\underset{n}{...}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-45, out=90] (265.center) to (266);
		\draw [style=tickedge, in=-90, out=135] (266) to (267.center);
		\draw [in=90, out=-135] (266) to (264.center);
		\draw [style=tickedge, in=45, out=-90] (268.center) to (266);
		\draw [fill=white] (272.center)
			 to (269.center)
			 to (270.center)
			 to (271.center)
			 to cycle;
		\draw (275.center) to (274.center);
		\draw (276.center) to (277.center);
		\draw [bend left=90, looseness=1.25] (281.center) to (284.center);
		\draw [bend left=90, looseness=1.75] (282.center) to (283.center);
		\draw (283.center) to (285.center);
		\draw (284.center) to (286.center);
		\draw (289.center) to (288.center);
		\draw (290.center) to (291.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/flex/flex_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (294)  at (-0.3, 0.425) {$\overset{n}{...}$};
		\node [style=none] (295)  at (-0.3, -0.35) {$\underset{m}{...}$};
		\node [style=none] (296)  at (-0.55, -0.5) {};
		\node [style=none] (297)  at (-0.05, -0.5) {};
		\node [style=white phase dot] (298)  at (-0.3, 0.0) {$r$};
		\node [style=none] (299)  at (-0.55, 0.5) {};
		\node [style=none] (300)  at (-0.05, 0.5) {};
		\node [style=none] (301)  at (-0.05, -0.5) {};
		\node [style=none] (302)  at (-0.55, -0.5) {};
		\node [style=none] (303)  at (-0.55, 0.5) {};
		\node [style=none] (304)  at (-0.05, 0.5) {};
		\node [style=none] (305)  at (0.2, 0.5) {};
		\node [style=none] (306)  at (0.55, 0.5) {};
		\node [style=none] (307)  at (0.2, -0.5) {};
		\node [style=none] (308)  at (0.55, -0.5) {};
		\node [style=none] (309)  at (0.375, -0.075) {$\overset{n}{...}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-45, out=90] (297.center) to (298);
		\draw [style=tickedge, in=-90, out=135] (298) to (299.center);
		\draw [in=90, out=-135] (298) to (296.center);
		\draw [style=tickedge, in=45, out=-90] (300.center) to (298);
		\draw [bend left=90, looseness=1.25] (303.center) to (306.center);
		\draw [bend left=90, looseness=1.75] (304.center) to (305.center);
		\draw (305.center) to (307.center);
		\draw (306.center) to (308.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/flex/flex_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (44)  at (-0.25, 0.125) {};
		\node [style=none] (45)  at (0.25, 0.125) {};
		\node [style=none] (46)  at (0.25, -0.375) {};
		\node [style=none] (47)  at (-0.25, -0.375) {};
		\node [style=none] (53)  at (-0.25, 0.375) {};
		\node [style=none] (54)  at (0.25, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.25] (44.center) to (46.center);
		\draw [in=-90, out=90, looseness=1.25] (47.center) to (45.center);
		\draw [style=tickedge] (53.center) to (44.center);
		\draw [in=90, out=90, looseness=1.75] (53.center) to (54.center);
		\draw (54.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/flex/flex_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (49)  at (-0.25, 0.125) {};
		\node [style=none] (50)  at (0.25, 0.125) {};
		\node [style=none] (51)  at (-0.25, -0.375) {};
		\node [style=none] (52)  at (0.25, -0.375) {};
		\node [style=none] (55)  at (-0.25, 0.375) {};
		\node [style=none] (56)  at (0.25, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (49.center) to (51.center);
		\draw (52.center) to (50.center);
		\draw [style=tickedge] (55.center) to (49.center);
		\draw [in=90, out=90, looseness=1.75] (55.center) to (56.center);
		\draw (56.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/fswap-YB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {=};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (-1, 0.75) {};
		\node [style=none] (4) at (-1.5, 0.25) {};
		\node [style=none] (5) at (-1, 0.25) {};
		\node [style=none] (6) at (-0.5, 0.25) {};
		\node [style=none] (7) at (-0.5, -0.25) {};
		\node [style=none] (8) at (-1.5, -0.25) {};
		\node [style=none] (9) at (-1, -0.25) {};
		\node [style=none] (10) at (-1, -0.75) {};
		\node [style=none] (11) at (-1.5, -0.75) {};
		\node [style=none] (12) at (-0.5, -0.75) {};
		\node [style=none] (13) at (-0.5, 0.75) {};
		\node [style=fswap] (14) at (-1.25, 0.5) {};
		\node [style=fswap] (15) at (-0.75, 0) {};
		\node [style=fswap] (16) at (-1.25, -0.5) {};
		\node [style=none] (17) at (1.5, 0.75) {};
		\node [style=none] (18) at (1, 0.75) {};
		\node [style=none] (19) at (1.5, 0.25) {};
		\node [style=none] (20) at (1, 0.25) {};
		\node [style=none] (21) at (0.5, 0.25) {};
		\node [style=none] (22) at (0.5, -0.25) {};
		\node [style=none] (23) at (1.5, -0.25) {};
		\node [style=none] (24) at (1, -0.25) {};
		\node [style=none] (25) at (1, -0.75) {};
		\node [style=none] (26) at (1.5, -0.75) {};
		\node [style=none] (27) at (0.5, -0.75) {};
		\node [style=none] (28) at (0.5, 0.75) {};
		\node [style=fswap] (29) at (1.25, 0.5) {};
		\node [style=fswap] (30) at (0.75, 0) {};
		\node [style=fswap] (31) at (1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (3.center) to (4.center);
		\draw [in=90, out=-90] (5.center) to (7.center);
		\draw [in=90, out=-90] (8.center) to (10.center);
		\draw [in=90, out=-90] (9.center) to (11.center);
		\draw (4.center) to (8.center);
		\draw (13.center) to (6.center);
		\draw (7.center) to (12.center);
		\draw [in=90, out=-90] (2.center) to (5.center);
		\draw [in=90, out=-90] (6.center) to (9.center);
		\draw [in=90, out=-90] (18.center) to (19.center);
		\draw [in=90, out=-90] (20.center) to (22.center);
		\draw [in=90, out=-90] (23.center) to (25.center);
		\draw [in=90, out=-90] (24.center) to (26.center);
		\draw (19.center) to (23.center);
		\draw (28.center) to (21.center);
		\draw (22.center) to (27.center);
		\draw [in=90, out=-90] (17.center) to (20.center);
		\draw [in=90, out=-90] (21.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fswap-decomposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.25) {};
		\node [style=none] (1) at (-1.25, -0.25) {};
		\node [style=none] (2) at (-1.25, 0.25) {};
		\node [style=none] (3) at (-1.75, -0.25) {};
		\node [style=fswap] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (-1, 0) {$=$};
		\node [style=dot] (6) at (-0.25, 0.375) {};
		\node [style=dot] (7) at (-0.25, 0.625) {};
		\node [style=dot] (8) at (0.25, 0.375) {};
		\node [style=dot] (9) at (0.25, 0.625) {};
		\node [style=dot] (10) at (0, 0.125) {};
		\node [style=dot] (11) at (0, -0.125) {};
		\node [style=dot] (12) at (-0.25, -0.375) {};
		\node [style=dot] (13) at (0.25, -0.375) {};
		\node [style=dot] (14) at (-0.25, -0.625) {};
		\node [style=dot] (15) at (0.25, -0.625) {};
		\node [style=white phase dot] (16) at (0.5, 0) {$-1$};
		\node [style=white phase dot] (17) at (-0.5, 0) {$-1$};
		\node [style=none] (18) at (-0.25, 0.875) {};
		\node [style=none] (19) at (0.25, 0.875) {};
		\node [style=none] (20) at (-0.25, -0.875) {};
		\node [style=none] (21) at (0.25, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (2.center) to (3.center);
		\draw [in=90, out=-90] (0.center) to (1.center);
		\draw (20.center) to (12);
		\draw (12) to (17);
		\draw (17) to (6);
		\draw (6) to (18.center);
		\draw (19.center) to (8);
		\draw (8) to (16);
		\draw (16) to (13);
		\draw (13) to (21.center);
		\draw (12) to (11);
		\draw (11) to (13);
		\draw (10) to (11);
		\draw (6) to (10);
		\draw (10) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fswap-involution.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none] (5) at (-1, 0.5) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (-0.5, 0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0, 0) {=};
		\node [style=none] (10) at (-0.5, 0) {};
		\node [style=none] (11) at (-1, 0) {};
		\node [style=fswap] (12) at (-0.75, 0.25) {};
		\node [style=fswap] (13) at (-0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (8.center);
		\draw (0.center) to (4.center);
		\draw [in=90, out=-90] (5.center) to (10.center);
		\draw [in=90, out=-90] (7.center) to (11.center);
		\draw [in=90, out=-90] (10.center) to (1.center);
		\draw [in=90, out=-90] (11.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fswap-removal-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1.5, 0.25) {};
		\node [style=none] (1) at (-1.5, 0.475) {};
		\node [style=white dot] (2) at (-1.75, -0.1) {};
		\node [style=none] (3) at (-1.25, -0.5) {};
		\node [style=none] (4) at (-2, -0.5) {};
		\node [style=none] (5) at (-1.75, -0.5) {};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=white dot] (7) at (-1.25, -0.1) {};
		\node [style=none] (8) at (-0.75, 0) {=};
		\node [style=fswap] (18) at (-1.5, -0.3) {};
		\node [style=dot] (19) at (0.25, 0.5) {};
		\node [style=none] (20) at (0.25, 0.725) {};
		\node [style=white dot] (21) at (0, -0.1) {};
		\node [style=none] (22) at (0.5, -0.5) {};
		\node [style=none] (23) at (-0.25, -0.5) {};
		\node [style=none] (24) at (0, -0.5) {};
		\node [style=none] (25) at (0.75, -0.5) {};
		\node [style=white dot] (26) at (0.5, -0.1) {};
		\node [style=fswap] (27) at (0.025, 0.2) {};
		\node [style=none] (28) at (-0.25, 0) {};
		\node [style=none] (29) at (1, 0) {=};
		\node [style=dot] (30) at (2, 0.75) {};
		\node [style=none] (31) at (2, 0.975) {};
		\node [style=white dot] (32) at (1.75, -0.15) {};
		\node [style=none] (33) at (2.25, -0.5) {};
		\node [style=none] (34) at (1.5, -0.5) {};
		\node [style=none] (35) at (1.75, -0.5) {};
		\node [style=none] (36) at (2.5, -0.5) {};
		\node [style=fswap] (38) at (1.75, 0.325) {};
		\node [style=white dot] (39) at (1.4, 0.15) {};
		\node [style=none] (40) at (2.75, 0) {=};
		\node [style=dot] (41) at (3.75, 0.75) {};
		\node [style=none] (42) at (3.75, 0.975) {};
		\node [style=white dot] (43) at (3.5, -0.15) {};
		\node [style=none] (44) at (4, -0.5) {};
		\node [style=none] (45) at (3.25, -0.5) {};
		\node [style=none] (46) at (3.5, -0.5) {};
		\node [style=none] (47) at (4.25, -0.5) {};
		\node [style=white dot] (50) at (3.15, 0.15) {};
		\node [style=none] (51) at (4.5, 0) {=};
		\node [style=dot] (52) at (5.25, 0.25) {};
		\node [style=none] (53) at (5.25, 0.475) {};
		\node [style=white dot] (54) at (5, -0.1) {};
		\node [style=none] (55) at (5.5, -0.5) {};
		\node [style=none] (56) at (4.75, -0.5) {};
		\node [style=none] (57) at (5, -0.5) {};
		\node [style=none] (58) at (5.75, -0.5) {};
		\node [style=white dot] (59) at (5.5, -0.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=90, out=-120, looseness=0.75] (2) to (4.center);
		\draw [in=90, out=-60, looseness=0.75] (2) to (3.center);
		\draw [in=90, out=-120, looseness=0.75] (7) to (5.center);
		\draw [in=90, out=-60, looseness=0.75] (7) to (6.center);
		\draw [in=-150, out=90] (2) to (0);
		\draw [in=90, out=-30] (0) to (7);
		\draw (20.center) to (19);
		\draw [in=90, out=-120, looseness=0.75] (21) to (23.center);
		\draw [in=90, out=-60, looseness=0.75] (21) to (22.center);
		\draw [in=90, out=-60, looseness=0.75] (26) to (25.center);
		\draw [in=-150, out=90] (21) to (19);
		\draw [in=90, out=-30] (19) to (26);
		\draw [in=90, out=-90] (28.center) to (24.center);
		\draw [in=135, out=90, looseness=1.25] (28.center) to (26);
		\draw (31.center) to (30);
		\draw [in=90, out=-120, looseness=0.75] (32) to (34.center);
		\draw [in=90, out=-60, looseness=0.75] (32) to (33.center);
		\draw [in=-150, out=90] (32) to (30);
		\draw [in=90, out=-90] (39) to (35.center);
		\draw (42.center) to (41);
		\draw [in=90, out=-120, looseness=0.75] (43) to (45.center);
		\draw [in=90, out=-60, looseness=0.75] (43) to (44.center);
		\draw [in=-150, out=90] (43) to (41);
		\draw [in=90, out=-90] (50) to (46.center);
		\draw [in=75, out=-15] (39) to (36.center);
		\draw [in=30, out=-60, looseness=1.25] (30) to (39);
		\draw [in=75, out=-15] (50) to (47.center);
		\draw [in=30, out=-60, looseness=1.25] (41) to (50);
		\draw (53.center) to (52);
		\draw [in=90, out=-120, looseness=0.75] (54) to (56.center);
		\draw [in=90, out=-60, looseness=0.75] (54) to (55.center);
		\draw [in=90, out=-120, looseness=0.75] (59) to (57.center);
		\draw [in=90, out=-60, looseness=0.75] (59) to (58.center);
		\draw [in=-150, out=90] (54) to (52);
		\draw [in=90, out=-30] (52) to (59);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fswap-removal-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1.5, 0.25) {};
		\node [style=none] (1) at (-1.5, 0.475) {};
		\node [style=white dot] (2) at (-1.75, -0.1) {};
		\node [style=none] (3) at (-1.25, -0.5) {};
		\node [style=none] (4) at (-2, -0.5) {};
		\node [style=none] (5) at (-1.75, -0.5) {};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=white dot] (7) at (-1.25, -0.1) {};
		\node [style=none] (8) at (-0.5, 0) {=};
		\node [style=fswap] (9) at (-1.5, -0.3) {};
		\node [style=dot] (19) at (0.5, 0) {};
		\node [style=none] (20) at (0.5, 0.725) {};
		\node [style=white dot] (21) at (0.25, -0.35) {};
		\node [style=none] (22) at (0.75, -0.75) {};
		\node [style=none] (23) at (0, -0.75) {};
		\node [style=none] (24) at (0.25, -0.75) {};
		\node [style=none] (25) at (1, -0.75) {};
		\node [style=white dot] (26) at (0.75, -0.35) {};
		\node [style=fswap] (28) at (0.5, -0.55) {};
		\node [style=dot] (29) at (0.5, 0.25) {};
		\node [style=white dot] (31) at (0.075, -0.55) {};
		\node [style=dot] (32) at (0.5, 0.5) {};
		\node [style=white dot] (33) at (0.925, -0.55) {};
		\node [style=none] (34) at (1.5, 0) {=};
		\node [style=dot] (35) at (2.5, 0) {};
		\node [style=none] (36) at (2.5, 0.725) {};
		\node [style=white dot] (37) at (2.25, -0.35) {};
		\node [style=none] (38) at (2.75, -0.75) {};
		\node [style=none] (39) at (2, -0.75) {};
		\node [style=none] (40) at (2.25, -0.75) {};
		\node [style=none] (41) at (3, -0.75) {};
		\node [style=white dot] (42) at (2.75, -0.35) {};
		\node [style=dot] (44) at (2.5, 0.25) {};
		\node [style=white dot] (45) at (2.075, -0.55) {};
		\node [style=dot] (46) at (2.5, 0.5) {};
		\node [style=white dot] (47) at (2.925, -0.55) {};
		\node [style=none] (48) at (3.25, 0) {=};
		\node [style=dot] (49) at (4.25, 0.25) {};
		\node [style=none] (50) at (4.25, 0.475) {};
		\node [style=white dot] (51) at (4, -0.1) {};
		\node [style=none] (52) at (4.5, -0.5) {};
		\node [style=none] (53) at (3.75, -0.5) {};
		\node [style=none] (54) at (4, -0.5) {};
		\node [style=none] (55) at (4.75, -0.5) {};
		\node [style=white dot] (56) at (4.5, -0.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=90, out=-120, looseness=0.75] (2) to (4.center);
		\draw [in=90, out=-60, looseness=0.75] (2) to (3.center);
		\draw [in=90, out=-120, looseness=0.75] (7) to (5.center);
		\draw [in=90, out=-60, looseness=0.75] (7) to (6.center);
		\draw [in=-150, out=90] (2) to (0);
		\draw [in=90, out=-30] (0) to (7);
		\draw [style=tickedge, bend left=15] (0) to (2);
		\draw [style=tickedge, bend right=15] (0) to (7);
		\draw (20.center) to (19);
		\draw [in=90, out=-120, looseness=0.75] (21) to (23.center);
		\draw [in=90, out=-60, looseness=0.75] (21) to (22.center);
		\draw [in=90, out=-120, looseness=0.75] (26) to (24.center);
		\draw [in=90, out=-60, looseness=0.75] (26) to (25.center);
		\draw [in=-150, out=90] (21) to (19);
		\draw [in=90, out=-30] (19) to (26);
		\draw [style=tickedge, bend left] (32) to (33);
		\draw [style=tickedge, bend right] (32) to (31);
		\draw (36.center) to (35);
		\draw [in=90, out=-120, looseness=0.75] (37) to (39.center);
		\draw [in=90, out=-60, looseness=0.75] (37) to (38.center);
		\draw [in=90, out=-120, looseness=0.75] (42) to (40.center);
		\draw [in=90, out=-60, looseness=0.75] (42) to (41.center);
		\draw [in=-150, out=90] (37) to (35);
		\draw [in=90, out=-30] (35) to (42);
		\draw [style=tickedge, bend left] (46) to (47);
		\draw [style=tickedge, bend right] (46) to (45);
		\draw (50.center) to (49);
		\draw [in=90, out=-120, looseness=0.75] (51) to (53.center);
		\draw [in=90, out=-60, looseness=0.75] (51) to (52.center);
		\draw [in=90, out=-120, looseness=0.75] (56) to (54.center);
		\draw [in=90, out=-60, looseness=0.75] (56) to (55.center);
		\draw [in=-150, out=90] (51) to (49);
		\draw [in=90, out=-30] (49) to (56);
		\draw [style=tickedge, bend left=15] (49) to (51);
		\draw [style=tickedge, bend right=15] (49) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fswap-removal-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-0.5, 0.475) {};
		\node [style=none] (1) at (-0.5, 0.7) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (-0.75, -0.5) {};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (8) at (0.5, 0) {=};
		\node [style=fswap] (10) at (-0.5, -0.25) {};
		\node [style=none] (11) at (-0.25, -0.5) {};
		\node [style=white dot] (12) at (-0.8, 0.075) {};
		\node [style=none] (13) at (-0.5, -0.25) {};
		\node [style=white dot] (14) at (-0.2, 0.075) {};
		\node [style=none] (15) at (-0.45, -0.2) {};
		\node [style=dot] (16) at (1.25, 0.425) {};
		\node [style=none] (17) at (1.25, 0.65) {};
		\node [style=none] (19) at (0.75, -0.5) {};
		\node [style=none] (20) at (1, -0.5) {};
		\node [style=none] (21) at (1.75, -0.5) {};
		\node [style=fswap] (22) at (1.25, -0.175) {};
		\node [style=none] (23) at (1.5, -0.5) {};
		\node [style=white dot] (24) at (1, 0.025) {};
		\node [style=white dot] (26) at (1.5, 0.025) {};
		\node [style=none] (28) at (2.25, 0) {=};
		\node [style=dot] (29) at (3, 0.425) {};
		\node [style=none] (30) at (3, 0.65) {};
		\node [style=none] (32) at (2.5, -0.5) {};
		\node [style=none] (33) at (2.75, -0.5) {};
		\node [style=none] (34) at (3.5, -0.5) {};
		\node [style=none] (36) at (3.25, -0.5) {};
		\node [style=white dot] (37) at (2.75, 0.025) {};
		\node [style=none] (38) at (3, -0.25) {};
		\node [style=white dot] (39) at (3.25, 0.025) {};
		\node [style=none] (41) at (4, 0) {=};
		\node [style=dot] (42) at (5, 0.425) {};
		\node [style=none] (43) at (5, 0.65) {};
		\node [style=none] (45) at (4.5, -0.5) {};
		\node [style=none] (46) at (4.75, -0.5) {};
		\node [style=none] (47) at (5.5, -0.5) {};
		\node [style=none] (48) at (5.25, -0.5) {};
		\node [style=white dot] (49) at (4.75, 0.025) {};
		\node [style=none] (50) at (5, -0.25) {};
		\node [style=white dot] (51) at (5.25, 0.025) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=165, out=-60, looseness=0.75] (12) to (13.center);
		\draw [in=-30, out=90, looseness=0.75] (11.center) to (13.center);
		\draw [in=-150, out=90, looseness=0.75] (5.center) to (13.center);
		\draw [style=tickedge, in=15, out=-120, looseness=0.75] (14) to (15.center);
		\draw [in=90, out=-60, looseness=0.75] (14) to (6.center);
		\draw [in=90, out=-30] (0) to (14);
		\draw [style=tickedge, bend right=15] (0) to (14);
		\draw (15.center) to (13.center);
		\draw (17.center) to (16);
		\draw [style=tickedge, in=90, out=-60, looseness=0.75] (26) to (21.center);
		\draw [in=90, out=-30] (16) to (26);
		\draw [style=tickedge, bend right=15] (16) to (26);
		\draw (30.center) to (29);
		\draw [in=165, out=-60, looseness=0.75] (37) to (38.center);
		\draw [in=-30, out=90, looseness=0.75] (36.center) to (38.center);
		\draw [in=-150, out=90, looseness=0.75] (33.center) to (38.center);
		\draw [style=tickedge, in=90, out=-60, looseness=0.75] (39) to (34.center);
		\draw [in=90, out=-30] (29) to (39);
		\draw [style=tickedge, bend right=15] (29) to (39);
		\draw [in=-120, out=15, looseness=0.75] (38.center) to (39);
		\draw (43.center) to (42);
		\draw [in=165, out=-60, looseness=0.75] (49) to (50.center);
		\draw [in=-30, out=90, looseness=0.75] (48.center) to (50.center);
		\draw [in=-150, out=90, looseness=0.75] (46.center) to (50.center);
		\draw [in=90, out=-60, looseness=0.75] (51) to (47.center);
		\draw [in=90, out=-30] (42) to (51);
		\draw [style=tickedge, bend right=15] (42) to (51);
		\draw [style=tickedge, in=-120, out=15, looseness=0.75] (50.center) to (51);
		\draw [in=90, out=-120, looseness=0.75] (49) to (45.center);
		\draw [in=-150, out=90] (49) to (42);
		\draw [style=tickedge, bend left=15] (42) to (49);
		\draw [in=90, out=-120, looseness=0.75] (12) to (4.center);
		\draw [in=-150, out=90] (12) to (0);
		\draw [style=tickedge, bend left=15] (0) to (12);
		\draw [in=90, out=-120, looseness=0.75] (24) to (19.center);
		\draw [in=-150, out=90] (24) to (16);
		\draw [style=tickedge, bend left=15] (16) to (24);
		\draw [in=90, out=-120, looseness=0.75] (37) to (32.center);
		\draw [in=-150, out=90] (37) to (29);
		\draw [style=tickedge, bend left=15] (29) to (37);
		\draw [in=315, out=90, looseness=0.75] (23.center) to (24);
		\draw [in=90, out=-135, looseness=0.75] (26) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fswap-removal-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (0.75, 0) {=};
		\node [style=none] (10) at (-0.25, 0.7) {};
		\node [style=none] (13) at (-0.5, -0.5) {};
		\node [style=none] (14) at (0.25, -0.5) {};
		\node [style=fswap] (15) at (-0.25, -0.25) {};
		\node [style=none] (16) at (0, -0.5) {};
		\node [style=white dot] (19) at (0.075, 0.05) {};
		\node [style=none] (20) at (-0.2, -0.2) {};
		\node [style=dot] (21) at (-0.25, 0.475) {};
		\node [style=none] (23) at (-0.75, -0.5) {};
		\node [style=none] (25) at (-0.25, -0.25) {};
		\node [style=white dot] (26) at (-0.575, 0.05) {};
		\node [style=none] (27) at (-0.3, -0.2) {};
		\node [style=dot] (28) at (1.75, 0.475) {};
		\node [style=none] (29) at (1.75, 0.7) {};
		\node [style=none] (31) at (1.25, -0.5) {};
		\node [style=none] (32) at (1.5, -0.5) {};
		\node [style=none] (33) at (2.25, -0.5) {};
		\node [style=none] (34) at (2, -0.5) {};
		\node [style=white dot] (35) at (1.425, 0.05) {};
		\node [style=none] (36) at (1.75, -0.25) {};
		\node [style=white dot] (37) at (2.075, 0.05) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tickedge, in=15, out=-120, looseness=0.75] (19) to (20.center);
		\draw [in=90, out=-60, looseness=0.75] (19) to (14.center);
		\draw [style=tickedge, in=165, out=-60, looseness=0.75] (26) to (27.center);
		\draw [in=90, out=-120, looseness=0.75] (26) to (23.center);
		\draw [in=90, out=-150] (21) to (26);
		\draw [style=tickedge, bend left=15] (21) to (26);
		\draw (27.center) to (25.center);
		\draw (10.center) to (21);
		\draw [in=-30, out=90, looseness=0.75] (16.center) to (25.center);
		\draw [in=-150, out=90, looseness=0.75] (13.center) to (25.center);
		\draw [in=90, out=-30] (21) to (19);
		\draw [style=tickedge, bend right=15] (21) to (19);
		\draw (20.center) to (25.center);
		\draw (29.center) to (28);
		\draw [style=tickedge, in=165, out=-60, looseness=0.75] (35) to (36.center);
		\draw [in=-30, out=90, looseness=0.75] (34.center) to (36.center);
		\draw [in=-150, out=90, looseness=0.75] (32.center) to (36.center);
		\draw [in=90, out=-60, looseness=0.75] (37) to (33.center);
		\draw [in=90, out=-30] (28) to (37);
		\draw [style=tickedge, bend right=15] (28) to (37);
		\draw [style=tickedge, in=-120, out=15, looseness=0.75] (36.center) to (37);
		\draw [in=90, out=-120, looseness=0.75] (35) to (31.center);
		\draw [in=-150, out=90] (35) to (28);
		\draw [style=tickedge, bend left=15] (28) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fswap-removal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-0.75, 0.25) {};
		\node [style=none] (1) at (-0.75, 0.55) {};
		\node [style=none] (2) at (-0.925, 0) {};
		\node [style=none] (3) at (-0.575, 0) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=fswap] (6) at (-0.75, -0.225) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=dot] (8) at (0.75, 0) {};
		\node [style=none] (9) at (0.75, 0.55) {};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=none] (11) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (2.center) to (4.center);
		\draw [in=90, out=-90] (3.center) to (5.center);
		\draw (1.center) to (0);
		\draw [in=90, out=-135] (0) to (2.center);
		\draw [in=-45, out=90] (3.center) to (0);
		\draw (9.center) to (8);
		\draw [in=90, out=-135] (8) to (10.center);
		\draw [in=-45, out=90] (11.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fswap-rotated.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (-1.25, -0.5) {};
		\node [style=fswap] (4) at (-1, 0) {};
		\node [style=none] (5) at (-1.5, -0.5) {};
		\node [style=none] (6) at (-1.5, 0) {};
		\node [style=none] (8) at (-0.5, 0.5) {};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=none] (11) at (1, 0.5) {};
		\node [style=none] (12) at (0.5, -0.5) {};
		\node [style=none] (13) at (1, -0.5) {};
		\node [style=fswap] (14) at (0.75, 0) {};
		\node [style=none] (15) at (-1, 0) {};
		\node [style=none] (16) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw [in=90, out=-90] (11.center) to (12.center);
		\draw [in=90, out=-90] (10.center) to (13.center);
		\draw (16.center) to (8.center);
		\draw [in=120, out=90, looseness=1.75] (6.center) to (15.center);
		\draw [in=-90, out=-60, looseness=1.75] (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fswap-swapped.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=fswap] (4) at (-1.25, -0.25) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=none] (7) at (-1, 0.5) {};
		\node [style=none] (8) at (-1.5, 0) {};
		\node [style=none] (9) at (-0.5, 0) {$=$};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=none] (11) at (0, 0.5) {};
		\node [style=fswap] (12) at (0.25, 0.25) {};
		\node [style=none] (13) at (0, -0.5) {};
		\node [style=none] (14) at (0.5, 0) {};
		\node [style=none] (15) at (0.5, -0.5) {};
		\node [style=none] (16) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (7.center) to (8.center);
		\draw [in=90, out=-90] (5.center) to (6.center);
		\draw [in=90, out=-90] (6.center) to (3.center);
		\draw [in=90, out=-90] (8.center) to (1.center);
		\draw [in=-90, out=90] (15.center) to (16.center);
		\draw [in=-90, out=90] (13.center) to (14.center);
		\draw [in=-90, out=90] (14.center) to (11.center);
		\draw [in=-90, out=90] (16.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fswap-through-Z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.6) {};
		\node [style=none] (1) at (-0.5, -0.15) {};
		\node [style=none] (2) at (-0.5, 0.6) {};
		\node [style=none] (3) at (-1, -0.15) {};
		\node [style=white phase dot] (4) at (-0.75, 0.225) {$r$};
		\node [style=none] (5) at (-0.25, 0.6) {};
		\node [style=none] (6) at (-0.25, 0.1) {};
		\node [style=none] (7) at (-1, -0.65) {};
		\node [style=none] (8) at (-0.25, -0.65) {};
		\node [style=none] (9) at (-0.75, -0.65) {};
		\node [style=fswap] (11) at (-0.5, -0.2) {};
		\node [style=none] (12) at (0.25, 0) {$=$};
		\node [style=none] (13) at (-0.75, 0.5) {...};
		\node [style=none] (14) at (-0.6, -0.55) {...};
		\node [style=none] (15) at (-0.8, -0.075) {...};
		\node [style=none] (16) at (-0.65, -0.15) {};
		\node [style=none] (17) at (-0.4, -0.65) {};
		\node [style=none] (18) at (1.5, -0.65) {};
		\node [style=none] (19) at (1, 0.1) {};
		\node [style=none] (20) at (1, -0.65) {};
		\node [style=none] (21) at (1.5, 0.1) {};
		\node [style=white phase dot] (22) at (1.25, -0.275) {$r$};
		\node [style=none] (23) at (0.75, -0.65) {};
		\node [style=none] (24) at (0.75, -0.15) {};
		\node [style=none] (25) at (1.5, 0.6) {};
		\node [style=none] (26) at (0.75, 0.6) {};
		\node [style=none] (27) at (1.25, 0.6) {};
		\node [style=fswap] (28) at (1, 0.15) {};
		\node [style=none] (29) at (1.25, -0.55) {...};
		\node [style=none] (30) at (1.1, 0.5) {...};
		\node [style=none] (31) at (1.3, 0.025) {...};
		\node [style=none] (32) at (1.15, 0.1) {};
		\node [style=none] (33) at (0.9, 0.6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (0.center) to (1.center);
		\draw [in=90, out=-90] (2.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw [in=270, out=90] (7.center) to (6.center);
		\draw [in=270, out=90] (8.center) to (1.center);
		\draw [in=270, out=90] (9.center) to (3.center);
		\draw [in=270, out=90] (17.center) to (16.center);
		\draw [in=-75, out=90] (16.center) to (4);
		\draw [in=-90, out=90] (18.center) to (19.center);
		\draw [in=-90, out=90] (20.center) to (21.center);
		\draw (24.center) to (23.center);
		\draw [in=90, out=-90] (25.center) to (24.center);
		\draw [in=90, out=-90] (26.center) to (19.center);
		\draw [in=90, out=-90] (27.center) to (21.center);
		\draw [in=90, out=-90] (33.center) to (32.center);
		\draw [in=105, out=-90] (32.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fswap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.25) {};
		\node [style=none] (1) at (-1.5, -0.25) {};
		\node [style=none] (2) at (-1.5, 0.25) {};
		\node [style=none] (3) at (-2, -0.25) {};
		\node [style=fswap] (4) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (2.center) to (3.center);
		\draw [in=90, out=-90] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fswaps-through-W.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-2.5, 0.6) {};
		\node [style=none] (16) at (-2, -0.15) {};
		\node [style=none] (17) at (-2, 0.6) {};
		\node [style=none] (18) at (-2.5, -0.15) {};
		\node [style=dot] (19) at (-2.25, 0.225) {};
		\node [style=none] (20) at (-1.75, 0.6) {};
		\node [style=none] (21) at (-1.75, 0.1) {};
		\node [style=none] (22) at (-2.5, -0.65) {};
		\node [style=none] (23) at (-1.75, -0.65) {};
		\node [style=none] (24) at (-2.25, -0.65) {};
		\node [style=fswap] (25) at (-2.375, -0.4) {};
		\node [style=fswap] (26) at (-2, -0.2) {};
		\node [style=none] (27) at (-1.25, 0) {$=$};
		\node [style=none] (28) at (0, -0.65) {};
		\node [style=none] (29) at (-0.5, 0.1) {};
		\node [style=none] (30) at (-0.5, -0.65) {};
		\node [style=none] (31) at (0, 0.1) {};
		\node [style=dot] (32) at (-0.25, -0.275) {};
		\node [style=none] (33) at (-0.75, -0.65) {};
		\node [style=none] (34) at (-0.75, -0.15) {};
		\node [style=none] (35) at (0, 0.6) {};
		\node [style=none] (36) at (-0.75, 0.6) {};
		\node [style=none] (37) at (-0.25, 0.6) {};
		\node [style=fswap] (38) at (-0.125, 0.35) {};
		\node [style=fswap] (39) at (-0.5, 0.15) {};
		\node [style=white phase dot] (40) at (-0.75, -0.325) {$-1$};
		\node [style=none] (41) at (-2.25, 0.5) {...};
		\node [style=none] (42) at (-0.5, 0.5) {...};
		\node [style=none] (43) at (-2, -0.55) {...};
		\node [style=none] (44) at (-0.25, -0.55) {...};
		\node [style=none] (45) at (-0.25, 0) {...};
		\node [style=none] (46) at (-2.25, -0.05) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (15.center) to (16.center);
		\draw [in=90, out=-90] (17.center) to (18.center);
		\draw (21.center) to (20.center);
		\draw [in=270, out=90] (22.center) to (21.center);
		\draw [in=270, out=90] (23.center) to (16.center);
		\draw [in=270, out=90] (24.center) to (18.center);
		\draw [in=-90, out=90] (28.center) to (29.center);
		\draw [in=-90, out=90] (30.center) to (31.center);
		\draw (34.center) to (33.center);
		\draw [in=90, out=-90] (35.center) to (34.center);
		\draw [in=90, out=-90] (36.center) to (29.center);
		\draw [in=90, out=-90] (37.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gamerase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (103) at (3, 0) {$=$};
		\node [style=none] (171) at (4.5, 0.675) {$...$};
		\node [style=none] (172) at (4.25, 0.5) {};
		\node [style=none] (173) at (4.75, 1) {};
		\node [style=none] (174) at (5.25, 0.5) {};
		\node [style=none] (175) at (4.75, 0.875) {};
		\node [style=none] (176) at (4.75, 1.125) {};
		\node [style=none] (177) at (4.75, 0.5) {};
		\node [style=none] (178) at (5.25, 1) {};
		\node [style=none] (179) at (5.75, 0.5) {};
		\node [style=none] (180) at (5.25, 0.875) {};
		\node [style=none] (181) at (5.25, 1.125) {};
		\node [style=none] (182) at (5.5, 0.675) {$...$};
		\node [style=none] (210) at (5.75, -1) {};
		\node [style=none] (211) at (5.75, -0.5) {};
		\node [style=none] (212) at (6, 0.5) {};
		\node [style=none] (213) at (6, -0.5) {};
		\node [style=none] (214) at (4, -0.5) {};
		\node [style=none] (215) at (4, 0.5) {};
		\node [style=none] (216) at (5, 0) {$T_{k}^{\dagger} \Gamma_{i,j,t'} T_{k}$};
		\node [style=none] (221) at (5.25, -1) {};
		\node [style=none] (222) at (5.25, -0.5) {};
		\node [style=none] (223) at (5.5, -0.75) {$...$};
		\node [style=none] (224) at (4.75, -1) {};
		\node [style=none] (225) at (4.75, -0.5) {};
		\node [style=none] (226) at (4.25, -1) {};
		\node [style=none] (227) at (4.25, -0.5) {};
		\node [style=none] (228) at (4.5, -0.75) {$...$};
		\node [style=none] (229) at (0.5, 0.675) {$...$};
		\node [style=none] (230) at (0.25, 0.5) {};
		\node [style=none] (231) at (0.75, 1) {};
		\node [style=none] (232) at (1.25, 0.5) {};
		\node [style=none] (233) at (0.75, 0.875) {};
		\node [style=none] (234) at (0.75, 1.125) {};
		\node [style=none] (235) at (0.75, 0.5) {};
		\node [style=none] (236) at (1.25, 1) {};
		\node [style=none] (237) at (1.75, 0.5) {};
		\node [style=none] (238) at (1.25, 0.875) {};
		\node [style=none] (239) at (1.25, 1.125) {};
		\node [style=none] (240) at (1.5, 0.675) {$...$};
		\node [style=none] (241) at (1.75, -1) {};
		\node [style=none] (242) at (1.75, -0.5) {};
		\node [style=none] (243) at (2, 0.5) {};
		\node [style=none] (244) at (2, -0.5) {};
		\node [style=none] (245) at (0, -0.5) {};
		\node [style=none] (246) at (0, 0.5) {};
		\node [style=none] (247) at (1, 0) {$T_{k}^{\dagger} \Gamma_{i,j,t} T_{k}$};
		\node [style=none] (248) at (1.25, -1) {};
		\node [style=none] (249) at (1.25, -0.5) {};
		\node [style=none] (250) at (1.5, -0.75) {$...$};
		\node [style=none] (251) at (0.75, -1) {};
		\node [style=none] (252) at (0.75, -0.5) {};
		\node [style=none] (253) at (0.25, -1) {};
		\node [style=none] (254) at (0.25, -0.5) {};
		\node [style=none] (255) at (0.5, -0.75) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (174.center) to (173.center);
		\draw [bend right=45] (173.center) to (172.center);
		\draw (175.center) to (176.center);
		\draw [bend right=45] (179.center) to (178.center);
		\draw [bend right=45] (178.center) to (177.center);
		\draw (180.center) to (181.center);
		\draw (211.center) to (210.center);
		\draw (212.center) to (213.center);
		\draw (213.center) to (214.center);
		\draw (215.center) to (214.center);
		\draw (215.center) to (212.center);
		\draw (222.center) to (221.center);
		\draw (225.center) to (224.center);
		\draw (227.center) to (226.center);
		\draw [bend right=45] (232.center) to (231.center);
		\draw [bend right=45] (231.center) to (230.center);
		\draw (233.center) to (234.center);
		\draw [bend right=45] (237.center) to (236.center);
		\draw [bend right=45] (236.center) to (235.center);
		\draw (238.center) to (239.center);
		\draw (242.center) to (241.center);
		\draw (243.center) to (244.center);
		\draw (244.center) to (245.center);
		\draw (246.center) to (245.center);
		\draw (246.center) to (243.center);
		\draw (249.center) to (248.center);
		\draw (252.center) to (251.center);
		\draw (254.center) to (253.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ground-removed-by-E3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.5, 0.5) {};
		\node [style=white dot] (1) at (-1.5, -0.5) {};
		\node [style=dot] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (-1.5, 0.75) {};
		\node [style=none] (4) at (-1.5, -0.75) {};
		\node [style=none] (5) at (-0.75, 0) {$=$};
		\node [style=white dot] (6) at (0, 0.25) {};
		\node [style=white dot] (7) at (0, 0.75) {};
		\node [style=none] (8) at (0, 1) {};
		\node [style=white dot] (9) at (0, -0.5) {};
		\node [style=dot] (10) at (0, 0) {};
		\node [style=none] (11) at (0, -0.75) {};
		\node [style=none] (12) at (0.75, 0) {$=$};
		\node [style=white dot] (14) at (1.5, 0.5) {};
		\node [style=none] (15) at (1.5, 0.75) {};
		\node [style=none] (18) at (1.5, -0.75) {};
		\node [style=dot] (20) at (1.25, 0) {};
		\node [style=white dot] (21) at (1.5, -0.5) {};
		\node [style=dot] (22) at (1.75, 0) {};
		\node [style=none] (23) at (2.25, 0) {$=$};
		\node [style=white dot] (24) at (3, 0.5) {};
		\node [style=none] (25) at (3, 0.75) {};
		\node [style=none] (26) at (3, -0.75) {};
		\node [style=dot] (27) at (2.75, 0) {};
		\node [style=white dot] (28) at (3, -0.5) {};
		\node [style=dot] (29) at (3.25, 0) {};
		\node [style=none] (30) at (3.75, 0) {$=$};
		\node [style=white dot] (32) at (4.25, -0.25) {};
		\node [style=dot] (33) at (4.25, 0.25) {};
		\node [style=none] (34) at (4.25, 0.75) {};
		\node [style=none] (35) at (4.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tickedge, in=45, out=-45, loop] (0) to ();
		\draw [style=tickedge, bend right=45, looseness=1.25] (1) to (2);
		\draw [bend right=45, looseness=1.25] (2) to (1);
		\draw (3.center) to (2);
		\draw (4.center) to (1);
		\draw [style=tickedge, bend right=45, looseness=1.25] (6) to (7);
		\draw [bend right=45, looseness=1.25] (7) to (6);
		\draw (8.center) to (7);
		\draw [style=tickedge, bend right=45, looseness=1.25] (9) to (10);
		\draw [bend right=45, looseness=1.25] (10) to (9);
		\draw (11.center) to (9);
		\draw (6) to (10);
		\draw (15.center) to (14);
		\draw [style=tickedge] (21) to (22);
		\draw [bend left=60, looseness=1.50] (22) to (21);
		\draw [style=tickedge] (21) to (20);
		\draw [bend right=60, looseness=1.50] (20) to (21);
		\draw (21) to (18.center);
		\draw [bend right=15] (14) to (20);
		\draw [style=tickedge, bend right=15] (22) to (14);
		\draw (25.center) to (24);
		\draw [style=tickedge] (28) to (29);
		\draw [bend left=60, looseness=1.50] (29) to (28);
		\draw [style=tickedge] (28) to (27);
		\draw [bend right=60, looseness=1.50] (27) to (28);
		\draw (28) to (26.center);
		\draw [bend right=15] (24) to (27);
		\draw [bend right=15] (29) to (24);
		\draw [style=tickedge, bend right=45, looseness=1.25] (32) to (33);
		\draw [bend right=45, looseness=1.25] (33) to (32);
		\draw (34.center) to (33);
		\draw (35.center) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ground-with-tick.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.25) {};
		\node [style=white dot] (1) at (-1, 0) {};
		\node [style=none] (2) at (-0.5, 0) {$\mapsto$};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=white dot] (4) at (0, 0.25) {};
		\node [style=none] (5) at (0, -0.75) {};
		\node [style=white dot] (6) at (0, -0.5) {};
		\node [style=none] (7) at (0.5, 0) {$=$};
		\node [style=none] (8) at (0.25, 0.6) {$\centerdot$};
		\node [style=none] (9) at (0.25, -0.65) {$\centerdot$};
		\node [style=none] (10) at (1, 0.25) {};
		\node [style=none] (12) at (1, -0.5) {};
		\node [style=none] (14) at (1.25, 0.35) {$\centerdot$};
		\node [style=none] (15) at (1.25, -0.4) {$\centerdot$};
		\node [style=none] (16) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tickedge, in=-135, out=-45, loop] (1) to ();
		\draw (1) to (0.center);
		\draw (4) to (3.center);
		\draw (6) to (5.center);
		\draw [in=135, out=-45, looseness=1.50] (4) to (6);
		\draw [in=-135, out=45, looseness=1.50] (6) to (4);
		\draw (12.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/id-n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.25) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (0.5, 0) {};
		\node [style=none] (5) at (0.5, 0.25) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (0, 0.25) {};
		\node [style=none] (8) at (0.25, -0.05) {$\underset{n}{...}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.75) {};
		\node [style=none] (1) at (0.25, 0.75) {};
		\node [style=none] (3) at (-0.25, 0.25) {};
		\node [style=none] (4) at (0.25, 0.25) {};
		\node [style=none] (28) at (3.25, 0.25) {};
		\node [style=none] (29) at (3.25, 0.5) {};
		\node [style=none] (30) at (2.75, 0.25) {};
		\node [style=none] (31) at (2.75, 0.5) {};
		\node [style=none] (32) at (3.25, 0.5) {};
		\node [style=none] (33) at (3.25, 0.75) {};
		\node [style=none] (34) at (2.75, 0.5) {};
		\node [style=none] (35) at (2.75, 0.75) {};
		\node [style=none] (37) at (3, 0.45) {$\underset{n}{...}$};
		\node [style=none] (44) at (0, -0.5) {$id_0$};
		\node [style=none] (45) at (1.5, 0.75) {};
		\node [style=none] (46) at (1.5, 0.25) {};
		\node [style=none] (47) at (1.5, -0.5) {$id_1 $};
		\node [style=none] (48) at (3, -0.5) {$id_n $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (1.center)
			 to (0.center)
			 to (3.center)
			 to (4.center)
			 to cycle;
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (45.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/internaldagger.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -0.5) {};
		\node [style=none] (3) at (4, -0.5) {};
		\node [style=none] (18) at (4.5, 0.5) {};
		\node [style=none] (19) at (4.5, -0.5) {};
		\node [style=none] (20) at (3.5, -0.5) {};
		\node [style=none] (21) at (3.5, 0.5) {};
		\node [style=none] (22) at (4, 0) {$D$};
		\node [style=none] (23) at (4, 0.5) {};
		\node [style=none] (25) at (5, 0.5) {};
		\node [style=none] (28) at (5, -1) {};
		\node [style=none] (29) at (3, 1) {};
		\node [style=none] (30) at (0.5, -0.5) {};
		\node [style=none] (32) at (1, 0.5) {};
		\node [style=none] (33) at (1, -0.5) {};
		\node [style=none] (34) at (0, -0.5) {};
		\node [style=none] (35) at (0, 0.5) {};
		\node [style=none] (36) at (0.5, 0) {$D^{\dagger}$};
		\node [style=none] (38) at (0.5, 0.5) {};
		\node [style=none] (39) at (0.5, 1) {};
		\node [style=none] (40) at (0.5, -1) {};
		\node [style=none] (41) at (2, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white] (20.center)
			 to (19.center)
			 to (18.center)
			 to (21.center)
			 to cycle;
		\draw (28.center) to (25.center);
		\draw (0.center) to (29.center);
		\draw [style=tickedge, bend left=90, looseness=1.50] (23.center) to (25.center);
		\draw [style=tickedge, bend right=90, looseness=1.50] (0.center) to (3.center);
		\draw [fill=white] (34.center)
			 to (33.center)
			 to (32.center)
			 to (35.center)
			 to cycle;
		\draw (39.center) to (38.center);
		\draw (30.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/internaldagger00.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (30) at (0.5, -0.5) {};
		\node [style=none] (32) at (1, 0.5) {};
		\node [style=none] (33) at (1, -0.5) {};
		\node [style=none] (34) at (0, -0.5) {};
		\node [style=none] (35) at (0, 0.5) {};
		\node [style=none] (36) at (0.5, 0) {$D^{\dagger}$};
		\node [style=none] (38) at (0.5, 0.5) {};
		\node [style=none] (39) at (0.5, 1.5) {};
		\node [style=none] (40) at (0.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white] (34.center)
			 to (33.center)
			 to (32.center)
			 to (35.center)
			 to cycle;
		\draw (39.center) to (38.center);
		\draw (30.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/internaldaggerproof.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.5) {};
		\node [style=none] (3) at (2, -0.5) {};
		\node [style=none] (18) at (2.5, 0.5) {};
		\node [style=none] (19) at (2.5, -0.5) {};
		\node [style=none] (20) at (1.5, -0.5) {};
		\node [style=none] (21) at (1.5, 0.5) {};
		\node [style=none] (22) at (2, 0) {$D$};
		\node [style=none] (23) at (2, 0.5) {};
		\node [style=none] (25) at (3, 0.5) {};
		\node [style=none] (28) at (3, -1.5) {};
		\node [style=none] (29) at (1, 1.5) {};
		\node [style=none] (31) at (0, 1.5) {};
		\node [style=none] (33) at (1, 1.5) {};
		\node [style=none] (36) at (4, 0) {$=$};
		\node [style=none] (37) at (0, -1.5) {};
		\node [style=none] (38) at (5.5, -1.5) {};
		\node [style=none] (39) at (5.5, -0.5) {};
		\node [style=none] (42) at (6, 0.5) {};
		\node [style=none] (43) at (6, -0.5) {};
		\node [style=none] (44) at (5, -0.5) {};
		\node [style=none] (45) at (5, 0.5) {};
		\node [style=none] (46) at (5.5, 0) {$D$};
		\node [style=none] (47) at (5.5, 0.5) {};
		\node [style=none] (49) at (6.5, 0.5) {};
		\node [style=none] (52) at (6.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white] (20.center)
			 to (19.center)
			 to (18.center)
			 to (21.center)
			 to cycle;
		\draw (28.center) to (25.center);
		\draw (0.center) to (29.center);
		\draw (31.center) to (37.center);
		\draw (39.center) to (38.center);
		\draw [fill=white] (44.center)
			 to (45.center)
			 to (42.center)
			 to (43.center)
			 to cycle;
		\draw (52.center) to (49.center);
		\draw [style=tickedge, bend left=90, looseness=1.50] (31.center) to (33.center);
		\draw [style=tickedge, bend right=90, looseness=1.50] (0.center) to (3.center);
		\draw [style=tickedge, bend left=90, looseness=1.50] (23.center) to (25.center);
		\draw [style=tickedge, bend left=90, looseness=1.50] (47.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/internaldaggerproof2.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (1.5, 0) {};
		\node [style=none] (5) at (2.5, 0) {};
		\node [style=none] (6) at (3, 1) {};
		\node [style=none] (7) at (3, 0) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (2, 1) {};
		\node [style=none] (10) at (2.5, 0.5) {$D$};
		\node [style=none] (11) at (2.5, 1) {};
		\node [style=none] (12) at (3.5, 1) {};
		\node [style=none] (13) at (3.5, -0.5) {};
		\node [style=none] (14) at (1.5, 1.5) {};
		\node [style=none] (15) at (0.5, 0) {$=$};
		\node [style=none] (16) at (3.5, -0.5) {};
		\node [style=none] (17) at (4.5, -0.5) {};
		\node [style=none] (18) at (4.5, 2) {$y$};
		\node [style=none] (19) at (1.5, 2) {$x$};
		\node [style=none] (20) at (4.5, 1.5) {};
		\node [style=none] (21) at (6.25, -0.5) {};
		\node [style=none] (22) at (7.25, -0.5) {};
		\node [style=none] (23) at (7.75, 0.5) {};
		\node [style=none] (24) at (7.75, -0.5) {};
		\node [style=none] (25) at (6.75, -0.5) {};
		\node [style=none] (26) at (6.75, 0.5) {};
		\node [style=none] (27) at (7.25, 0) {$D$};
		\node [style=none] (31) at (6.25, 1.5) {};
		\node [style=none] (32) at (5.25, 0) {$=$};
		\node [style=none] (34) at (7.25, 0.5) {};
		\node [style=none] (35) at (7.25, 2) {$y$};
		\node [style=none] (36) at (6.25, 2) {$x$};
		\node [style=none] (37) at (7.25, 1.5) {};
		\node [style=none] (38) at (-0.5, -0.75) {};
		\node [style=none] (39) at (-1.5, -0.75) {};
		\node [style=none] (40) at (-2, 0.25) {};
		\node [style=none] (41) at (-2, -0.75) {};
		\node [style=none] (42) at (-1, -0.75) {};
		\node [style=none] (43) at (-1, 0.25) {};
		\node [style=none] (44) at (-1.5, -0.25) {$D^\dag$};
		\node [style=none] (45) at (-0.5, 1.25) {};
		\node [style=none] (46) at (-1.5, 0.25) {};
		\node [style=none] (47) at (-0.5, 1.75) {$y$};
		\node [style=none] (48) at (-1.5, 1.75) {$x$};
		\node [style=none] (49) at (-1.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white] (8.center)
			 to (7.center)
			 to (6.center)
			 to (9.center)
			 to cycle;
		\draw (13.center) to (12.center);
		\draw (4.center) to (14.center);
		\draw [style=tickedge, bend left=90, looseness=1.50] (11.center) to (12.center);
		\draw [style=tickedge, bend right=90, looseness=1.50] (4.center) to (5.center);
		\draw [style=tickedge, bend right=90, looseness=1.50] (16.center) to (17.center);
		\draw (17.center) to (20.center);
		\draw [fill=white] (26.center)
			 to (25.center)
			 to (24.center)
			 to (23.center)
			 to cycle;
		\draw (21.center) to (31.center);
		\draw [style=tickedge, bend right=90, looseness=1.50] (21.center) to (22.center);
		\draw (34.center) to (37.center);
		\draw [fill=white] (43.center)
			 to (42.center)
			 to (41.center)
			 to (40.center)
			 to cycle;
		\draw (38.center) to (45.center);
		\draw [style=tickedge, bend left=90, looseness=1.50] (38.center) to (39.center);
		\draw (46.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interp-int-zw-bot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.125) {};
		\node [style=none, font={\scriptsize}] (1) at (0.6, -0.05) {$n$};
		\node [style=none] (2) at (1, 0.125) {};
		\node [style=none] (3) at (1, -0.125) {};
		\node [style=none] (4) at (0.5, 0.125) {};
		\node [style=none, font={\scriptsize}] (5) at (1.15, -0.05) {$m$};
		\node [style=none] (6) at (-0.125, 0.125) {};
		\node [style=none] (7) at (0.125, 0.125) {};
		\node [style=none, font={\scriptsize}] (8) at (-0.025, -0.05) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [bend left=90, looseness=1.50] (6.center) to (0.center);
		\draw [bend right=90, looseness=1.50] (7.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interp-int-zw-top.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.125) {};
		\node [style=none, font={\scriptsize}] (1) at (1.6, 0.05) {$n$};
		\node [style=none] (2) at (2, -0.125) {};
		\node [style=none] (3) at (2, 0.125) {};
		\node [style=none] (4) at (1.5, -0.125) {};
		\node [style=none, font={\scriptsize}] (5) at (2.15, 0.05) {$m$};
		\node [style=none] (6) at (0.875, -0.125) {};
		\node [style=none] (7) at (1.125, -0.125) {};
		\node [style=none, font={\scriptsize}] (8) at (0.975, 0.05) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [bend right=90, looseness=1.50] (6.center) to (0.center);
		\draw [bend left=90, looseness=1.50] (7.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interp-int-zw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.525, 0.25) {};
		\node [style=none] (1) at (-0.125, 0.25) {};
		\node [style=none, font={\scriptsize}] (2) at (-0.325, 0) {$D_{\rho}$};
		\node [style=none] (3) at (-0.525, -0.25) {};
		\node [style=none] (4) at (-0.125, -0.25) {};
		\node [style=none] (7) at (-0.325, 0.25) {};
		\node [style=none] (10) at (-0.325, -0.25) {};
		\node [style=none, font={\scriptsize}] (12) at (0.8, 0.425) {$n$};
		\node [style=none, font={\scriptsize}] (14) at (0.8, -0.425) {$n$};
		\node [style=none] (15) at (1.35, 0.25) {};
		\node [style=none] (16) at (0.5, 0.25) {};
		\node [style=none] (17) at (1.35, -0.25) {};
		\node [style=none] (18) at (0.5, -0.25) {};
		\node [style=none] (19) at (1.175, 0.5) {};
		\node [style=none] (20) at (1.175, 0.25) {};
		\node [style=none] (21) at (0.675, 0.25) {};
		\node [style=none] (22) at (1.175, -0.25) {};
		\node [style=none] (23) at (1.175, -0.5) {};
		\node [style=none] (24) at (0.675, -0.25) {};
		\node [style=none, font={\scriptsize}] (25) at (1.3, 0.425) {$m$};
		\node [style=none, font={\scriptsize}] (26) at (1.3, -0.425) {$m$};
		\node [style=none] (27) at (0.05, -0.25) {};
		\node [style=none] (28) at (0.3, 0.25) {};
		\node [style=none] (29) at (0.05, 0.25) {};
		\node [style=none] (30) at (0.3, -0.25) {};
		\node [style=none, font={\scriptsize}] (31) at (0.925, 0) {$\iota(f)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white] (1.center)
			 to (0.center)
			 to (3.center)
			 to (4.center)
			 to cycle;
		\draw [fill=white] (18.center)
			 to (16.center)
			 to (15.center)
			 to (17.center)
			 to cycle;
		\draw (19.center) to (20.center);
		\draw (22.center) to (23.center);
		\draw [in=90, out=-90] (29.center) to (30.center);
		\draw [in=90, out=-90] (28.center) to (27.center);
		\draw [bend left=270, looseness=1.75] (29.center) to (7.center);
		\draw [bend left=90, looseness=1.75] (28.center) to (21.center);
		\draw [bend left=90, looseness=1.50] (27.center) to (10.center);
		\draw [bend right=90, looseness=1.50] (30.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemma-NF-Z-aux.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-2, 0) {};
		\node [style=dot] (1) at (-1.25, 0) {};
		\node [style=white dot] (2) at (-2, 0.375) {};
		\node [style=white dot] (3) at (-1.25, 0.375) {};
		\node [style=dot] (4) at (-1.25, -0.25) {};
		\node [style=white dot] (5) at (-1.625, -0.5) {};
		\node [style=none] (6) at (-1.625, -0.75) {};
		\node [style=none] (7) at (-0.75, 0) {$=$};
		\node [style=dot] (9) at (0.75, 0) {};
		\node [style=white dot] (10) at (-0.25, 0.375) {};
		\node [style=white dot] (11) at (0.75, 0.375) {};
		\node [style=dot] (12) at (0.125, -0.5) {};
		\node [style=none] (14) at (0.125, -0.75) {};
		\node [style=white dot] (15) at (0.25, 0) {};
		\node [style=none] (16) at (1.25, 0) {$=$};
		\node [style=dot] (17) at (2, 0.5) {};
		\node [style=white dot] (18) at (3, 0.5) {};
		\node [style=dot] (20) at (2.125, -0.5) {};
		\node [style=none] (21) at (2.125, -0.75) {};
		\node [style=white dot] (22) at (2, 0) {};
		\node [style=dot] (23) at (2.625, 0.5) {};
		\node [style=white dot] (24) at (2.625, 0.875) {};
		\node [style=dot] (25) at (2.375, 0.5) {};
		\node [style=none] (26) at (3.5, 0) {$=$};
		\node [style=dot] (27) at (4.25, 0.5) {};
		\node [style=white dot] (28) at (4.875, 0.5) {};
		\node [style=dot] (29) at (4.375, -0.5) {};
		\node [style=none] (30) at (4.375, -0.75) {};
		\node [style=white dot] (31) at (4.25, 0) {};
		\node [style=dot] (32) at (5.25, 0.5) {};
		\node [style=white dot] (33) at (5.25, 0.875) {};
		\node [style=dot] (34) at (4.625, 0.5) {};
		\node [style=none] (35) at (5.75, 0) {$=$};
		\node [style=dot] (36) at (6.5, 0.5) {};
		\node [style=white dot] (37) at (6.875, 0.5) {};
		\node [style=dot] (38) at (6.625, -0.5) {};
		\node [style=none] (39) at (6.625, -0.75) {};
		\node [style=white dot] (40) at (6.5, 0) {};
		\node [style=dot] (41) at (7.5, 0.5) {};
		\node [style=white dot] (42) at (7.5, 0.875) {};
		\node [style=dot] (43) at (7.125, 0.5) {};
		\node [style=none] (44) at (8, 0) {$=$};
		\node [style=dot] (45) at (8.75, 0.5) {};
		\node [style=dot] (47) at (8.875, -0.5) {};
		\node [style=none] (48) at (8.875, -0.75) {};
		\node [style=white dot] (49) at (8.75, 0) {};
		\node [style=dot] (50) at (9.5, 0.5) {};
		\node [style=white dot] (51) at (9.5, 0.875) {};
		\node [style=dot] (52) at (9.125, 0.5) {};
		\node [style=none] (53) at (10, 0) {$=$};
		\node [style=dot] (55) at (10.875, -0.5) {};
		\node [style=none] (56) at (10.875, -0.75) {};
		\node [style=white dot] (57) at (10.75, 0) {};
		\node [style=dot] (58) at (10.75, 0.5) {};
		\node [style=white dot] (59) at (10.75, 0.875) {};
		\node [style=none] (60) at (11.625, 0) {$=$};
		\node [style=none] (62) at (12.375, -0.25) {};
		\node [style=white dot] (65) at (12.375, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6.center);
		\draw (2) to (0);
		\draw (0) to (5);
		\draw (5) to (4);
		\draw (1) to (3);
		\draw [style=tickedge, in=135, out=45, loop] (3) to ();
		\draw [style=tickedge, in=135, out=45, loop] (2) to ();
		\draw [style=tickedge] (0) to (1);
		\draw (4) to (1);
		\draw (9) to (11);
		\draw [style=tickedge, in=135, out=45, loop] (11) to ();
		\draw [style=tickedge, in=135, out=45, loop] (10) to ();
		\draw [style=tickedge] (15) to (9);
		\draw (12) to (14.center);
		\draw (12) to (10);
		\draw (15) to (12);
		\draw [bend right=45, looseness=1.50] (15) to (9);
		\draw (10) to (9);
		\draw [style=tickedge, in=135, out=45, loop] (18) to ();
		\draw [style=tickedge, bend left=45, looseness=1.25] (22) to (17);
		\draw (20) to (21.center);
		\draw (20) to (18);
		\draw (22) to (20);
		\draw [bend right=45, looseness=1.25] (22) to (17);
		\draw (18) to (17);
		\draw (23) to (24);
		\draw [style=tickedge, in=135, out=45, loop] (24) to ();
		\draw [style=tickedge, in=45, out=135, loop] (28) to ();
		\draw [style=tickedge, bend left=45, looseness=1.25] (31) to (27);
		\draw (29) to (30.center);
		\draw (31) to (29);
		\draw [bend right=45, looseness=1.25] (31) to (27);
		\draw (28) to (27);
		\draw (32) to (33);
		\draw [style=tickedge, in=45, out=135, loop] (33) to ();
		\draw (28) to (32);
		\draw (32) to (29);
		\draw [style=tickedge, in=135, out=45, loop] (37) to ();
		\draw [style=tickedge, bend left=45, looseness=1.25] (40) to (36);
		\draw (38) to (39.center);
		\draw (40) to (38);
		\draw [bend right=45, looseness=1.25] (40) to (36);
		\draw (37) to (36);
		\draw (41) to (42);
		\draw [style=tickedge, in=45, out=135, loop] (42) to ();
		\draw (37) to (41);
		\draw (41) to (38);
		\draw [style=tickedge, bend left=45, looseness=1.25] (49) to (45);
		\draw (47) to (48.center);
		\draw (49) to (47);
		\draw [bend right=45, looseness=1.25] (49) to (45);
		\draw (50) to (51);
		\draw [style=tickedge, in=45, out=135, loop] (51) to ();
		\draw (50) to (47);
		\draw (45) to (50);
		\draw (55) to (56.center);
		\draw (57) to (55);
		\draw (58) to (59);
		\draw [style=tickedge, in=45, out=135, loop] (59) to ();
		\draw [in=60, out=-30] (58) to (55);
		\draw [style=tickedge, bend left=45, looseness=1.25] (57) to (58);
		\draw [bend right=45, looseness=1.25] (57) to (58);
		\draw (62.center) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemma-NF-Z-aux/lemma-NF-Z-aux_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0)  at (-0.375, 0.188) {};
		\node [style=dot] (1)  at (0.375, 0.188) {};
		\node [style=white dot] (2)  at (-0.375, 0.562) {};
		\node [style=white dot] (3)  at (0.375, 0.562) {};
		\node [style=dot] (4)  at (0.375, -0.062) {};
		\node [style=white dot] (5)  at (0.0, -0.312) {};
		\node [style=none] (6)  at (0.0, -0.562) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (5);
		\draw [style=tickedge] (0) to (1);
		\draw (1) to (3);
		\draw (2) to (0);
		\draw [style=tickedge, in=135, out=45, loop] (2) to ();
		\draw [style=tickedge, in=135, out=45, loop] (3) to ();
		\draw (4) to (1);
		\draw (5) to (6.center);
		\draw (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/lemma-NF-Z-aux/lemma-NF-Z-aux_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (9)  at (0.5, 0.188) {};
		\node [style=white dot] (10)  at (-0.5, 0.562) {};
		\node [style=white dot] (11)  at (0.5, 0.562) {};
		\node [style=dot] (12)  at (-0.125, -0.312) {};
		\node [style=none] (14)  at (-0.125, -0.562) {};
		\node [style=white dot] (15)  at (0.0, 0.188) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (11);
		\draw [style=tickedge, in=135, out=45, loop] (10) to ();
		\draw (10) to (9);
		\draw [style=tickedge, in=135, out=45, loop] (11) to ();
		\draw (12) to (14.center);
		\draw (12) to (10);
		\draw [style=tickedge] (15) to (9);
		\draw (15) to (12);
		\draw [bend right=45, looseness=1.50] (15) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/lemma-NF-Z-aux/lemma-NF-Z-aux_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (17)  at (-0.5, 0.438) {};
		\node [style=white dot] (18)  at (0.5, 0.438) {};
		\node [style=dot] (20)  at (-0.375, -0.562) {};
		\node [style=none] (21)  at (-0.375, -0.812) {};
		\node [style=white dot] (22)  at (-0.5, -0.062) {};
		\node [style=dot] (23)  at (0.125, 0.438) {};
		\node [style=white dot] (24)  at (0.125, 0.812) {};
		\node [style=dot] (25)  at (-0.125, 0.438) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tickedge, in=135, out=45, loop] (18) to ();
		\draw (18) to (17);
		\draw (20) to (21.center);
		\draw (20) to (18);
		\draw [style=tickedge, bend left=45, looseness=1.25] (22) to (17);
		\draw (22) to (20);
		\draw [bend right=45, looseness=1.25] (22) to (17);
		\draw (23) to (24);
		\draw [style=tickedge, in=135, out=45, loop] (24) to ();
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/lemma-NF-Z-aux/lemma-NF-Z-aux_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (27)  at (-0.5, 0.438) {};
		\node [style=white dot] (28)  at (0.125, 0.438) {};
		\node [style=dot] (29)  at (-0.375, -0.562) {};
		\node [style=none] (30)  at (-0.375, -0.812) {};
		\node [style=white dot] (31)  at (-0.5, -0.062) {};
		\node [style=dot] (32)  at (0.5, 0.438) {};
		\node [style=white dot] (33)  at (0.5, 0.812) {};
		\node [style=dot] (34)  at (-0.125, 0.438) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tickedge, in=45, out=135, loop] (28) to ();
		\draw (28) to (27);
		\draw (28) to (32);
		\draw (29) to (30.center);
		\draw [style=tickedge, bend left=45, looseness=1.25] (31) to (27);
		\draw (31) to (29);
		\draw [bend right=45, looseness=1.25] (31) to (27);
		\draw (32) to (33);
		\draw (32) to (29);
		\draw [style=tickedge, in=45, out=135, loop] (33) to ();
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/lemma-NF-Z-aux/lemma-NF-Z-aux_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (36)  at (-0.5, 0.438) {};
		\node [style=white dot] (37)  at (-0.125, 0.438) {};
		\node [style=dot] (38)  at (-0.375, -0.562) {};
		\node [style=none] (39)  at (-0.375, -0.812) {};
		\node [style=white dot] (40)  at (-0.5, -0.062) {};
		\node [style=dot] (41)  at (0.5, 0.438) {};
		\node [style=white dot] (42)  at (0.5, 0.812) {};
		\node [style=dot] (43)  at (0.125, 0.438) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tickedge, in=135, out=45, loop] (37) to ();
		\draw (37) to (36);
		\draw (37) to (41);
		\draw (38) to (39.center);
		\draw [style=tickedge, bend left=45, looseness=1.25] (40) to (36);
		\draw (40) to (38);
		\draw [bend right=45, looseness=1.25] (40) to (36);
		\draw (41) to (42);
		\draw (41) to (38);
		\draw [style=tickedge, in=45, out=135, loop] (42) to ();
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/lemma-NF-Z-aux/lemma-NF-Z-aux_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (45)  at (-0.375, 0.438) {};
		\node [style=dot] (47)  at (-0.25, -0.562) {};
		\node [style=none] (48)  at (-0.25, -0.812) {};
		\node [style=white dot] (49)  at (-0.375, -0.062) {};
		\node [style=dot] (50)  at (0.375, 0.438) {};
		\node [style=white dot] (51)  at (0.375, 0.812) {};
		\node [style=dot] (52)  at (0.0, 0.438) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (45) to (50);
		\draw (47) to (48.center);
		\draw [style=tickedge, bend left=45, looseness=1.25] (49) to (45);
		\draw (49) to (47);
		\draw [bend right=45, looseness=1.25] (49) to (45);
		\draw (50) to (51);
		\draw (50) to (47);
		\draw [style=tickedge, in=45, out=135, loop] (51) to ();
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/lemma-NF-Z-aux/lemma-NF-Z-aux_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (55)  at (0.062, -0.562) {};
		\node [style=none] (56)  at (0.062, -0.812) {};
		\node [style=white dot] (57)  at (-0.062, -0.062) {};
		\node [style=dot] (58)  at (-0.062, 0.438) {};
		\node [style=white dot] (59)  at (-0.062, 0.812) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55) to (56.center);
		\draw (57) to (55);
		\draw [style=tickedge, bend left=45, looseness=1.25] (57) to (58);
		\draw [bend right=45, looseness=1.25] (57) to (58);
		\draw (58) to (59);
		\draw [in=60, out=-30] (58) to (55);
		\draw [style=tickedge, in=45, out=135, loop] (59) to ();
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/lemma-NF-Z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-2, 0) {};
		\node [style=dot] (1) at (-1.25, 0) {};
		\node [style=white dot] (2) at (-2, 0.5) {};
		\node [style=white dot] (3) at (-1.25, 0.5) {};
		\node [style=dot] (4) at (-1.25, -0.25) {};
		\node [style=white dot] (5) at (-1.625, -0.5) {};
		\node [style=none] (6) at (-1.625, -0.75) {};
		\node [style=none] (7) at (-0.75, 0) {$=$};
		\node [style=dot] (8) at (0.25, 0.375) {};
		\node [style=dot] (9) at (1, 0.375) {};
		\node [style=dot] (10) at (0.25, 0.125) {};
		\node [style=dot] (11) at (1, 0.125) {};
		\node [style=white dot] (12) at (0.25, -0.25) {};
		\node [style=white dot] (13) at (1, -0.25) {};
		\node [style=dot] (14) at (0.625, -0.25) {};
		\node [style=white dot] (15) at (0.25, -0.5) {};
		\node [style=dot] (16) at (0.625, -0.75) {};
		\node [style=none] (17) at (1, -0.75) {};
		\node [style=dot] (18) at (0.25, 0.875) {};
		\node [style=dot] (19) at (1, 0.875) {};
		\node [style=white dot] (20) at (1.25, 0.375) {};
		\node [style=white dot] (21) at (0, 0.375) {};
		\node [style=dot] (22) at (0.25, 0.625) {};
		\node [style=dot] (23) at (1, 0.625) {};
		\node [style=dot] (24) at (0.625, -0.5) {};
		\node [style=none] (25) at (2, 0) {$=$};
		\node [style=white dot] (33) at (2.5, -0.5) {};
		\node [style=dot] (34) at (2.875, -0.75) {};
		\node [style=none] (35) at (3.25, -0.75) {};
		\node [style=dot] (36) at (2.5, 0.875) {};
		\node [style=dot] (37) at (3.25, 0.875) {};
		\node [style=dot] (40) at (2.5, 0.625) {};
		\node [style=dot] (41) at (3.25, 0.625) {};
		\node [style=dot] (42) at (2.875, -0.5) {};
		\node [style=dot] (43) at (2.5, 0.375) {};
		\node [style=dot] (44) at (3.25, 0.375) {};
		\node [style=dot] (45) at (2.5, 0.125) {};
		\node [style=dot] (46) at (3.25, 0.125) {};
		\node [style=white dot] (47) at (2.5, -0.25) {};
		\node [style=white dot] (48) at (3.25, -0.25) {};
		\node [style=dot] (49) at (2.875, -0.25) {};
		\node [style=dot] (55) at (2.875, 0.375) {};
		\node [style=white dot] (56) at (2.875, 0.625) {};
		\node [style=none] (57) at (3.75, 0) {$=$};
		\node [style=none] (60) at (4.625, -0.75) {};
		\node [style=dot] (66) at (4.5, 0.125) {};
		\node [style=white dot] (71) at (4.625, -0.25) {};
		\node [style=dot] (73) at (4.625, 0.375) {};
		\node [style=white dot] (74) at (4.625, 0.625) {};
		\node [style=none] (75) at (5.125, 0) {$=$};
		\node [style=none] (76) at (6, -0.75) {};
		\node [style=dot] (77) at (6, 0.025) {};
		\node [style=white dot] (78) at (6, -0.5) {};
		\node [style=dot] (79) at (6, 0.275) {};
		\node [style=white dot] (80) at (6, 0.625) {};
		\node [style=none] (81) at (6.5, 0) {$=$};
		\node [style=none] (82) at (7.125, -0.75) {};
		\node [style=white dot] (84) at (7.125, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6.center);
		\draw (2) to (0);
		\draw (0) to (5);
		\draw (5) to (4);
		\draw (1) to (3);
		\draw [style=tickedge, in=135, out=45, loop] (3) to ();
		\draw [style=tickedge, in=135, out=45, loop] (2) to ();
		\draw [style=tickedge] (0) to (1);
		\draw (15) to (8);
		\draw (16) to (14);
		\draw (17.center) to (9);
		\draw (18) to (8);
		\draw (19) to (9);
		\draw [style=tickedge, in=45, out=-45, loop] (20) to ();
		\draw (20) to (9);
		\draw [style=tickedge, in=135, out=-135, loop] (21) to ();
		\draw (21) to (8);
		\draw [style=tickedge] (8) to (9);
		\draw (12) to (13);
		\draw [style=tickedge, in=45, out=135, loop] (56) to ();
		\draw (56) to (55);
		\draw (44) to (43);
		\draw (47) to (48);
		\draw (36) to (43);
		\draw (37) to (44);
		\draw (47) to (33);
		\draw (49) to (34);
		\draw (48) to (35.center);
		\draw [style=tickedge, in=45, out=135, loop] (74) to ();
		\draw (74) to (73);
		\draw (71) to (60.center);
		\draw (66) to (71);
		\draw [bend left=45, looseness=1.25] (73) to (71);
		\draw (66) to (73);
		\draw [style=tickedge, in=45, out=135, loop] (80) to ();
		\draw (80) to (79);
		\draw (78) to (76.center);
		\draw (77) to (79);
		\draw (84) to (82.center);
		\draw (4) to (1);
		\draw (43) to (47);
		\draw (44) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemma-obvious-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.5, -0.25) {};
		\node [style=white dot] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=white dot] (5) at (0.5, -0.25) {};
		\node [style=white dot] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (0.5, 0.75) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.725, 0.125) {};
		\node [style=none] (10) at (1.225, 0) {$=$};
		\node [style=white dot] (11) at (1.725, -0.125) {};
		\node [style=white dot] (12) at (1.725, 0.375) {};
		\node [style=none] (13) at (1.725, 0.75) {};
		\node [style=none] (14) at (1.725, -0.5) {};
		\node [style=white dot] (16) at (-1.75, 0) {};
		\node [style=none] (17) at (-1.75, -0.5) {};
		\node [style=none] (18) at (-1.75, 0.5) {};
		\node [style=none] (19) at (-1.025, 0) {$=$};
		\node [style=none] (20) at (2.225, 0) {$=$};
		\node [style=white dot] (21) at (2.725, 0) {};
		\node [style=none] (22) at (2.725, -0.5) {};
		\node [style=none] (23) at (2.725, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tickedge, bend right=45, looseness=1.25] (0) to (1);
		\draw [bend right=45, looseness=1.25] (1) to (0);
		\draw (0) to (3.center);
		\draw [style=tickedge] (2.center) to (1);
		\draw (5) to (8.center);
		\draw (7.center) to (6);
		\draw [style=tickedge, bend left=45, looseness=1.25] (5) to (6);
		\draw [style=tickedge, in=90, out=-45] (6) to (9.center);
		\draw [style=tickedge, in=45, out=-90] (9.center) to (5);
		\draw [style=tickedge, bend right=45, looseness=1.25] (11) to (12);
		\draw [bend right=45, looseness=1.25] (12) to (11);
		\draw (11) to (14.center);
		\draw (13.center) to (12);
		\draw [style=tickedge, in=45, out=-45, loop] (16) to ();
		\draw (16) to (17.center);
		\draw [style=tickedge] (18.center) to (16);
		\draw [style=tickedge, in=45, out=-45, loop] (21) to ();
		\draw (21) to (22.center);
		\draw (23.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemma-obvious.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1, -0.25) {};
		\node [style=dot] (1) at (-1, 0.25) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (-0.5, 0) {$=$};
		\node [style=white dot] (5) at (0, -0.25) {};
		\node [style=dot] (6) at (0, 0.5) {};
		\node [style=none] (7) at (0, 0.75) {};
		\node [style=none] (8) at (0, -0.5) {};
		\node [style=none] (9) at (0.225, 0.125) {};
		\node [style=none] (10) at (0.725, 0) {$=$};
		\node [style=white dot] (11) at (1.225, -0.125) {};
		\node [style=dot] (12) at (1.225, 0.375) {};
		\node [style=none] (13) at (1.225, 0.75) {};
		\node [style=none] (14) at (1.225, -0.5) {};
		\node [style=none] (15) at (1.725, 0) {$=$};
		\node [style=white dot] (16) at (2.225, 0) {};
		\node [style=dot] (17) at (2.225, 0.5) {};
		\node [style=none] (18) at (2.225, 0.75) {};
		\node [style=none] (19) at (2.225, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tickedge, bend right=45, looseness=1.25] (0) to (1);
		\draw [bend right=45, looseness=1.25] (1) to (0);
		\draw (0) to (3.center);
		\draw [style=tickedge] (2.center) to (1);
		\draw (5) to (8.center);
		\draw (7.center) to (6);
		\draw [style=tickedge, bend left=45, looseness=1.25] (5) to (6);
		\draw [style=tickedge, in=90, out=-45] (6) to (9.center);
		\draw [style=tickedge, in=45, out=-90] (9.center) to (5);
		\draw [style=tickedge, bend right=45, looseness=1.25] (11) to (12);
		\draw [bend right=45, looseness=1.25] (12) to (11);
		\draw (11) to (14.center);
		\draw (13.center) to (12);
		\draw [style=tickedge, bend right=45, looseness=1.25] (16) to (17);
		\draw [bend right=45, looseness=1.25] (17) to (16);
		\draw [style=tickedge] (16) to (19.center);
		\draw (18.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemma-sum-branch-NF.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (-2, 0) {$r$};
		\node [style=white phase dot] (1) at (-1.25, 0) {$s$};
		\node [style=dot] (2) at (-2, 0.75) {};
		\node [style=dot] (3) at (-1.25, 0.75) {};
		\node [style=none] (4) at (-2, 1) {};
		\node [style=none] (5) at (-1.25, 1) {};
		\node [style=dot] (6) at (-2.25, -0.75) {};
		\node [style=dot] (7) at (-1.75, -0.75) {};
		\node [style=none] (8) at (-2.25, -1) {};
		\node [style=none] (9) at (-1.75, -1) {};
		\node [style=none] (10) at (-1.625, 0.9) {...};
		\node [style=none] (11) at (-2, -0.85) {...};
		\node [style=dot] (12) at (-1.5, -0.75) {};
		\node [style=dot] (13) at (-1, -0.75) {};
		\node [style=none] (14) at (-1.5, -1) {};
		\node [style=none] (15) at (-1, -1) {};
		\node [style=none] (16) at (-1.25, -0.85) {...};
		\node [style=none] (17) at (-0.5, 0) {$=$};
		\node [style=white phase dot] (18) at (0.25, 0) {$r$};
		\node [style=white phase dot] (19) at (1, 0) {$s$};
		\node [style=dot] (20) at (0.25, 1.25) {};
		\node [style=dot] (21) at (1, 1.25) {};
		\node [style=none] (22) at (0.25, 1.5) {};
		\node [style=none] (23) at (1, 1.5) {};
		\node [style=dot] (24) at (0, -0.75) {};
		\node [style=dot] (25) at (0.5, -0.75) {};
		\node [style=none] (26) at (0, -1.25) {};
		\node [style=none] (27) at (0.5, -1.25) {};
		\node [style=none] (28) at (0.625, 1.4) {...};
		\node [style=none] (29) at (0.25, -0.85) {...};
		\node [style=dot] (30) at (0.75, -0.75) {};
		\node [style=dot] (31) at (1.25, -0.75) {};
		\node [style=none] (32) at (0.75, -1.25) {};
		\node [style=none] (33) at (1.25, -1.25) {};
		\node [style=none] (34) at (1, -0.85) {...};
		\node [style=dot] (35) at (0, 1) {};
		\node [style=dot] (36) at (0, 0.75) {};
		\node [style=dot] (37) at (0.375, 1) {};
		\node [style=dot] (38) at (0.375, 0.75) {};
		\node [style=dot] (39) at (0.875, 1) {};
		\node [style=dot] (40) at (0.875, 0.75) {};
		\node [style=dot] (41) at (1.25, 1) {};
		\node [style=dot] (42) at (1.25, 0.75) {};
		\node [style=none] (43) at (1.75, 0) {$=$};
		\node [style=white dot] (44) at (2.5, 0.25) {};
		\node [style=dot] (46) at (2.5, 1.25) {};
		\node [style=dot] (47) at (3.25, 1.25) {};
		\node [style=none] (48) at (2.5, 1.5) {};
		\node [style=none] (49) at (3.25, 1.5) {};
		\node [style=dot] (50) at (2.25, -0.75) {};
		\node [style=dot] (51) at (2.75, -0.75) {};
		\node [style=none] (52) at (2.25, -1.25) {};
		\node [style=none] (53) at (2.75, -1.25) {};
		\node [style=none] (54) at (2.875, 1.4) {...};
		\node [style=none] (55) at (2.5, -0.85) {...};
		\node [style=dot] (56) at (3, -0.75) {};
		\node [style=dot] (57) at (3.5, -0.75) {};
		\node [style=none] (58) at (3, -1.25) {};
		\node [style=none] (59) at (3.5, -1.25) {};
		\node [style=none] (60) at (3.25, -0.85) {...};
		\node [style=white phase dot] (61) at (3.5, 0.5) {$r$};
		\node [style=white phase dot] (62) at (3.5, 0) {$s$};
		\node [style=dot] (63) at (3, 0.25) {};
		\node [style=dot] (64) at (3.25, 0.25) {};
		\node [style=none] (65) at (4, 0) {$=$};
		\node [style=white phase dot] (66) at (5.125, 0) {$r{+}s$};
		\node [style=dot] (67) at (4.75, 0.75) {};
		\node [style=dot] (68) at (5.5, 0.75) {};
		\node [style=none] (69) at (4.75, 1) {};
		\node [style=none] (70) at (5.5, 1) {};
		\node [style=dot] (71) at (4.5, -0.75) {};
		\node [style=dot] (72) at (5, -0.75) {};
		\node [style=none] (73) at (4.5, -1) {};
		\node [style=none] (74) at (5, -1) {};
		\node [style=none] (75) at (5.125, 0.9) {...};
		\node [style=none] (76) at (4.75, -0.85) {...};
		\node [style=dot] (77) at (5.25, -0.75) {};
		\node [style=dot] (78) at (5.75, -0.75) {};
		\node [style=none] (79) at (5.25, -1) {};
		\node [style=none] (80) at (5.75, -1) {};
		\node [style=none] (81) at (5.5, -0.85) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (5.center);
		\draw (4.center) to (2);
		\draw (7) to (9.center);
		\draw (8.center) to (6);
		\draw (13) to (15.center);
		\draw (14.center) to (12);
		\draw (0) to (6);
		\draw [style=tickedge] (0) to (12);
		\draw (0) to (7);
		\draw [style=tickedge] (0) to (13);
		\draw [style=tickedge] (1) to (12);
		\draw [style=tickedge] (1) to (13);
		\draw (1) to (6);
		\draw (7) to (1);
		\draw (2) to (0);
		\draw [bend left=15] (0) to (3);
		\draw [bend right=15] (2) to (1);
		\draw (1) to (3);
		\draw [style=tickedge, bend right] (2) to (0);
		\draw [style=tickedge, bend right=15] (0) to (3);
		\draw [style=tickedge, bend left] (3) to (1);
		\draw [style=tickedge, bend right=15] (1) to (2);
		\draw (21) to (23.center);
		\draw (22.center) to (20);
		\draw (25) to (27.center);
		\draw (26.center) to (24);
		\draw [style=tickedge] (31) to (33.center);
		\draw [style=tickedge] (32.center) to (30);
		\draw (18) to (24);
		\draw (18) to (30);
		\draw (18) to (25);
		\draw (18) to (31);
		\draw (19) to (30);
		\draw (19) to (31);
		\draw (19) to (24);
		\draw (25) to (19);
		\draw (20) to (35);
		\draw (35) to (36);
		\draw [style=tickedge] (20) to (37);
		\draw (37) to (38);
		\draw (40) to (39);
		\draw (39) to (21);
		\draw [style=tickedge] (21) to (41);
		\draw (41) to (42);
		\draw (36) to (18);
		\draw (18) to (38);
		\draw (18) to (40);
		\draw (18) to (42);
		\draw (19) to (36);
		\draw (38) to (19);
		\draw (19) to (40);
		\draw (42) to (19);
		\draw (47) to (49.center);
		\draw (48.center) to (46);
		\draw (51) to (53.center);
		\draw (52.center) to (50);
		\draw [style=tickedge] (57) to (59.center);
		\draw [style=tickedge] (58.center) to (56);
		\draw (44) to (50);
		\draw (44) to (56);
		\draw (44) to (51);
		\draw (44) to (57);
		\draw [style=tickedge, bend right=15] (44) to (46);
		\draw [style=tickedge, bend left=15] (44) to (47);
		\draw [bend left=15] (44) to (46);
		\draw [bend left=15] (47) to (44);
		\draw (64) to (44);
		\draw (62) to (64);
		\draw (64) to (61);
		\draw (68) to (70.center);
		\draw (69.center) to (67);
		\draw (72) to (74.center);
		\draw (73.center) to (71);
		\draw (78) to (80.center);
		\draw (79.center) to (77);
		\draw (66) to (71);
		\draw [style=tickedge] (66) to (77);
		\draw (66) to (72);
		\draw [style=tickedge] (66) to (78);
		\draw [style=tickedge, bend right=15] (66) to (67);
		\draw [style=tickedge, bend left=15] (66) to (68);
		\draw [bend left=15] (66) to (67);
		\draw [bend left=15] (68) to (66);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemma-tensor-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1.75, 0) {};
		\node [style=dot] (1) at (-1.25, 0) {};
		\node [style=dot] (2) at (-0.75, 0) {};
		\node [style=white dot] (3) at (-1.5, 0.375) {};
		\node [style=white dot] (4) at (-1, 0.375) {};
		\node [style=white dot] (5) at (-2, 0.375) {};
		\node [style=white dot] (6) at (-0.5, 0.375) {};
		\node [style=dot] (7) at (-1.25, 0.75) {};
		\node [style=none] (8) at (-2, 1) {};
		\node [style=none] (9) at (-0.5, 1) {};
		\node [style=none] (10) at (-1.25, 1) {};
		\node [style=none] (11) at (-1.75, -1) {};
		\node [style=white dot] (12) at (-1.75, -0.7) {};
		\node [style=dot] (13) at (-1.75, -0.25) {};
		\node [style=none] (14) at (-1.25, -1) {};
		\node [style=white dot] (15) at (-1.25, -0.7) {};
		\node [style=dot] (16) at (-1.25, -0.25) {};
		\node [style=none] (17) at (-0.75, -1) {};
		\node [style=white dot] (18) at (-0.75, -0.7) {};
		\node [style=dot] (19) at (-0.75, -0.25) {};
		\node [style=none] (20) at (0, 0) {$=$};
		\node [style=dot] (21) at (0.5, 0.25) {};
		\node [style=dot] (22) at (1, 0.25) {};
		\node [style=dot] (23) at (2, 0.25) {};
		\node [style=white dot] (24) at (1, 0.625) {};
		\node [style=white dot] (25) at (1.5, 0.625) {};
		\node [style=white dot] (26) at (0.5, 0.625) {};
		\node [style=white dot] (27) at (2, 0.625) {};
		\node [style=dot] (28) at (1.25, 1) {};
		\node [style=none] (29) at (0.5, 1.25) {};
		\node [style=none] (30) at (2, 1.25) {};
		\node [style=none] (31) at (1.25, 1.25) {};
		\node [style=none] (32) at (0.5, -1.25) {};
		\node [style=white dot] (33) at (0.5, -0.45) {};
		\node [style=dot] (34) at (0.5, 0) {};
		\node [style=none] (35) at (1.25, -1.25) {};
		\node [style=white dot] (36) at (1, -0.45) {};
		\node [style=dot] (37) at (1, 0) {};
		\node [style=none] (38) at (2, -1.25) {};
		\node [style=white dot] (39) at (2, -0.45) {};
		\node [style=dot] (40) at (2, 0) {};
		\node [style=dot] (41) at (1.5, 0.25) {};
		\node [style=white dot] (42) at (1.5, -0.45) {};
		\node [style=dot] (43) at (1.5, 0) {};
		\node [style=dot] (44) at (1.25, -0.75) {};
		\node [style=dot] (45) at (1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (5);
		\draw (9.center) to (6);
		\draw (3) to (0);
		\draw (0) to (5);
		\draw [in=180, out=45] (5) to (7);
		\draw (3) to (1);
		\draw (1) to (4);
		\draw (4) to (2);
		\draw (2) to (6);
		\draw [in=0, out=135] (6) to (7);
		\draw (4) to (7);
		\draw (7) to (3);
		\draw (10.center) to (7);
		\draw (11.center) to (12);
		\draw [style=tickedge, bend right=45, looseness=1.25] (12) to (13);
		\draw [bend right=45, looseness=1.25] (13) to (12);
		\draw (14.center) to (15);
		\draw [style=tickedge, bend right=45, looseness=1.25] (15) to (16);
		\draw [bend right=45, looseness=1.25] (16) to (15);
		\draw (17.center) to (18);
		\draw [style=tickedge, bend right=45, looseness=1.25] (18) to (19);
		\draw [bend right=45, looseness=1.25] (19) to (18);
		\draw (13) to (0);
		\draw (1) to (16);
		\draw (2) to (19);
		\draw (29.center) to (26);
		\draw (30.center) to (27);
		\draw (24) to (21);
		\draw (21) to (26);
		\draw [in=180, out=45] (26) to (28);
		\draw (24) to (22);
		\draw (25) to (23);
		\draw (23) to (27);
		\draw [in=0, out=135] (27) to (28);
		\draw (25) to (28);
		\draw (28) to (24);
		\draw (31.center) to (28);
		\draw (32.center) to (33);
		\draw [style=tickedge, bend right=45, looseness=1.25] (33) to (34);
		\draw [bend right=45, looseness=1.25] (34) to (33);
		\draw [style=tickedge, bend right=45, looseness=1.25] (36) to (37);
		\draw [bend right=45, looseness=1.25] (37) to (36);
		\draw (38.center) to (39);
		\draw [style=tickedge, bend right=45, looseness=1.25] (39) to (40);
		\draw [bend right=45, looseness=1.25] (40) to (39);
		\draw (34) to (21);
		\draw (22) to (37);
		\draw (23) to (40);
		\draw [style=tickedge, bend right=45, looseness=1.25] (42) to (43);
		\draw [bend right=45, looseness=1.25] (43) to (42);
		\draw (41) to (43);
		\draw (25) to (41);
		\draw (44) to (45);
		\draw (35.center) to (45);
		\draw (36) to (44);
		\draw (44) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemma-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-3, 0) {};
		\node [style=white dot] (2) at (-3, -0.7) {};
		\node [style=dot] (3) at (-3, -0.25) {};
		\node [style=white dot] (21) at (-3.625, 0.5) {};
		\node [style=none] (22) at (-3.8, 0.125) {};
		\node [style=none] (23) at (-4, 0.325) {};
		\node [style=none] (24) at (-3.875, 0.25) {\rotatebox{-45}{..}};
		\node [style=none] (25) at (-3.3, 0.7) {...};
		\node [style=white dot] (26) at (-3.125, 0.5) {};
		\node [style=none] (27) at (-3.2, 0.125) {};
		\node [style=none] (28) at (-3.425, 0.275) {};
		\node [style=none] (29) at (-3.275, 0.25) {\rotatebox{-45}{..}};
		\node [style=dot] (30) at (-2.5, 0) {};
		\node [style=white dot] (32) at (-2.5, -0.7) {};
		\node [style=dot] (33) at (-2.5, -0.25) {};
		\node [style=white dot] (34) at (-2.75, 0.375) {};
		\node [style=dot] (35) at (-2.75, 1) {};
		\node [style=white dot] (36) at (-1.875, 0.5) {};
		\node [style=none] (37) at (-1.7, 0.125) {};
		\node [style=none] (38) at (-1.5, 0.325) {};
		\node [style=none] (39) at (-1.625, 0.25) {\rotatebox{45}{..}};
		\node [style=none] (40) at (-2.225, 0.7) {...};
		\node [style=white dot] (41) at (-2.375, 0.5) {};
		\node [style=none] (42) at (-2.3, 0.125) {};
		\node [style=none] (43) at (-2.075, 0.275) {};
		\node [style=none] (44) at (-2.225, 0.25) {\rotatebox{45}{..}};
		\node [style=none] (45) at (-3.25, -1.425) {};
		\node [style=dot] (46) at (-3.25, -0.925) {};
		\node [style=dot] (47) at (-3.25, -1.175) {};
		\node [style=none] (48) at (-3.3, -0.675) {};
		\node [style=none] (49) at (-3.5, -0.875) {};
		\node [style=none] (50) at (-3.375, -0.8) {\rotatebox{45}{..}};
		\node [style=none] (51) at (-2.25, -1.425) {};
		\node [style=dot] (52) at (-2.25, -0.925) {};
		\node [style=dot] (53) at (-2.25, -1.175) {};
		\node [style=none] (54) at (-2.2, -0.675) {};
		\node [style=none] (55) at (-2, -0.875) {};
		\node [style=none] (56) at (-2.125, -0.8) {\rotatebox{45}{..}};
		\node [style=none] (57) at (-4.25, 0.65) {};
		\node [style=none] (58) at (-4.075, 0.475) {};
		\node [style=none] (59) at (-4.1, 0.625) {\rotatebox{-45}{..}};
		\node [style=none] (60) at (-1, 0) {$=$};
		\node [style=dot] (61) at (1, 0) {};
		\node [style=white dot] (62) at (1, -0.7) {};
		\node [style=dot] (63) at (1, -0.25) {};
		\node [style=white dot] (64) at (-0.125, 0) {};
		\node [style=none] (65) at (-0.3, -0.375) {};
		\node [style=none] (66) at (-0.5, -0.175) {};
		\node [style=none] (67) at (-0.375, -0.25) {\rotatebox{-45}{..}};
		\node [style=white dot] (69) at (0.5, 0) {};
		\node [style=none] (70) at (0.425, -0.375) {};
		\node [style=none] (71) at (0.2, -0.225) {};
		\node [style=none] (72) at (0.35, -0.25) {\rotatebox{-45}{..}};
		\node [style=dot] (73) at (1.5, 0) {};
		\node [style=white dot] (74) at (1.5, -0.7) {};
		\node [style=dot] (75) at (1.5, -0.25) {};
		\node [style=white dot] (76) at (1.25, 0.375) {};
		\node [style=dot] (77) at (1.25, 1.25) {};
		\node [style=white dot] (78) at (2.625, 0) {};
		\node [style=none] (79) at (2.8, -0.375) {};
		\node [style=none] (80) at (3, -0.175) {};
		\node [style=none] (81) at (2.875, -0.25) {\rotatebox{45}{..}};
		\node [style=white dot] (83) at (2, 0) {};
		\node [style=none] (84) at (2.075, -0.375) {};
		\node [style=none] (85) at (2.3, -0.225) {};
		\node [style=none] (86) at (2.15, -0.25) {\rotatebox{45}{..}};
		\node [style=none] (87) at (0.75, -1.425) {};
		\node [style=dot] (88) at (0.75, -0.925) {};
		\node [style=dot] (89) at (0.75, -1.175) {};
		\node [style=none] (90) at (0.7, -0.675) {};
		\node [style=none] (91) at (0.5, -0.875) {};
		\node [style=none] (92) at (0.625, -0.8) {\rotatebox{45}{..}};
		\node [style=none] (93) at (1.75, -1.425) {};
		\node [style=dot] (94) at (1.75, -0.925) {};
		\node [style=dot] (95) at (1.75, -1.175) {};
		\node [style=none] (96) at (1.8, -0.675) {};
		\node [style=none] (97) at (2, -0.875) {};
		\node [style=none] (98) at (1.875, -0.8) {\rotatebox{45}{..}};
		\node [style=none] (99) at (-0.25, 0.75) {};
		\node [style=none] (100) at (-0.075, 0.575) {};
		\node [style=none] (101) at (-0.1, 0.725) {\rotatebox{-45}{..}};
		\node [style=white dot] (102) at (0.75, 0.625) {};
		\node [style=dot] (103) at (0.5, 0.475) {};
		\node [style=dot] (104) at (0.25, 0.325) {};
		\node [style=white dot] (105) at (1.75, 0.625) {};
		\node [style=dot] (106) at (2, 0.475) {};
		\node [style=dot] (107) at (2.25, 0.325) {};
		\node [style=none, font={\scriptsize}] (108) at (2.325, 0) {...};
		\node [style=none, font={\scriptsize}] (109) at (0.2, 0) {...};
		\node [style=dot] (110) at (1.25, 1) {};
		\node [style=dot] (111) at (1.25, 0.75) {};
		\node [style=none] (112) at (3.5, 0) {$=$};
		\node [style=white dot] (116) at (4.375, 0) {};
		\node [style=none] (117) at (4.2, -0.375) {};
		\node [style=none] (118) at (4, -0.175) {};
		\node [style=none] (119) at (4.125, -0.25) {\rotatebox{-45}{..}};
		\node [style=white dot] (120) at (5, 0) {};
		\node [style=none] (121) at (4.925, -0.375) {};
		\node [style=none] (122) at (4.7, -0.225) {};
		\node [style=none] (123) at (4.85, -0.25) {\rotatebox{-45}{..}};
		\node [style=white dot] (127) at (6, 0.5) {};
		\node [style=dot] (128) at (6, 1.25) {};
		\node [style=white dot] (129) at (7.625, 0) {};
		\node [style=none] (130) at (7.8, -0.375) {};
		\node [style=none] (131) at (8, -0.175) {};
		\node [style=none] (132) at (7.875, -0.25) {\rotatebox{45}{..}};
		\node [style=white dot] (133) at (7, 0) {};
		\node [style=none] (134) at (7.075, -0.375) {};
		\node [style=none] (135) at (7.3, -0.225) {};
		\node [style=none] (136) at (7.15, -0.25) {\rotatebox{45}{..}};
		\node [style=none] (137) at (5.25, -1.675) {};
		\node [style=dot] (138) at (5.25, -1.175) {};
		\node [style=dot] (139) at (5.25, -1.425) {};
		\node [style=none] (140) at (5.2, -0.925) {};
		\node [style=none] (141) at (5, -1.125) {};
		\node [style=none] (142) at (5.125, -1.05) {\rotatebox{45}{..}};
		\node [style=none] (143) at (6.75, -1.675) {};
		\node [style=dot] (144) at (6.75, -1.175) {};
		\node [style=dot] (145) at (6.75, -1.425) {};
		\node [style=none] (146) at (6.8, -0.925) {};
		\node [style=none] (147) at (7, -1.125) {};
		\node [style=none] (148) at (6.875, -1.05) {\rotatebox{45}{..}};
		\node [style=none] (149) at (4.25, 0.75) {};
		\node [style=none] (150) at (4.425, 0.575) {};
		\node [style=none] (151) at (4.4, 0.725) {\rotatebox{-45}{..}};
		\node [style=white dot] (152) at (5.25, 0.625) {};
		\node [style=dot] (153) at (5, 0.475) {};
		\node [style=dot] (154) at (4.75, 0.325) {};
		\node [style=white dot] (155) at (6.75, 0.625) {};
		\node [style=dot] (156) at (7, 0.475) {};
		\node [style=dot] (157) at (7.25, 0.325) {};
		\node [style=none, font={\scriptsize}] (158) at (7.325, 0) {...};
		\node [style=none, font={\scriptsize}] (159) at (4.7, 0) {...};
		\node [style=dot] (160) at (6, 1) {};
		\node [style=dot] (161) at (6, 0.75) {};
		\node [style=dot] (162) at (5.575, -0.675) {};
		\node [style=dot] (163) at (5.575, -0.925) {};
		\node [style=dot] (164) at (5.375, 0.25) {};
		\node [style=white dot] (165) at (5.375, -0.45) {};
		\node [style=dot] (166) at (5.375, 0) {};
		\node [style=dot] (167) at (5.775, 0.25) {};
		\node [style=white dot] (168) at (5.775, -0.45) {};
		\node [style=dot] (169) at (5.775, 0) {};
		\node [style=dot] (170) at (6.425, -0.675) {};
		\node [style=dot] (171) at (6.425, -0.925) {};
		\node [style=dot] (172) at (6.225, 0.25) {};
		\node [style=white dot] (173) at (6.225, -0.45) {};
		\node [style=dot] (174) at (6.225, 0) {};
		\node [style=dot] (175) at (6.625, 0.25) {};
		\node [style=white dot] (176) at (6.625, -0.45) {};
		\node [style=dot] (177) at (6.625, 0) {};
		\node [style=none] (178) at (8.5, 0) {$=$};
		\node [style=dot] (179) at (10.8, 0.075) {};
		\node [style=white dot] (180) at (10.8, -0.625) {};
		\node [style=dot] (181) at (10.8, -0.175) {};
		\node [style=white dot] (182) at (10.125, 0.625) {};
		\node [style=none] (183) at (9.95, 0.25) {};
		\node [style=none] (184) at (9.75, 0.45) {};
		\node [style=none] (185) at (9.875, 0.375) {\rotatebox{-45}{..}};
		\node [style=none] (186) at (10.45, 0.825) {...};
		\node [style=white dot] (187) at (10.625, 0.625) {};
		\node [style=none] (188) at (10.55, 0.25) {};
		\node [style=none] (189) at (10.325, 0.4) {};
		\node [style=none] (190) at (10.475, 0.375) {\rotatebox{-45}{..}};
		\node [style=white dot] (194) at (11, 0.5) {};
		\node [style=dot] (195) at (11, 1.125) {};
		\node [style=white dot] (196) at (11.875, 0.625) {};
		\node [style=none] (197) at (12.05, 0.25) {};
		\node [style=none] (198) at (12.25, 0.45) {};
		\node [style=none] (199) at (12.125, 0.375) {\rotatebox{45}{..}};
		\node [style=none] (200) at (11.525, 0.825) {...};
		\node [style=white dot] (201) at (11.375, 0.625) {};
		\node [style=none] (202) at (11.45, 0.25) {};
		\node [style=none] (203) at (11.675, 0.4) {};
		\node [style=none] (204) at (11.525, 0.375) {\rotatebox{45}{..}};
		\node [style=none] (205) at (10.275, -1.425) {};
		\node [style=dot] (206) at (10.275, -0.925) {};
		\node [style=dot] (207) at (10.275, -1.175) {};
		\node [style=none] (208) at (10.225, -0.675) {};
		\node [style=none] (209) at (10.025, -0.875) {};
		\node [style=none] (210) at (10.15, -0.8) {\rotatebox{45}{..}};
		\node [style=none] (217) at (9.5, 0.775) {};
		\node [style=none] (218) at (9.675, 0.6) {};
		\node [style=none] (219) at (9.65, 0.75) {\rotatebox{-45}{..}};
		\node [style=dot] (220) at (10.4, 0) {};
		\node [style=white dot] (221) at (10.4, -0.7) {};
		\node [style=dot] (222) at (10.4, -0.25) {};
		\node [style=dot] (223) at (11.2, 0.075) {};
		\node [style=white dot] (224) at (11.2, -0.625) {};
		\node [style=dot] (225) at (11.2, -0.175) {};
		\node [style=none] (226) at (11.725, -1.425) {};
		\node [style=dot] (227) at (11.725, -0.925) {};
		\node [style=dot] (228) at (11.725, -1.175) {};
		\node [style=none] (229) at (11.775, -0.675) {};
		\node [style=none] (230) at (11.975, -0.875) {};
		\node [style=none] (231) at (11.85, -0.8) {\rotatebox{-45}{..}};
		\node [style=dot] (232) at (11.6, 0) {};
		\node [style=white dot] (233) at (11.6, -0.7) {};
		\node [style=dot] (234) at (11.6, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tickedge, bend right=45, looseness=1.25] (2) to (3);
		\draw [bend right=45, looseness=1.25] (3) to (2);
		\draw (0) to (3);
		\draw (22.center) to (21);
		\draw (23.center) to (21);
		\draw (27.center) to (26);
		\draw (28.center) to (26);
		\draw [bend right] (21) to (0);
		\draw (0) to (26);
		\draw [style=tickedge, bend right=45, looseness=1.25] (32) to (33);
		\draw [bend right=45, looseness=1.25] (33) to (32);
		\draw (30) to (33);
		\draw (35) to (34);
		\draw (30) to (34);
		\draw (37.center) to (36);
		\draw (38.center) to (36);
		\draw (42.center) to (41);
		\draw (43.center) to (41);
		\draw [bend left] (36) to (30);
		\draw (30) to (41);
		\draw [in=-15, out=105] (36) to (35);
		\draw [bend right=15] (41) to (35);
		\draw (35) to (34);
		\draw (0) to (34);
		\draw [in=-165, out=75] (21) to (35);
		\draw [bend left=15] (26) to (35);
		\draw (46) to (47);
		\draw (45.center) to (47);
		\draw (46) to (2);
		\draw (49.center) to (46);
		\draw (46) to (48.center);
		\draw (52) to (53);
		\draw (51.center) to (53);
		\draw (55.center) to (52);
		\draw (52) to (54.center);
		\draw (52) to (32);
		\draw [in=180, out=45, looseness=0.75] (57.center) to (35);
		\draw [in=180, out=60, looseness=0.75] (58.center) to (35);
		\draw [style=tickedge, bend right=45, looseness=1.25] (62) to (63);
		\draw [bend right=45, looseness=1.25] (63) to (62);
		\draw (61) to (63);
		\draw (65.center) to (64);
		\draw (66.center) to (64);
		\draw (70.center) to (69);
		\draw (71.center) to (69);
		\draw [style=tickedge, bend right=45, looseness=1.25] (74) to (75);
		\draw [bend right=45, looseness=1.25] (75) to (74);
		\draw (73) to (75);
		\draw (77) to (76);
		\draw (73) to (76);
		\draw (79.center) to (78);
		\draw (80.center) to (78);
		\draw (84.center) to (83);
		\draw (85.center) to (83);
		\draw (77) to (76);
		\draw (61) to (76);
		\draw (88) to (89);
		\draw (87.center) to (89);
		\draw (88) to (62);
		\draw (91.center) to (88);
		\draw (88) to (90.center);
		\draw (94) to (95);
		\draw (93.center) to (95);
		\draw (97.center) to (94);
		\draw (94) to (96.center);
		\draw (94) to (74);
		\draw [in=180, out=45, looseness=0.75] (99.center) to (77);
		\draw [in=180, out=60, looseness=0.75] (100.center) to (77);
		\draw (102) to (61);
		\draw (102) to (104);
		\draw (104) to (64);
		\draw (104) to (69);
		\draw (105) to (107);
		\draw (73) to (105);
		\draw (107) to (83);
		\draw (107) to (78);
		\draw (111) to (102);
		\draw (111) to (105);
		\draw (117.center) to (116);
		\draw (118.center) to (116);
		\draw (121.center) to (120);
		\draw (122.center) to (120);
		\draw (128) to (127);
		\draw (130.center) to (129);
		\draw (131.center) to (129);
		\draw (134.center) to (133);
		\draw (135.center) to (133);
		\draw (128) to (127);
		\draw (138) to (139);
		\draw (137.center) to (139);
		\draw (141.center) to (138);
		\draw (138) to (140.center);
		\draw (144) to (145);
		\draw (143.center) to (145);
		\draw (147.center) to (144);
		\draw (144) to (146.center);
		\draw [in=180, out=45, looseness=0.75] (149.center) to (128);
		\draw [in=180, out=60, looseness=0.75] (150.center) to (128);
		\draw (152) to (154);
		\draw (154) to (116);
		\draw (154) to (120);
		\draw (155) to (157);
		\draw (157) to (133);
		\draw (157) to (129);
		\draw (161) to (152);
		\draw (161) to (155);
		\draw (162) to (163);
		\draw [style=tickedge, bend right=45, looseness=1.25] (165) to (166);
		\draw [bend right=45, looseness=1.25] (166) to (165);
		\draw (164) to (166);
		\draw [style=tickedge, bend right=45, looseness=1.25] (168) to (169);
		\draw [bend right=45, looseness=1.25] (169) to (168);
		\draw (167) to (169);
		\draw [bend right] (165) to (162);
		\draw [bend left] (168) to (162);
		\draw (170) to (171);
		\draw [style=tickedge, bend right=45, looseness=1.25] (173) to (174);
		\draw [bend right=45, looseness=1.25] (174) to (173);
		\draw (172) to (174);
		\draw [style=tickedge, bend right=45, looseness=1.25] (176) to (177);
		\draw [bend right=45, looseness=1.25] (177) to (176);
		\draw (175) to (177);
		\draw [bend right] (173) to (170);
		\draw [bend left] (176) to (170);
		\draw (163) to (138);
		\draw (164) to (152);
		\draw (167) to (127);
		\draw (127) to (172);
		\draw (175) to (155);
		\draw (144) to (171);
		\draw [style=tickedge, bend right=45, looseness=1.25] (180) to (181);
		\draw [bend right=45, looseness=1.25] (181) to (180);
		\draw (179) to (181);
		\draw (183.center) to (182);
		\draw (184.center) to (182);
		\draw (188.center) to (187);
		\draw (189.center) to (187);
		\draw (195) to (194);
		\draw (197.center) to (196);
		\draw (198.center) to (196);
		\draw (202.center) to (201);
		\draw (203.center) to (201);
		\draw [in=-15, out=105] (196) to (195);
		\draw [bend right=15] (201) to (195);
		\draw (195) to (194);
		\draw (179) to (194);
		\draw [in=-165, out=75] (182) to (195);
		\draw [bend left=15] (187) to (195);
		\draw (206) to (207);
		\draw (205.center) to (207);
		\draw (206) to (180);
		\draw (209.center) to (206);
		\draw (206) to (208.center);
		\draw [in=180, out=45, looseness=0.75] (217.center) to (195);
		\draw [in=180, out=60, looseness=0.75] (218.center) to (195);
		\draw [style=tickedge, bend right=45, looseness=1.25] (221) to (222);
		\draw [bend right=45, looseness=1.25] (222) to (221);
		\draw (220) to (222);
		\draw (206) to (221);
		\draw (182) to (220);
		\draw [in=-60, out=30] (220) to (187);
		\draw [style=tickedge, bend right=45, looseness=1.25] (224) to (225);
		\draw [bend right=45, looseness=1.25] (225) to (224);
		\draw (223) to (225);
		\draw (227) to (228);
		\draw (226.center) to (228);
		\draw (227) to (224);
		\draw (230.center) to (227);
		\draw (227) to (229.center);
		\draw [style=tickedge, bend right=45, looseness=1.25] (233) to (234);
		\draw [bend right=45, looseness=1.25] (234) to (233);
		\draw (232) to (234);
		\draw (227) to (233);
		\draw (223) to (194);
		\draw [in=-120, out=150] (232) to (201);
		\draw (232) to (196);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemma-untitled.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1.75, -0.25) {};
		\node [style=white dot] (1) at (-1.75, 0.25) {};
		\node [style=none] (2) at (-1.75, 0.5) {};
		\node [style=none] (3) at (-1.75, -0.5) {};
		\node [style=white dot] (4) at (-1.5, -0.25) {};
		\node [style=none] (5) at (-0.75, 0) {$=$};
		\node [style=white dot] (6) at (-0.25, 0) {};
		\node [style=white dot] (7) at (-0.25, 0.5) {};
		\node [style=dot] (8) at (-0.25, -0.25) {};
		\node [style=none] (10) at (-0.25, 0.75) {};
		\node [style=none] (11) at (-0.25, -0.5) {};
		\node [style=white dot] (12) at (0, -0.25) {};
		\node [style=none] (13) at (0.75, 0) {$=$};
		\node [style=dot] (14) at (1.25, 0.25) {};
		\node [style=white dot] (15) at (1.25, 0.75) {};
		\node [style=dot] (16) at (1.75, 0.25) {};
		\node [style=none] (17) at (1.25, 1) {};
		\node [style=none] (18) at (1.25, -0.5) {};
		\node [style=white dot] (19) at (1.75, -0.25) {};
		\node [style=white dot] (20) at (1.25, -0.25) {};
		\node [style=none] (21) at (2.25, 0) {$=$};
		\node [style=dot] (22) at (2.75, 0.25) {};
		\node [style=white dot] (23) at (2.75, 0.75) {};
		\node [style=dot] (24) at (3.25, 0.25) {};
		\node [style=none] (25) at (2.75, 1) {};
		\node [style=none] (26) at (2.75, -0.5) {};
		\node [style=white dot] (27) at (3.25, -0.25) {};
		\node [style=white dot] (28) at (2.75, -0.25) {};
		\node [style=none] (29) at (3.75, 0) {$=$};
		\node [style=dot] (30) at (4.25, 0.25) {};
		\node [style=white dot] (31) at (4.25, 0.75) {};
		\node [style=dot] (32) at (4.75, 0.25) {};
		\node [style=none] (33) at (4.25, 1) {};
		\node [style=none] (34) at (4.25, -0.5) {};
		\node [style=white dot] (35) at (4.75, 0.75) {};
		\node [style=white dot] (36) at (4.25, -0.25) {};
		\node [style=none] (37) at (5.25, 0) {$=$};
		\node [style=dot] (38) at (5.75, 0.25) {};
		\node [style=white dot] (39) at (5.75, -0.25) {};
		\node [style=none] (40) at (5.75, -0.5) {};
		\node [style=none] (41) at (5.75, 0.5) {};
		\node [style=white dot] (42) at (6, 0.25) {};
		\node [style=none] (43) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [style=tickedge, in=-45, out=45, loop] (1) to ();
		\draw [style=tickedge, in=-45, out=45, loop] (4) to ();
		\draw (4) to (0);
		\draw [style=tickedge, bend right=45, looseness=1.25] (6) to (7);
		\draw [bend right=45, looseness=1.25] (7) to (6);
		\draw [style=tickedge, in=-45, out=45, loop] (12) to ();
		\draw (12) to (8);
		\draw (6) to (11.center);
		\draw (7) to (10.center);
		\draw [style=tickedge, in=-45, out=-135, loop] (19) to ();
		\draw (19) to (16);
		\draw (15) to (17.center);
		\draw (20) to (18.center);
		\draw (20) to (14);
		\draw (20) to (16);
		\draw (14) to (19);
		\draw (15) to (14);
		\draw [style=tickedge] (15) to (16);
		\draw [style=tickedge, in=-45, out=-135, loop] (27) to ();
		\draw [style=tickedge] (27) to (24);
		\draw (23) to (25.center);
		\draw (28) to (26.center);
		\draw (28) to (22);
		\draw (22) to (27);
		\draw (23) to (22);
		\draw (23) to (24);
		\draw [style=tickedge, in=135, out=45, loop] (35) to ();
		\draw (35) to (32);
		\draw (31) to (33.center);
		\draw (36) to (34.center);
		\draw (36) to (30);
		\draw [style=tickedge] (36) to (32);
		\draw (30) to (35);
		\draw (31) to (30);
		\draw (31) to (32);
		\draw (40.center) to (41.center);
		\draw [style=tickedge, in=45, out=-45, loop] (39) to ();
		\draw [style=tickedge, in=45, out=-45, loop] (42) to ();
		\draw (42) to (38);
		\draw [style=tickedge] (24) to (43.center);
		\draw (43.center) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemma-untitled/lemma-untitled_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0)  at (-0.125, -0.25) {};
		\node [style=white dot] (1)  at (-0.125, 0.25) {};
		\node [style=none] (2)  at (-0.125, 0.5) {};
		\node [style=none] (3)  at (-0.125, -0.5) {};
		\node [style=white dot] (4)  at (0.125, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tickedge, in=-45, out=45, loop] (1) to ();
		\draw (2.center) to (3.center);
		\draw [style=tickedge, in=-45, out=45, loop] (4) to ();
		\draw (4) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/lemma-untitled/lemma-untitled_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (6)  at (-0.125, -0.125) {};
		\node [style=white dot] (7)  at (-0.125, 0.375) {};
		\node [style=dot] (8)  at (-0.125, -0.375) {};
		\node [style=none] (10)  at (-0.125, 0.625) {};
		\node [style=none] (11)  at (-0.125, -0.625) {};
		\node [style=white dot] (12)  at (0.125, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tickedge, bend right=45, looseness=1.25] (6) to (7);
		\draw (6) to (11.center);
		\draw [bend right=45, looseness=1.25] (7) to (6);
		\draw (7) to (10.center);
		\draw [style=tickedge, in=-45, out=45, loop] (12) to ();
		\draw (12) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/lemma-untitled/lemma-untitled_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (14)  at (-0.25, 0.0) {};
		\node [style=white dot] (15)  at (-0.25, 0.5) {};
		\node [style=dot] (16)  at (0.25, 0.0) {};
		\node [style=none] (17)  at (-0.25, 0.75) {};
		\node [style=none] (18)  at (-0.25, -0.75) {};
		\node [style=white dot] (19)  at (0.25, -0.5) {};
		\node [style=white dot] (20)  at (-0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (19);
		\draw (15) to (17.center);
		\draw (15) to (14);
		\draw [style=tickedge] (15) to (16);
		\draw [style=tickedge, in=-45, out=-135, loop] (19) to ();
		\draw (19) to (16);
		\draw (20) to (18.center);
		\draw (20) to (14);
		\draw (20) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/lemma-untitled/lemma-untitled_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (22)  at (-0.25, 0.0) {};
		\node [style=white dot] (23)  at (-0.25, 0.5) {};
		\node [style=dot] (24)  at (0.25, 0.0) {};
		\node [style=none] (25)  at (-0.25, 0.75) {};
		\node [style=none] (26)  at (-0.25, -0.75) {};
		\node [style=white dot] (27)  at (0.25, -0.5) {};
		\node [style=white dot] (28)  at (-0.25, -0.5) {};
		\node [style=none] (43)  at (0.0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22) to (27);
		\draw (23) to (25.center);
		\draw (23) to (22);
		\draw (23) to (24);
		\draw [style=tickedge] (24) to (43.center);
		\draw [style=tickedge, in=-45, out=-135, loop] (27) to ();
		\draw [style=tickedge] (27) to (24);
		\draw (28) to (26.center);
		\draw (28) to (22);
		\draw (43.center) to (28);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/lemma-untitled/lemma-untitled_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (30)  at (-0.25, 0.0) {};
		\node [style=white dot] (31)  at (-0.25, 0.5) {};
		\node [style=dot] (32)  at (0.25, 0.0) {};
		\node [style=none] (33)  at (-0.25, 0.75) {};
		\node [style=none] (34)  at (-0.25, -0.75) {};
		\node [style=white dot] (35)  at (0.25, 0.5) {};
		\node [style=white dot] (36)  at (-0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30) to (35);
		\draw (31) to (33.center);
		\draw (31) to (30);
		\draw (31) to (32);
		\draw [style=tickedge, in=135, out=45, loop] (35) to ();
		\draw (35) to (32);
		\draw (36) to (34.center);
		\draw (36) to (30);
		\draw [style=tickedge] (36) to (32);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/lemma-untitled/lemma-untitled_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (38)  at (-0.125, 0.25) {};
		\node [style=white dot] (39)  at (-0.125, -0.25) {};
		\node [style=none] (40)  at (-0.125, -0.5) {};
		\node [style=none] (41)  at (-0.125, 0.5) {};
		\node [style=white dot] (42)  at (0.125, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tickedge, in=45, out=-45, loop] (39) to ();
		\draw (40.center) to (41.center);
		\draw [style=tickedge, in=45, out=-45, loop] (42) to ();
		\draw (42) to (38);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/naturality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.25) {};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=none] (2) at (-1.375, 0) {$D$};
		\node [style=none] (3) at (-1.75, -0.25) {};
		\node [style=none] (4) at (-1, -0.25) {};
		\node [style=none] (5) at (-1.625, 0.5) {};
		\node [style=none] (6) at (-1.625, 0.25) {};
		\node [style=none] (7) at (-1.125, 0.5) {};
		\node [style=none] (8) at (-1.125, 0.25) {};
		\node [style=none] (10) at (-1.625, -0.25) {};
		\node [style=none] (11) at (-1.625, -0.5) {};
		\node [style=none] (12) at (-1.125, -0.25) {};
		\node [style=none] (13) at (-1.125, -0.5) {};
		\node [style=none] (15) at (-1.375, 0.45) {$\overset{n}{...}$};
		\node [style=none] (16) at (-1.375, -0.45) {$\underset{m}{...}$};
		\node [style=none] (17) at (-0.75, 0.5) {};
		\node [style=none] (18) at (-0.75, -0.375) {};
		\node [style=none] (19) at (-1.75, -1) {};
		\node [style=none] (20) at (-0.75, -1) {};
		\node [style=none] (21) at (-1.25, -1) {};
		\node [style=none] (22) at (-1.05, -0.95) {$\underset{m}{...}$};
		\node [style=none] (23) at (1.75, -0.75) {};
		\node [style=none] (24) at (1, -0.75) {};
		\node [style=none] (25) at (1.375, -0.5) {$D$};
		\node [style=none] (26) at (1.75, -0.25) {};
		\node [style=none] (27) at (1, -0.25) {};
		\node [style=none] (28) at (1.625, -1) {};
		\node [style=none] (29) at (1.625, -0.75) {};
		\node [style=none] (30) at (1.125, -1) {};
		\node [style=none] (31) at (1.125, -0.75) {};
		\node [style=none] (32) at (1.625, -0.25) {};
		\node [style=none] (33) at (1.625, 0) {};
		\node [style=none] (34) at (1.125, -0.25) {};
		\node [style=none] (35) at (1.125, 0) {};
		\node [style=none] (36) at (1.375, -0.95) {$\underset{m}{...}$};
		\node [style=none] (37) at (1.375, -0.05) {$\overset{n}{...}$};
		\node [style=none] (38) at (0.75, -1) {};
		\node [style=none] (39) at (0.75, -0.125) {};
		\node [style=none] (40) at (1.75, 0.5) {};
		\node [style=none] (41) at (0.75, 0.5) {};
		\node [style=none] (42) at (1.25, 0.5) {};
		\node [style=none] (43) at (1.05, 0.45) {$\overset{n}{...}$};
		\node [style=none] (44) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white] (1.center)
			 to (0.center)
			 to (3.center)
			 to (4.center)
			 to cycle;
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (17.center) to (18.center);
		\draw [in=90, out=-90, looseness=0.75] (18.center) to (19.center);
		\draw [in=90, out=-90] (11.center) to (21.center);
		\draw [in=90, out=-90] (13.center) to (20.center);
		\draw [fill=white] (27.center)
			 to (24.center)
			 to (23.center)
			 to (26.center)
			 to cycle;
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (38.center) to (39.center);
		\draw [in=-90, out=90, looseness=0.75] (39.center) to (40.center);
		\draw [in=-90, out=90] (33.center) to (42.center);
		\draw [in=-90, out=90] (35.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orig-W-through-fswap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-2.25, 0.25) {};
		\node [style=dot] (1) at (-2.25, 0.5) {};
		\node [style=none] (2) at (-2.25, 0.75) {};
		\node [style=none] (3) at (-2.5, -0.5) {};
		\node [style=none] (4) at (-2, -0.5) {};
		\node [style=none] (5) at (-2.75, -0.5) {};
		\node [style=none] (6) at (-1.75, 0.25) {};
		\node [style=none] (7) at (-1.75, 0.75) {};
		\node [style=fswap] (8) at (-2.475, -0.175) {};
		\node [style=fswap] (9) at (-2.05, -0.05) {};
		\node [style=none] (10) at (-1.25, 0) {$=$};
		\node [style=dot] (11) at (0, 0) {};
		\node [style=dot] (12) at (0, 0.5) {};
		\node [style=none] (13) at (0, 0.75) {};
		\node [style=none] (14) at (-0.25, -0.5) {};
		\node [style=none] (15) at (0.25, -0.5) {};
		\node [style=none] (16) at (-0.5, -0.125) {};
		\node [style=none] (17) at (0.5, 0.625) {};
		\node [style=none] (18) at (0.5, 0.75) {};
		\node [style=fswap] (19) at (0, 0.25) {};
		\node [style=none] (21) at (-0.5, -0.5) {};
		\node [style=white phase dot] (22) at (-0.5, -0.25) {-$1$};
		\node [style=none] (23) at (1, 0) {$=$};
		\node [style=dot] (24) at (2, -0.25) {};
		\node [style=dot] (25) at (2, 0) {};
		\node [style=none] (26) at (2, 0.625) {};
		\node [style=none] (27) at (1.75, -0.75) {};
		\node [style=none] (28) at (2.25, -0.75) {};
		\node [style=none] (29) at (1.5, -0.125) {};
		\node [style=none] (30) at (2.5, 0.625) {};
		\node [style=fswap] (32) at (2, 0.25) {};
		\node [style=none] (33) at (1.5, -0.75) {};
		\node [style=white phase dot] (34) at (1.5, -0.5) {-$1$};
		\node [style=white phase dot] (35) at (1.5, -0.1) {-$1$};
		\node [style=none] (36) at (3, 0) {$=$};
		\node [style=dot] (37) at (4, -0.25) {};
		\node [style=dot] (38) at (4, 0) {};
		\node [style=none] (39) at (4, 0.625) {};
		\node [style=none] (40) at (3.75, -0.75) {};
		\node [style=none] (41) at (4.25, -0.75) {};
		\node [style=none] (42) at (3.5, -0.125) {};
		\node [style=none] (43) at (4.5, 0.625) {};
		\node [style=fswap] (44) at (4, 0.25) {};
		\node [style=none] (45) at (3.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw [in=90, out=-135] (0) to (3.center);
		\draw [in=-45, out=90] (4.center) to (0);
		\draw [in=90, out=-90] (6.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (13.center) to (11);
		\draw [in=90, out=-135] (11) to (14.center);
		\draw [in=-45, out=90] (15.center) to (11);
		\draw [in=90, out=-90] (17.center) to (16.center);
		\draw (18.center) to (17.center);
		\draw (21.center) to (16.center);
		\draw (26.center) to (24);
		\draw [in=90, out=-135] (24) to (27.center);
		\draw [in=-45, out=90] (28.center) to (24);
		\draw [in=90, out=-90] (30.center) to (29.center);
		\draw (33.center) to (29.center);
		\draw (39.center) to (37);
		\draw [in=90, out=-135] (37) to (40.center);
		\draw [in=-45, out=90] (41.center) to (37);
		\draw [in=90, out=-90] (43.center) to (42.center);
		\draw (45.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orig-Z-loop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (-1.25, -0.25) {};
		\node [style=none] (2) at (-0.75, 0) {$=$};
		\node [style=white dot] (3) at (0, 0) {};
		\node [style=none] (4) at (0, -0.25) {};
		\node [style=dot] (5) at (0, 0.5) {};
		\node [style=dot] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (1, 0) {$=$};
		\node [style=white dot] (8) at (1.75, 0) {};
		\node [style=none] (9) at (1.75, -0.5) {};
		\node [style=dot] (10) at (1.75, 0.5) {};
		\node [style=dot] (11) at (2.25, 0.5) {};
		\node [style=white dot] (12) at (2.25, 0) {};
		\node [style=dot] (13) at (1.75, 0.75) {};
		\node [style=dot] (14) at (1.75, 1) {};
		\node [style=dot] (15) at (2.25, 0.75) {};
		\node [style=dot] (16) at (2.25, 1) {};
		\node [style=white dot] (17) at (2.25, -0.25) {};
		\node [style=none] (18) at (2.75, 0) {$=$};
		\node [style=none] (20) at (3.5, -0.5) {};
		\node [style=dot] (25) at (3.5, 1) {};
		\node [style=dot] (27) at (4, 1) {};
		\node [style=white dot] (28) at (4, -0.25) {};
		\node [style=dot] (29) at (3.75, 0) {};
		\node [style=dot] (30) at (3.75, 0.25) {};
		\node [style=white dot] (31) at (3.75, 0.5) {};
		\node [style=none] (32) at (4.75, 0) {$=$};
		\node [style=none] (33) at (5.25, -0.5) {};
		\node [style=dot] (34) at (5.5, 0.5) {};
		\node [style=dot] (35) at (5.75, 1) {};
		\node [style=white dot] (36) at (5.75, -0.25) {};
		\node [style=dot] (37) at (5.5, 0) {};
		\node [style=dot] (38) at (5.5, 0.25) {};
		\node [style=dot] (39) at (5.75, 0.75) {};
		\node [style=none] (40) at (6.75, 0) {$=$};
		\node [style=white dot] (41) at (7.25, 0.25) {};
		\node [style=dot] (42) at (7.25, 0) {};
		\node [style=none] (43) at (7.25, -0.25) {};
		\node [style=none] (44) at (7.75, 0) {$=$};
		\node [style=white dot] (45) at (8.25, 0) {};
		\node [style=none] (46) at (8.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=135, out=45, loop] (0) to ();
		\draw (4.center) to (3);
		\draw (5) to (3);
		\draw (5) to (6);
		\draw (6) to (3);
		\draw (9.center) to (8);
		\draw (10) to (8);
		\draw (11) to (8);
		\draw (10) to (12);
		\draw (12) to (11);
		\draw (16) to (11);
		\draw (14) to (10);
		\draw (17) to (12);
		\draw (25) to (31);
		\draw (31) to (27);
		\draw (31) to (29);
		\draw [in=90, out=-135] (29) to (20.center);
		\draw (29) to (28);
		\draw [in=90, out=-135] (37) to (33.center);
		\draw (37) to (36);
		\draw (34) to (37);
		\draw (39) to (35);
		\draw (43.center) to (41);
		\draw (46.center) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orig-floop-sym.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.25) {};
		\node [style=none] (1) at (-1.5, -0.25) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (-1.75, -0.5) {};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=fswap] (5) at (-1.65, -0.125) {};
		\node [style=none] (6) at (-1, 0) {$=$};
		\node [style=none] (7) at (0.25, 0.75) {};
		\node [style=none] (8) at (-0.25, 0.25) {};
		\node [style=none] (9) at (-0.25, 0.75) {};
		\node [style=none] (10) at (0.25, 0.25) {};
		\node [style=none] (11) at (0.25, 0.75) {};
		\node [style=none] (12) at (0.25, 0.25) {};
		\node [style=none] (13) at (-0.25, -0.25) {};
		\node [style=none] (14) at (-0.25, 0.25) {};
		\node [style=none] (15) at (0.25, -0.25) {};
		\node [style=none] (16) at (0.25, 0.25) {};
		\node [style=none] (17) at (0.25, -0.25) {};
		\node [style=none] (18) at (-0.25, -0.75) {};
		\node [style=none] (19) at (-0.25, -0.25) {};
		\node [style=none] (20) at (0.25, -0.75) {};
		\node [style=none] (21) at (0.25, -0.25) {};
		\node [style=none] (22) at (-0.25, -1) {};
		\node [style=none] (23) at (0.5, -0.75) {};
		\node [style=none] (24) at (0.5, 0.75) {};
		\node [style=fswap] (25) at (0, -0.5) {};
		\node [style=none] (26) at (1, 0) {$=$};
		\node [style=none] (27) at (2.25, 0.75) {};
		\node [style=none] (28) at (1.75, 0.25) {};
		\node [style=none] (29) at (1.75, 0.75) {};
		\node [style=none] (30) at (2.25, 0.25) {};
		\node [style=none] (31) at (2.25, 0.75) {};
		\node [style=none] (32) at (2.25, 0.25) {};
		\node [style=none] (33) at (1.75, -0.25) {};
		\node [style=none] (34) at (1.75, 0.25) {};
		\node [style=none] (35) at (2.25, -0.25) {};
		\node [style=none] (36) at (2.25, 0.25) {};
		\node [style=none] (37) at (2.25, -0.25) {};
		\node [style=none] (38) at (1.75, -0.75) {};
		\node [style=none] (39) at (1.75, -0.25) {};
		\node [style=none] (40) at (2.25, -0.75) {};
		\node [style=none] (41) at (2.25, -0.25) {};
		\node [style=none] (42) at (1.75, -1) {};
		\node [style=none] (43) at (2.5, -0.75) {};
		\node [style=none] (44) at (2.5, 0.75) {};
		\node [style=fswap] (45) at (2, 0) {};
		\node [style=none] (46) at (3, 0) {$=$};
		\node [style=none] (47) at (3.5, 0.75) {};
		\node [style=none] (48) at (3.75, 0.25) {};
		\node [style=none] (49) at (4.25, 1) {};
		\node [style=none] (50) at (4.25, 0.25) {};
		\node [style=none] (51) at (3.5, 0.75) {};
		\node [style=none] (52) at (4.25, 0.25) {};
		\node [style=none] (53) at (3.75, -0.25) {};
		\node [style=none] (54) at (3.75, 0.25) {};
		\node [style=none] (55) at (4.25, -0.25) {};
		\node [style=none] (56) at (4.25, 0.25) {};
		\node [style=none] (57) at (4.25, -0.25) {};
		\node [style=none] (58) at (4.25, -0.75) {};
		\node [style=none] (59) at (3.75, -0.25) {};
		\node [style=none] (60) at (3.5, -0.75) {};
		\node [style=none] (61) at (4.25, -0.25) {};
		\node [style=none] (62) at (4.25, -1) {};
		\node [style=none] (63) at (3.75, -0.75) {};
		\node [style=none] (64) at (3.75, 0.75) {};
		\node [style=fswap] (65) at (4, 0) {};
		\node [style=none] (66) at (3.5, 0) {};
		\node [style=none] (67) at (4.75, 0) {$=$};
		\node [style=none] (68) at (5.5, 0.25) {};
		\node [style=none] (69) at (5.25, -0.25) {};
		\node [style=none] (70) at (5.25, 0) {};
		\node [style=none] (71) at (5.5, -0.5) {};
		\node [style=none] (72) at (5.25, 0) {};
		\node [style=fswap] (73) at (5.4, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.50] (1.center) to (2.center);
		\draw [in=-90, out=180, looseness=0.75] (1.center) to (0.center);
		\draw [in=90, out=-180, looseness=0.75] (4.center) to (3.center);
		\draw [in=270, out=90] (8.center) to (7.center);
		\draw [in=270, out=90] (10.center) to (9.center);
		\draw [in=270, out=90] (13.center) to (12.center);
		\draw [in=270, out=90] (15.center) to (14.center);
		\draw [in=270, out=90] (18.center) to (17.center);
		\draw [in=270, out=90] (20.center) to (19.center);
		\draw (22.center) to (18.center);
		\draw [bend right=90, looseness=1.75] (20.center) to (23.center);
		\draw [bend right=90, looseness=1.75] (24.center) to (11.center);
		\draw (24.center) to (23.center);
		\draw [in=270, out=90] (28.center) to (27.center);
		\draw [in=270, out=90] (30.center) to (29.center);
		\draw [in=270, out=90] (33.center) to (32.center);
		\draw [in=270, out=90] (35.center) to (34.center);
		\draw [in=270, out=90] (38.center) to (37.center);
		\draw [in=270, out=90] (40.center) to (39.center);
		\draw (42.center) to (38.center);
		\draw [bend right=90, looseness=1.75] (40.center) to (43.center);
		\draw [bend right=90, looseness=1.75] (44.center) to (31.center);
		\draw (44.center) to (43.center);
		\draw [in=270, out=90] (48.center) to (47.center);
		\draw [in=270, out=90] (50.center) to (49.center);
		\draw [in=270, out=90] (53.center) to (52.center);
		\draw [in=270, out=90] (55.center) to (54.center);
		\draw [in=270, out=90] (58.center) to (57.center);
		\draw [in=270, out=90] (60.center) to (59.center);
		\draw (62.center) to (58.center);
		\draw [bend right=90, looseness=1.75] (60.center) to (63.center);
		\draw [bend right=90, looseness=1.75] (64.center) to (51.center);
		\draw [in=270, out=90] (66.center) to (64.center);
		\draw [in=90, out=-90] (66.center) to (63.center);
		\draw [bend left=90, looseness=1.50] (69.center) to (70.center);
		\draw [in=-90, out=0, looseness=0.75] (69.center) to (68.center);
		\draw [in=90, out=0, looseness=0.75] (72.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orig-floop-through-Z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0.25) {};
		\node [style=none] (1) at (-3.75, -0.25) {};
		\node [style=none] (2) at (-3.75, 0) {};
		\node [style=none] (3) at (-4, -0.5) {};
		\node [style=none] (4) at (-3.75, 0) {};
		\node [style=fswap] (5) at (-3.9, -0.125) {};
		\node [style=white dot] (6) at (-3.75, 0.5) {};
		\node [style=none] (7) at (-3.5, 0.25) {};
		\node [style=none] (8) at (-3.5, -0.5) {};
		\node [style=none] (9) at (-3.75, 0.75) {};
		\node [style=none] (10) at (-3, 0) {$=$};
		\node [style=none] (11) at (-2.25, 0.25) {};
		\node [style=white dot] (17) at (-2, 0.5) {};
		\node [style=none] (18) at (-1.75, 0.25) {};
		\node [style=none] (19) at (-1.75, -0.5) {};
		\node [style=none] (20) at (-2, 0.75) {};
		\node [style=none] (21) at (-2.25, -0.5) {};
		\node [style=white phase dot] (22) at (-2.25, -0.125) {-$1$};
		\node [style=none] (23) at (-1.25, 0) {$=$};
		\node [style=none] (24) at (-0.5, -0.25) {};
		\node [style=white dot] (25) at (-0.25, 0) {};
		\node [style=none] (26) at (0, -0.25) {};
		\node [style=none] (27) at (0, -0.5) {};
		\node [style=none] (28) at (-0.25, 0.75) {};
		\node [style=none] (29) at (-0.5, -0.5) {};
		\node [style=white phase dot] (30) at (-0.25, 0.375) {-$1$};
		\node [style=none] (31) at (0.5, 0) {$=$};
		\node [style=none] (32) at (1, -0.325) {};
		\node [style=white dot] (33) at (1.25, -0.075) {};
		\node [style=none] (34) at (1.5, -0.325) {};
		\node [style=none] (35) at (1.25, 0) {};
		\node [style=none] (36) at (1.25, 0.75) {};
		\node [style=none] (37) at (1.5, 0.25) {};
		\node [style=none] (38) at (1.5, 0.5) {};
		\node [style=none] (39) at (1.25, 0) {};
		\node [style=none] (40) at (1.5, 0.5) {};
		\node [style=fswap] (41) at (1.35, 0.375) {};
		\node [style=none] (42) at (1, -0.325) {};
		\node [style=none] (43) at (1.5, -0.325) {};
		\node [style=none] (44) at (1.5, -0.5) {};
		\node [style=none] (45) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.50] (1.center) to (2.center);
		\draw [in=-90, out=180, looseness=0.75] (1.center) to (0.center);
		\draw [in=90, out=-180, looseness=0.75] (4.center) to (3.center);
		\draw (8.center) to (7.center);
		\draw [in=-150, out=90] (0.center) to (6);
		\draw [in=90, out=-30] (6) to (7.center);
		\draw (9.center) to (6);
		\draw (19.center) to (18.center);
		\draw [in=-150, out=90] (11.center) to (17);
		\draw [in=90, out=-30] (17) to (18.center);
		\draw (20.center) to (17);
		\draw (21.center) to (11.center);
		\draw (27.center) to (26.center);
		\draw [in=-150, out=90] (24.center) to (25);
		\draw [in=90, out=-30] (25) to (26.center);
		\draw (28.center) to (25);
		\draw (29.center) to (24.center);
		\draw [in=-150, out=90] (32.center) to (33);
		\draw [in=90, out=-30] (33) to (34.center);
		\draw (35.center) to (33);
		\draw [bend right=90, looseness=1.50] (37.center) to (38.center);
		\draw [in=-90, out=180, looseness=0.75] (37.center) to (36.center);
		\draw [in=90, out=-180, looseness=0.75] (40.center) to (39.center);
		\draw (44.center) to (43.center);
		\draw (45.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orig-fswap-involution.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -0.5) {};
		\node [style=none] (1) at (-1.75, -0.5) {};
		\node [style=none] (2) at (-2.25, 0.25) {};
		\node [style=none] (3) at (-1.75, 0.25) {};
		\node [style=none] (4) at (-1.5, 0.75) {};
		\node [style=none] (5) at (-2.5, -0.5) {};
		\node [style=fswap] (6) at (-2.25, 0) {};
		\node [style=fswap] (7) at (-1.75, 0.25) {};
		\node [style=none] (8) at (-1, 0) {$=$};
		\node [style=none] (9) at (0.25, 0) {};
		\node [style=none] (10) at (-0.25, -0.5) {};
		\node [style=none] (11) at (-0.25, 0) {};
		\node [style=none] (12) at (0.25, -0.5) {};
		\node [style=none] (13) at (0.75, 0.5) {};
		\node [style=none] (14) at (0.25, 0) {};
		\node [style=none] (15) at (0.25, 0.5) {};
		\node [style=none] (16) at (0.75, 0) {};
		\node [style=none] (17) at (1, 0) {};
		\node [style=none] (18) at (1, 0.25) {};
		\node [style=none] (19) at (1.25, 0.25) {};
		\node [style=none] (20) at (1.25, -0.5) {};
		\node [style=none] (21) at (-0.25, 0.5) {};
		\node [style=fswap] (22) at (0, -0.25) {};
		\node [style=fswap] (23) at (0.5, 0.25) {};
		\node [style=none] (24) at (0.75, 0.75) {};
		\node [style=none] (25) at (2, 0) {$=$};
		\node [style=none] (26) at (3.25, 0) {};
		\node [style=none] (27) at (2.75, -0.5) {};
		\node [style=none] (28) at (2.75, 0) {};
		\node [style=none] (29) at (3.25, -0.5) {};
		\node [style=none] (30) at (3.25, 0) {};
		\node [style=fswap] (31) at (3, -0.25) {};
		\node [style=none] (32) at (3.25, 0.5) {};
		\node [style=none] (33) at (2.75, 0) {};
		\node [style=none] (34) at (2.75, 0.5) {};
		\node [style=none] (35) at (3.25, 0) {};
		\node [style=none] (36) at (3.25, 0.5) {};
		\node [style=fswap] (37) at (3, 0.25) {};
		\node [style=none] (38) at (2.75, 0.75) {};
		\node [style=none] (39) at (3.5, 0.5) {};
		\node [style=none] (40) at (3.5, -0.5) {};
		\node [style=none] (41) at (4, 0) {$=$};
		\node [style=none] (43) at (4.75, -0.5) {};
		\node [style=none] (45) at (5, -0.5) {};
		\node [style=none] (48) at (5, -0.25) {};
		\node [style=none] (52) at (5, -0.25) {};
		\node [style=none] (54) at (4.75, 0.25) {};
		\node [style=none] (55) at (5.5, -0.25) {};
		\node [style=none] (56) at (5.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (2.center) to (0.center);
		\draw [bend left=90, looseness=2.00] (2.center) to (3.center);
		\draw [in=-90, out=90, looseness=1.25] (5.center) to (4.center);
		\draw [in=270, out=90] (10.center) to (9.center);
		\draw [in=270, out=90] (12.center) to (11.center);
		\draw [in=270, out=90] (14.center) to (13.center);
		\draw [in=270, out=90] (16.center) to (15.center);
		\draw [bend left=90, looseness=1.75] (17.center) to (16.center);
		\draw [bend right=90, looseness=1.75] (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (20.center) to (19.center);
		\draw (21.center) to (11.center);
		\draw [bend left=90, looseness=1.50] (21.center) to (15.center);
		\draw (24.center) to (13.center);
		\draw [in=270, out=90] (27.center) to (26.center);
		\draw [in=270, out=90] (29.center) to (28.center);
		\draw [in=270, out=90] (33.center) to (32.center);
		\draw [in=270, out=90] (35.center) to (34.center);
		\draw (38.center) to (34.center);
		\draw [bend right=90, looseness=1.75] (39.center) to (36.center);
		\draw (39.center) to (40.center);
		\draw [bend right=90, looseness=1.75] (55.center) to (52.center);
		\draw (55.center) to (56.center);
		\draw (52.center) to (45.center);
		\draw (54.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orig-fswap-removal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-2, 0.5) {};
		\node [style=dot] (1) at (-2, 0.75) {};
		\node [style=none] (2) at (-2, 1) {};
		\node [style=white phase dot] (3) at (-2.375, 0.075) {$r$};
		\node [style=white phase dot] (4) at (-1.625, 0.075) {$s$};
		\node [style=none] (5) at (-2.75, -0.5) {};
		\node [style=none] (6) at (-1.75, -0.5) {};
		\node [style=none] (7) at (-2.25, -0.5) {};
		\node [style=none] (8) at (-1.25, -0.5) {};
		\node [style=fswap] (9) at (-2, -0.15) {};
		\node [style=none] (10) at (-0.75, 0) {$=$};
		\node [style=dot] (11) at (0.5, 0.5) {};
		\node [style=dot] (12) at (0.5, 0.75) {};
		\node [style=none] (13) at (0.5, 1) {};
		\node [style=white phase dot] (14) at (0.125, 0.15) {$r$};
		\node [style=white phase dot] (15) at (0.375, -0.175) {$s$};
		\node [style=none] (16) at (-0.25, -0.5) {};
		\node [style=none] (17) at (0.75, -0.5) {};
		\node [style=none] (18) at (0.25, -0.5) {};
		\node [style=none] (19) at (1.25, -0.5) {};
		\node [style=fswap] (20) at (0.55, 0.125) {};
		\node [style=none] (21) at (1.75, 0.25) {$=$};
		\node [style=dot] (22) at (3, 0.875) {};
		\node [style=dot] (23) at (3, 1.125) {};
		\node [style=none] (24) at (3, 1.375) {};
		\node [style=white phase dot] (25) at (3.25, 0.075) {$r$};
		\node [style=white phase dot] (26) at (2.75, 0.075) {$s$};
		\node [style=none] (27) at (2.25, -0.5) {};
		\node [style=none] (28) at (3.25, -0.5) {};
		\node [style=none] (29) at (2.75, -0.5) {};
		\node [style=none] (30) at (3.75, -0.5) {};
		\node [style=none] (31) at (3, 0.5) {};
		\node [style=fswap] (32) at (3, 0.5) {};
		\node [style=none] (33) at (4.25, 0.25) {$=$};
		\node [style=dot] (34) at (5.5, 0.875) {};
		\node [style=dot] (35) at (5.5, 1.125) {};
		\node [style=none] (36) at (5.5, 1.375) {};
		\node [style=white phase dot] (37) at (5.75, 0.075) {$r$};
		\node [style=white phase dot] (38) at (5.25, 0.075) {$s$};
		\node [style=none] (39) at (4.75, -0.5) {};
		\node [style=none] (40) at (5.75, -0.5) {};
		\node [style=none] (41) at (5.25, -0.5) {};
		\node [style=none] (42) at (6.25, -0.5) {};
		\node [style=none] (43) at (5.5, 0.5) {};
		\node [style=none] (44) at (6.75, 0.25) {$=$};
		\node [style=dot] (45) at (8, 0.5) {};
		\node [style=dot] (46) at (8, 0.75) {};
		\node [style=none] (47) at (8, 1) {};
		\node [style=white phase dot] (48) at (7.625, 0.075) {$r$};
		\node [style=white phase dot] (49) at (8.375, 0.075) {$s$};
		\node [style=none] (50) at (7.25, -0.5) {};
		\node [style=none] (51) at (8.25, -0.5) {};
		\node [style=none] (52) at (7.75, -0.5) {};
		\node [style=none] (53) at (8.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw [bend right] (0) to (3);
		\draw [bend left] (0) to (4);
		\draw [in=90, out=-135] (3) to (5.center);
		\draw [in=90, out=-30, looseness=0.75] (3) to (6.center);
		\draw [in=90, out=-150, looseness=0.75] (4) to (7.center);
		\draw [in=-45, out=90] (8.center) to (4);
		\draw (11) to (13.center);
		\draw [bend right] (11) to (14);
		\draw [bend left] (11) to (15);
		\draw [in=90, out=-135] (14) to (16.center);
		\draw [in=90, out=15, looseness=1.50] (14) to (17.center);
		\draw [in=90, out=-120] (15) to (18.center);
		\draw [in=0, out=90] (19.center) to (15);
		\draw (22) to (24.center);
		\draw [in=90, out=-120] (25) to (27.center);
		\draw (25) to (28.center);
		\draw (26) to (29.center);
		\draw [in=-60, out=90] (30.center) to (26);
		\draw [in=75, out=-135] (31.center) to (26);
		\draw [in=105, out=-45] (31.center) to (25);
		\draw [bend right=45, looseness=1.25] (22) to (31.center);
		\draw [bend left=45, looseness=1.25] (22) to (31.center);
		\draw (34) to (36.center);
		\draw [in=90, out=-120] (37) to (39.center);
		\draw (37) to (40.center);
		\draw (38) to (41.center);
		\draw [in=-60, out=90] (42.center) to (38);
		\draw [in=75, out=-135] (43.center) to (38);
		\draw [in=105, out=-45] (43.center) to (37);
		\draw [bend right=45, looseness=1.25] (34) to (43.center);
		\draw [bend left=45, looseness=1.25] (34) to (43.center);
		\draw (45) to (47.center);
		\draw [bend right] (45) to (48);
		\draw [bend left] (45) to (49);
		\draw [in=90, out=-135] (48) to (50.center);
		\draw [in=90, out=-30, looseness=0.75] (48) to (51.center);
		\draw [in=90, out=-150, looseness=0.75] (49) to (52.center);
		\draw [in=-45, out=90] (53.center) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orig-sum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-3.125, 0.575) {};
		\node [style=dot] (1) at (-3.125, 0.825) {};
		\node [style=none] (2) at (-3.125, 1.075) {};
		\node [style=dot] (5) at (-3.125, -0.425) {};
		\node [style=dot] (6) at (-3.125, -0.675) {};
		\node [style=none] (7) at (-3.125, -0.925) {};
		\node [style=white phase dot] (8) at (-3.375, 0.075) {$r$};
		\node [style=white phase dot] (9) at (-2.875, 0.075) {$s$};
		\node [style=none] (10) at (-2.25, 0) {$=$};
		\node [style=dot] (11) at (-1, -0.425) {};
		\node [style=dot] (12) at (-1, -0.675) {};
		\node [style=none] (13) at (-1, -0.675) {};
		\node [style=dot] (14) at (-0.5, -0.425) {};
		\node [style=dot] (15) at (-0.5, -0.675) {};
		\node [style=none] (16) at (-0.5, -0.925) {};
		\node [style=white dot] (17) at (-1, 0.075) {};
		\node [style=white dot] (18) at (-0.5, 0.075) {};
		\node [style=none] (19) at (-1.5, -0.675) {};
		\node [style=none] (20) at (-1.5, 0.75) {};
		\node [style=white phase dot] (21) at (-1, 0.575) {$r$};
		\node [style=white phase dot] (22) at (-0.5, 0.575) {$s$};
		\node [style=none] (23) at (0.25, 0.075) {$=$};
		\node [style=dot] (27) at (1.5, 0.2) {};
		\node [style=dot] (28) at (1.5, -0.05) {};
		\node [style=none] (29) at (1.75, -0.925) {};
		\node [style=none] (33) at (0.75, 0.75) {};
		\node [style=white phase dot] (34) at (1.25, 0.575) {$r$};
		\node [style=white phase dot] (35) at (1.75, 0.575) {$s$};
		\node [style=white dot] (36) at (1.5, -0.375) {};
		\node [style=none] (37) at (2.5, 0.075) {$=$};
		\node [style=none] (40) at (4, -0.925) {};
		\node [style=none] (41) at (3, 0.75) {};
		\node [style=white phase dot] (42) at (3.75, 0.075) {$r{+}s$};
		\node [style=white dot] (44) at (3.75, -0.375) {};
		\node [style=none] (45) at (4.75, 0.075) {$=$};
		\node [style=white phase dot] (46) at (5.75, 0) {$r{+}s$};
		\node [style=none] (47) at (5.75, 0.5) {};
		\node [style=none] (48) at (5.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (5) to (7.center);
		\draw [in=-90, out=135] (5) to (8);
		\draw [in=-90, out=45] (5) to (9);
		\draw [in=90, out=-135] (0) to (8);
		\draw [in=90, out=-45] (0) to (9);
		\draw (11) to (13.center);
		\draw (14) to (16.center);
		\draw (14) to (17);
		\draw (14) to (18);
		\draw (11) to (17);
		\draw (11) to (18);
		\draw [bend right=90, looseness=1.50] (19.center) to (13.center);
		\draw (20.center) to (19.center);
		\draw (21) to (17);
		\draw (22) to (18);
		\draw [in=90, out=-45] (36) to (29.center);
		\draw [in=-90, out=-180] (36) to (33.center);
		\draw (34) to (27);
		\draw (27) to (35);
		\draw [in=90, out=-45] (44) to (40.center);
		\draw [in=-90, out=-180] (44) to (41.center);
		\draw (42) to (44);
		\draw (48.center) to (47.center);
		\draw (27) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/potential-axiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (1) at (-1, 0.15) {};
		\node [style=dot] (2) at (-1, 0.575) {};
		\node [style=white dot] (3) at (-0.75, -0.25) {};
		\node [style=dot] (4) at (-1, -0.25) {};
		\node [style=none] (5) at (-1, 0.825) {};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=dot] (8) at (0.75, 0.5) {};
		\node [style=dot] (9) at (0.925, 0.2) {};
		\node [style=dot] (10) at (0.575, 0.2) {};
		\node [style=none] (11) at (0.75, 0.75) {};
		\node [style=white dot] (12) at (0.75, -0.25) {};
		\node [style=none] (13) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tickedge, bend right=45, looseness=1.25] (1) to (2);
		\draw [bend right=45, looseness=1.25] (2) to (1);
		\draw (3) to (4);
		\draw [style=tickedge, in=-45, out=45, loop] (3) to ();
		\draw (5.center) to (2);
		\draw (6.center) to (4);
		\draw (8) to (10);
		\draw (10) to (9);
		\draw (9) to (8);
		\draw (11.center) to (8);
		\draw (12) to (13.center);
		\draw [in=135, out=-90] (10) to (12);
		\draw [style=tickedge, in=45, out=-90] (9) to (12);
		\draw [style=tickedge] (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pptcrit.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (104) at (1.5, -1) {};
		\node [style=none] (105) at (1.5, 0) {};
		\node [style=none] (106) at (1.5, 0) {};
		\node [style=none] (107) at (2, 1) {};
		\node [style=none] (108) at (2, 0) {};
		\node [style=none] (109) at (0, 0) {};
		\node [style=none] (110) at (0, 1) {};
		\node [style=none] (111) at (1, 0.5) {$\rho$};
		\node [style=none] (113) at (0.5, -1) {};
		\node [style=none] (114) at (0.5, 0) {};
		\node [style=none] (115) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tickedge] (104.center) to (105.center);
		\draw [fill=white] (108.center)
			 to (107.center)
			 to (110.center)
			 to (109.center)
			 to cycle;
		\draw (113.center) to (114.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pptproof.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (104) at (1.25, -1) {};
		\node [style=none] (105) at (1.25, -0.5) {};
		\node [style=none] (106) at (1.25, -0.5) {};
		\node [style=none] (107) at (1.5, 0.5) {};
		\node [style=none] (108) at (1.5, -0.5) {};
		\node [style=none] (109) at (0.5, -0.5) {};
		\node [style=none] (110) at (0.5, 0.5) {};
		\node [style=none] (113) at (0.75, -1) {};
		\node [style=none] (114) at (0.75, -0.5) {};
		\node [style=none] (115) at (0.75, -0.5) {};
		\node [style=none] (116) at (0.75, 0.5) {};
		\node [style=none] (117) at (1.25, 0.5) {};
		\node [style=none] (118) at (1, 0) {$A$};
		\node [style=none] (119) at (2.75, -1) {};
		\node [style=none] (120) at (2.75, -0.75) {};
		\node [style=none] (121) at (2.75, -0.5) {};
		\node [style=none] (122) at (3, 0.5) {};
		\node [style=none] (123) at (3, -0.5) {};
		\node [style=none] (124) at (2, -0.5) {};
		\node [style=none] (125) at (2, 0.5) {};
		\node [style=none] (126) at (2.25, -1) {};
		\node [style=none] (127) at (2.25, -0.75) {};
		\node [style=none] (128) at (2.25, -0.5) {};
		\node [style=none] (129) at (2.5, 0) {$B$};
		\node [style=white dot] (130) at (1.25, 1.25) {};
		\node [style=white dot] (131) at (2.25, 1.25) {};
		\node [style=none] (132) at (2.25, 0.5) {};
		\node [style=none] (133) at (2.75, 0.5) {};
		\node [style=none] (136) at (4, 0) {$=$};
		\node [style=none] (145) at (6.25, -1) {};
		\node [style=none] (146) at (6.25, -0.5) {};
		\node [style=none] (147) at (6.25, -0.5) {};
		\node [style=none] (148) at (6.5, 0.5) {};
		\node [style=none] (149) at (6.5, -0.5) {};
		\node [style=none] (150) at (5.5, -0.5) {};
		\node [style=none] (151) at (5.5, 0.5) {};
		\node [style=none] (152) at (5.75, -1) {};
		\node [style=none] (153) at (5.75, -0.5) {};
		\node [style=none] (154) at (5.75, -0.5) {};
		\node [style=none] (155) at (5.75, 0.5) {};
		\node [style=none] (156) at (6.25, 0.5) {};
		\node [style=none] (157) at (6, 0) {$A$};
		\node [style=none] (158) at (7.75, -1) {};
		\node [style=none] (159) at (7.75, -0.5) {};
		\node [style=none] (160) at (7.75, -0.5) {};
		\node [style=none] (161) at (8, 0.5) {};
		\node [style=none] (162) at (8, -0.5) {};
		\node [style=none] (163) at (7, -0.5) {};
		\node [style=none] (164) at (7, 0.5) {};
		\node [style=none] (165) at (7.25, -1) {};
		\node [style=none] (166) at (7.25, -0.5) {};
		\node [style=none] (167) at (7.25, -0.5) {};
		\node [style=none] (168) at (7.5, 0) {$\overline{B}$};
		\node [style=white dot] (169) at (6.25, 1.25) {};
		\node [style=white dot] (170) at (7.25, 1.25) {};
		\node [style=none] (171) at (7.25, 0.5) {};
		\node [style=none] (172) at (7.75, 0.5) {};
		\node [style=none] (183) at (9, 0) {$=$};
		\node [style=none] (184) at (11.25, -1) {};
		\node [style=none] (185) at (11.25, -0.5) {};
		\node [style=none] (186) at (11.25, -0.5) {};
		\node [style=none] (187) at (11.5, 0.5) {};
		\node [style=none] (188) at (11.5, -0.5) {};
		\node [style=none] (189) at (10.5, -0.5) {};
		\node [style=none] (190) at (10.5, 0.5) {};
		\node [style=none] (191) at (10.75, -1) {};
		\node [style=none] (192) at (10.75, -0.5) {};
		\node [style=none] (193) at (10.75, -0.5) {};
		\node [style=none] (194) at (10.75, 0.5) {};
		\node [style=none] (195) at (11.25, 0.5) {};
		\node [style=none] (196) at (11, 0) {$A$};
		\node [style=none] (197) at (12.75, -1) {};
		\node [style=none] (198) at (12.75, -0.5) {};
		\node [style=none] (199) at (12.75, -0.5) {};
		\node [style=none] (200) at (13, 0.5) {};
		\node [style=none] (201) at (13, -0.5) {};
		\node [style=none] (202) at (12, -0.5) {};
		\node [style=none] (203) at (12, 0.5) {};
		\node [style=none] (204) at (12.25, -1) {};
		\node [style=none] (205) at (12.25, -0.5) {};
		\node [style=none] (206) at (12.25, -0.5) {};
		\node [style=none] (207) at (12.5, 0) {$\overline{B}$};
		\node [style=white dot] (208) at (11.25, 1.25) {};
		\node [style=white dot] (209) at (12.25, 1.25) {};
		\node [style=none] (210) at (12.25, 0.5) {};
		\node [style=none] (211) at (12.75, 0.5) {};
		\node [style=white dot] (219) at (1.25, 1.25) {};
		\node [style=none] (220) at (1.2, 2) {};
		\node [style=none] (221) at (1.125, 1.875) {};
		\node [style=none] (222) at (1.375, 1.875) {};
		\node [style=none] (223) at (1, 1.75) {};
		\node [style=none] (224) at (1.5, 1.75) {};
		\node [style=none] (225) at (1.3, 2) {};
		\node [style=none] (226) at (1.25, 1.75) {};
		\node [style=white dot] (227) at (2.25, 1.25) {};
		\node [style=none] (228) at (2.2, 2) {};
		\node [style=none] (229) at (2.125, 1.875) {};
		\node [style=none] (230) at (2.375, 1.875) {};
		\node [style=none] (231) at (2, 1.75) {};
		\node [style=none] (232) at (2.5, 1.75) {};
		\node [style=none] (233) at (2.3, 2) {};
		\node [style=none] (234) at (2.25, 1.75) {};
		\node [style=white dot] (243) at (12.25, 1.25) {};
		\node [style=none] (244) at (12.2, 2) {};
		\node [style=none] (245) at (12.125, 1.875) {};
		\node [style=none] (246) at (12.375, 1.875) {};
		\node [style=none] (247) at (12, 1.75) {};
		\node [style=none] (248) at (12.5, 1.75) {};
		\node [style=none] (249) at (12.3, 2) {};
		\node [style=none] (250) at (12.25, 1.75) {};
		\node [style=white dot] (251) at (11.25, 1.25) {};
		\node [style=none] (252) at (11.2, 2) {};
		\node [style=none] (253) at (11.125, 1.875) {};
		\node [style=none] (254) at (11.375, 1.875) {};
		\node [style=none] (255) at (11, 1.75) {};
		\node [style=none] (256) at (11.5, 1.75) {};
		\node [style=none] (257) at (11.3, 2) {};
		\node [style=none] (258) at (11.25, 1.75) {};
		\node [style=white dot] (259) at (7.25, 1.25) {};
		\node [style=none] (260) at (7.2, 2) {};
		\node [style=none] (261) at (7.125, 1.875) {};
		\node [style=none] (262) at (7.375, 1.875) {};
		\node [style=none] (263) at (7, 1.75) {};
		\node [style=none] (264) at (7.5, 1.75) {};
		\node [style=none] (265) at (7.3, 2) {};
		\node [style=none] (266) at (7.25, 1.75) {};
		\node [style=white dot] (267) at (6.25, 1.25) {};
		\node [style=none] (268) at (6.2, 2) {};
		\node [style=none] (269) at (6.125, 1.875) {};
		\node [style=none] (270) at (6.375, 1.875) {};
		\node [style=none] (271) at (6, 1.75) {};
		\node [style=none] (272) at (6.5, 1.75) {};
		\node [style=none] (273) at (6.3, 2) {};
		\node [style=none] (274) at (6.25, 1.75) {};
		\node [style=none] (275) at (11.75, 1.5) {...};
		\node [style=none] (276) at (6.75, 1.5) {...};
		\node [style=none] (277) at (1.75, 1.5) {...};
		\node [style=none] (278) at (11, -0.75) {...};
		\node [style=none] (279) at (12.5, -0.75) {...};
		\node [style=none] (280) at (7.5, -0.75) {...};
		\node [style=none] (281) at (6, -0.75) {...};
		\node [style=none] (282) at (1, -0.75) {...};
		\node [style=none] (283) at (2.5, -0.75) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (104.center) to (105.center);
		\draw [fill=white] (107.center)
			 to (110.center)
			 to (109.center)
			 to (108.center)
			 to cycle;
		\draw (113.center) to (114.center);
		\draw [style=tickedge] (119.center) to (120.center);
		\draw [fill=white] (124.center)
			 to (125.center)
			 to (122.center)
			 to (123.center)
			 to cycle;
		\draw [style=tickedge] (126.center) to (127.center);
		\draw [in=-135, out=90, looseness=0.75] (116.center) to (130);
		\draw [in=225, out=90, looseness=0.75] (117.center) to (131);
		\draw [in=90, out=-45, looseness=0.75] (130) to (132.center);
		\draw [in=90, out=-45, looseness=0.75] (131) to (133.center);
		\draw (145.center) to (146.center);
		\draw [fill=white] (149.center)
			 to (150.center)
			 to (151.center)
			 to (148.center)
			 to cycle;
		\draw (152.center) to (153.center);
		\draw (158.center) to (159.center);
		\draw [fill=white] (164.center)
			 to (161.center)
			 to (162.center)
			 to (163.center)
			 to cycle;
		\draw (165.center) to (166.center);
		\draw [in=-135, out=90, looseness=0.75] (155.center) to (169);
		\draw [in=225, out=90, looseness=0.75] (156.center) to (170);
		\draw [style=tickedge, in=90, out=-45, looseness=0.75] (169) to (171.center);
		\draw [style=tickedge, in=90, out=-45, looseness=0.75] (170) to (172.center);
		\draw (184.center) to (185.center);
		\draw [fill=white] (189.center)
			 to (190.center)
			 to (187.center)
			 to (188.center)
			 to cycle;
		\draw (191.center) to (192.center);
		\draw (197.center) to (198.center);
		\draw [fill=white] (200.center)
			 to (203.center)
			 to (202.center)
			 to (201.center)
			 to cycle;
		\draw (204.center) to (205.center);
		\draw [in=-135, out=90, looseness=0.75] (194.center) to (208);
		\draw [in=225, out=90, looseness=0.75] (195.center) to (209);
		\draw [in=90, out=-45, looseness=0.75] (208) to (210.center);
		\draw [in=90, out=-45, looseness=0.75] (209) to (211.center);
		\draw [style=very thick] (222.center) to (221.center);
		\draw [style=very thick] (223.center) to (224.center);
		\draw [style=very thick] (220.center) to (225.center);
		\draw [style=very thick] (226.center) to (219);
		\draw [style=very thick] (230.center) to (229.center);
		\draw [style=very thick] (231.center) to (232.center);
		\draw [style=very thick] (228.center) to (233.center);
		\draw [style=very thick] (234.center) to (227);
		\draw [style=very thick] (246.center) to (245.center);
		\draw [style=very thick] (247.center) to (248.center);
		\draw [style=very thick] (244.center) to (249.center);
		\draw [style=very thick] (250.center) to (243);
		\draw [style=very thick] (254.center) to (253.center);
		\draw [style=very thick] (255.center) to (256.center);
		\draw [style=very thick] (252.center) to (257.center);
		\draw [style=very thick] (258.center) to (251);
		\draw [style=very thick] (262.center) to (261.center);
		\draw [style=very thick] (263.center) to (264.center);
		\draw [style=very thick] (260.center) to (265.center);
		\draw [style=very thick] (266.center) to (259);
		\draw [style=very thick] (270.center) to (269.center);
		\draw [style=very thick] (271.center) to (272.center);
		\draw [style=very thick] (268.center) to (273.center);
		\draw [style=very thick] (274.center) to (267);
		\draw (128.center) to (127.center);
		\draw (121.center) to (120.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pptsep.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (136) at (1.25, -1.5) {};
		\node [style=none] (137) at (1.25, -1) {};
		\node [style=none] (138) at (1.25, -1) {};
		\node [style=none] (139) at (1.5, 0) {};
		\node [style=none] (140) at (1.5, -1) {};
		\node [style=none] (141) at (0.5, -1) {};
		\node [style=none] (142) at (0.5, 0) {};
		\node [style=none] (143) at (0.75, -1.5) {};
		\node [style=none] (144) at (0.75, -1) {};
		\node [style=none] (145) at (0.75, -1) {};
		\node [style=none] (146) at (0.75, 0) {};
		\node [style=none] (147) at (1.25, 0) {};
		\node [style=none] (148) at (1, -0.5) {$A$};
		\node [style=none] (149) at (2.75, -1.5) {};
		\node [style=none] (150) at (2.75, -1) {};
		\node [style=none] (151) at (2.75, -1) {};
		\node [style=none] (152) at (3, 0) {};
		\node [style=none] (153) at (3, -1) {};
		\node [style=none] (154) at (2, -1) {};
		\node [style=none] (155) at (2, 0) {};
		\node [style=none] (156) at (2.25, -1.5) {};
		\node [style=none] (157) at (2.25, -1) {};
		\node [style=none] (158) at (2.25, -1) {};
		\node [style=none] (159) at (2.5, -0.5) {$B$};
		\node [style=white dot] (160) at (1.25, 0.75) {};
		\node [style=white dot] (161) at (2.25, 0.75) {};
		\node [style=none] (162) at (2.25, 0) {};
		\node [style=none] (163) at (2.75, 0) {};
		\node [style=white dot] (172) at (1.25, 0.75) {};
		\node [style=none] (173) at (1.2, 1.5) {};
		\node [style=none] (174) at (1.125, 1.375) {};
		\node [style=none] (175) at (1.375, 1.375) {};
		\node [style=none] (176) at (1, 1.25) {};
		\node [style=none] (177) at (1.5, 1.25) {};
		\node [style=none] (178) at (1.3, 1.5) {};
		\node [style=none] (179) at (1.25, 1.25) {};
		\node [style=white dot] (180) at (2.25, 0.75) {};
		\node [style=none] (181) at (2.2, 1.5) {};
		\node [style=none] (182) at (2.125, 1.375) {};
		\node [style=none] (183) at (2.375, 1.375) {};
		\node [style=none] (184) at (2, 1.25) {};
		\node [style=none] (185) at (2.5, 1.25) {};
		\node [style=none] (186) at (2.3, 1.5) {};
		\node [style=none] (187) at (2.25, 1.25) {};
		\node [style=none] (188) at (1.75, 1) {...};
		\node [style=none] (189) at (1, -1.25) {...};
		\node [style=none] (190) at (2.5, -1.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (136.center) to (137.center);
		\draw [fill=white] (140.center)
			 to (141.center)
			 to (142.center)
			 to (139.center)
			 to cycle;
		\draw (143.center) to (144.center);
		\draw (149.center) to (150.center);
		\draw [fill=white] (154.center)
			 to (155.center)
			 to (152.center)
			 to (153.center)
			 to cycle;
		\draw (156.center) to (157.center);
		\draw [in=-135, out=90, looseness=0.75] (146.center) to (160);
		\draw [in=225, out=90, looseness=0.75] (147.center) to (161);
		\draw [in=90, out=-45, looseness=0.75] (160) to (162.center);
		\draw [in=90, out=-45, looseness=0.75] (161) to (163.center);
		\draw [style=very thick] (175.center) to (174.center);
		\draw [style=very thick] (176.center) to (177.center);
		\draw [style=very thick] (173.center) to (178.center);
		\draw [style=very thick] (179.center) to (172);
		\draw [style=very thick] (183.center) to (182.center);
		\draw [style=very thick] (184.center) to (185.center);
		\draw [style=very thick] (181.center) to (186.center);
		\draw [style=very thick] (187.center) to (180);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/process-state-duality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.25) {};
		\node [style=none] (1) at (0.25, 0.25) {};
		\node [style=none] (2) at (-0.125, 0) {$D$};
		\node [style=none] (3) at (-0.5, -0.25) {};
		\node [style=none] (4) at (0.25, -0.25) {};
		\node [style=none] (6) at (-0.375, 0.25) {};
		\node [style=none] (8) at (0.125, 0.25) {};
		\node [style=none] (9) at (-0.375, -0.25) {};
		\node [style=none] (10) at (-0.375, -0.5) {};
		\node [style=none] (11) at (0.125, -0.25) {};
		\node [style=none] (12) at (0.125, -0.5) {};
		\node [style=none] (14) at (-0.125, -0.45) {$\underset{m}{...}$};
		\node [style=none] (15) at (0.5, 0.25) {};
		\node [style=none] (16) at (0.5, -0.5) {};
		\node [style=none] (17) at (0.85, 0.25) {};
		\node [style=none] (18) at (0.85, -0.5) {};
		\node [style=none] (19) at (0.675, -0.3) {$\overset{n}{...}$};
		\node [style=none] (20) at (-0.1, 0.35) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white] (0.center)
			 to (3.center)
			 to (4.center)
			 to (1.center)
			 to cycle;
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw [bend left=90, looseness=1.25] (6.center) to (15.center);
		\draw [bend left=270, looseness=1.25] (17.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/purformab.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (103) at (2, 0) {$=$};
		\node [style=none] (107) at (3, 0.5) {};
		\node [style=none] (108) at (3, -0.5) {};
		\node [style=none] (109) at (5, -0.5) {};
		\node [style=none] (110) at (5, 0.5) {};
		\node [style=none] (111) at (4, 0) {$A'$};
		\node [style=none] (112) at (4.5, 0.675) {$...$};
		\node [style=none] (118) at (4.75, 0.5) {};
		\node [style=none] (119) at (4.25, 1) {};
		\node [style=none] (120) at (3.75, 0.5) {};
		\node [style=none] (121) at (4.25, 0.875) {};
		\node [style=none] (122) at (4.25, 1.125) {};
		\node [style=none] (123) at (4.25, 0.5) {};
		\node [style=none] (124) at (3.75, 1) {};
		\node [style=none] (125) at (3.25, 0.5) {};
		\node [style=none] (126) at (3.75, 0.875) {};
		\node [style=none] (127) at (3.75, 1.125) {};
		\node [style=none] (128) at (3.5, 0.675) {$...$};
		\node [style=none] (132) at (3.75, -1) {};
		\node [style=none] (133) at (3.75, -0.5) {};
		\node [style=none] (134) at (4.25, -1) {};
		\node [style=none] (135) at (4.25, -0.5) {};
		\node [style=none] (136) at (4, -0.75) {$...$};
		\node [style=none] (139) at (0, 0.5) {};
		\node [style=none] (140) at (0, -0.5) {};
		\node [style=none] (141) at (1, -0.5) {};
		\node [style=none] (142) at (1, 0.5) {};
		\node [style=none] (143) at (0.5, 0) {$A$};
		\node [style=none] (159) at (0.25, -1) {};
		\node [style=none] (160) at (0.25, -0.5) {};
		\node [style=none] (161) at (0.75, -1) {};
		\node [style=none] (162) at (0.75, -0.5) {};
		\node [style=none] (163) at (0.5, -0.75) {$...$};
		\node [style=none] (164) at (10, 0) {$=$};
		\node [style=none] (165) at (9, 0.5) {};
		\node [style=none] (166) at (9, -0.5) {};
		\node [style=none] (167) at (7, -0.5) {};
		\node [style=none] (168) at (7, 0.5) {};
		\node [style=none] (169) at (8, 0) {$B'$};
		\node [style=none] (170) at (7.5, 0.675) {$...$};
		\node [style=none] (171) at (7.25, 0.5) {};
		\node [style=none] (172) at (7.75, 1) {};
		\node [style=none] (173) at (8.25, 0.5) {};
		\node [style=none] (174) at (7.75, 0.875) {};
		\node [style=none] (175) at (7.75, 1.125) {};
		\node [style=none] (176) at (7.75, 0.5) {};
		\node [style=none] (177) at (8.25, 1) {};
		\node [style=none] (178) at (8.75, 0.5) {};
		\node [style=none] (179) at (8.25, 0.875) {};
		\node [style=none] (180) at (8.25, 1.125) {};
		\node [style=none] (181) at (8.5, 0.675) {$...$};
		\node [style=none] (182) at (8.25, -1) {};
		\node [style=none] (183) at (8.25, -0.5) {};
		\node [style=none] (184) at (7.75, -1) {};
		\node [style=none] (185) at (7.75, -0.5) {};
		\node [style=none] (186) at (8, -0.75) {$...$};
		\node [style=none] (187) at (12, 0.5) {};
		\node [style=none] (188) at (12, -0.5) {};
		\node [style=none] (189) at (11, -0.5) {};
		\node [style=none] (190) at (11, 0.5) {};
		\node [style=none] (191) at (11.5, 0) {$B$};
		\node [style=none] (192) at (11.75, -1) {};
		\node [style=none] (193) at (11.75, -0.5) {};
		\node [style=none] (194) at (11.25, -1) {};
		\node [style=none] (195) at (11.25, -0.5) {};
		\node [style=none] (196) at (11.5, -0.75) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (107.center) to (108.center);
		\draw (108.center) to (109.center);
		\draw (110.center) to (109.center);
		\draw (110.center) to (107.center);
		\draw [bend left=45] (120.center) to (119.center);
		\draw [bend left=45] (119.center) to (118.center);
		\draw (121.center) to (122.center);
		\draw [bend left=45] (125.center) to (124.center);
		\draw [bend left=45] (124.center) to (123.center);
		\draw (126.center) to (127.center);
		\draw (133.center) to (132.center);
		\draw (135.center) to (134.center);
		\draw (139.center) to (140.center);
		\draw (140.center) to (141.center);
		\draw (142.center) to (141.center);
		\draw (142.center) to (139.center);
		\draw (160.center) to (159.center);
		\draw (162.center) to (161.center);
		\draw (165.center) to (166.center);
		\draw (166.center) to (167.center);
		\draw (168.center) to (167.center);
		\draw (168.center) to (165.center);
		\draw [bend right=45] (173.center) to (172.center);
		\draw [bend right=45] (172.center) to (171.center);
		\draw (174.center) to (175.center);
		\draw [bend right=45] (178.center) to (177.center);
		\draw [bend right=45] (177.center) to (176.center);
		\draw (179.center) to (180.center);
		\draw (183.center) to (182.center);
		\draw (185.center) to (184.center);
		\draw (187.center) to (188.center);
		\draw (188.center) to (189.center);
		\draw (190.center) to (189.center);
		\draw (190.center) to (187.center);
		\draw (193.center) to (192.center);
		\draw (195.center) to (194.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/purifdef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=none] (103) at (4, 0) {$=$};
		\node [style=none] (107) at (3, 0.5) {};
		\node [style=none] (108) at (3, -0.5) {};
		\node [style=none] (109) at (0, -0.5) {};
		\node [style=none] (110) at (0, 0.5) {};
		\node [style=none] (111) at (1.5, 0) {$P$};
		\node [style=none] (112) at (1.5, 0.675) {$...$};
		\node [style=none] (118) at (1.25, 0.5) {};
		\node [style=none] (119) at (1.75, 1) {};
		\node [style=none] (120) at (2.25, 0.5) {};
		\node [style=none] (121) at (1.75, 0.875) {};
		\node [style=none] (122) at (1.75, 1.125) {};
		\node [style=none] (123) at (1.75, 0.5) {};
		\node [style=none] (124) at (2.25, 1) {};
		\node [style=none] (125) at (2.75, 0.5) {};
		\node [style=none] (126) at (2.25, 0.875) {};
		\node [style=none] (127) at (2.25, 1.125) {};
		\node [style=none] (128) at (2.5, 0.675) {$...$};
		\node [style=none] (129) at (0.25, 0.5) {};
		\node [style=none] (130) at (0.25, 1) {};
		\node [style=none] (131) at (0.5, 0.75) {$...$};
		\node [style=none] (132) at (1.75, -1) {};
		\node [style=none] (133) at (1.75, -0.5) {};
		\node [style=none] (134) at (1.25, -1) {};
		\node [style=none] (135) at (1.25, -0.5) {};
		\node [style=none] (136) at (1.5, -0.75) {$...$};
		\node [style=none] (137) at (5.75, 0.5) {};
		\node [style=none] (138) at (5.75, 1) {};
		\node [style=none] (139) at (6, 0.5) {};
		\node [style=none] (140) at (6, -0.5) {};
		\node [style=none] (141) at (5, -0.5) {};
		\node [style=none] (142) at (5, 0.5) {};
		\node [style=none] (143) at (5.5, 0) {$H$};
		\node [style=none] (156) at (5.25, 0.5) {};
		\node [style=none] (157) at (5.25, 1) {};
		\node [style=none] (158) at (5.5, 0.75) {$...$};
		\node [style=none] (159) at (5.75, -1) {};
		\node [style=none] (160) at (5.75, -0.5) {};
		\node [style=none] (161) at (5.25, -1) {};
		\node [style=none] (162) at (5.25, -0.5) {};
		\node [style=none] (163) at (5.5, -0.75) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (107.center) to (108.center);
		\draw (108.center) to (109.center);
		\draw (110.center) to (109.center);
		\draw (110.center) to (107.center);
		\draw [bend right=45] (120.center) to (119.center);
		\draw [bend right=45] (119.center) to (118.center);
		\draw (121.center) to (122.center);
		\draw [bend right=45] (125.center) to (124.center);
		\draw [bend right=45] (124.center) to (123.center);
		\draw (126.center) to (127.center);
		\draw (130.center) to (129.center);
		\draw (133.center) to (132.center);
		\draw (135.center) to (134.center);
		\draw (138.center) to (137.center);
		\draw (139.center) to (140.center);
		\draw (140.center) to (141.center);
		\draw (142.center) to (141.center);
		\draw (142.center) to (139.center);
		\draw (157.center) to (156.center);
		\draw (160.center) to (159.center);
		\draw (162.center) to (161.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reidmeister-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (41) at (1.75, 0) {=};
		\node [style=none] (51) at (1.75, -0.25) {R$_3$};
		\node [style=none] (52) at (-1.5, 0.75) {};
		\node [style=none] (53) at (-3.5, -0.75) {};
		\node [style=none] (54) at (-2.5, 0) {R$_2$};
		\node [style=none] (55) at (-3, -0.75) {};
		\node [style=none] (56) at (-1.5, -0.75) {};
		\node [style=none] (57) at (-3.5, 0.75) {};
		\node [style=none] (58) at (-2, 0.75) {};
		\node [style=none] (60) at (-3, 0.75) {};
		\node [style=none] (61) at (-2, -0.75) {};
		\node [style=none] (63) at (-2.5, 0.25) {=};
		\node [style=none] (64) at (-3, 0) {};
		\node [style=none] (65) at (-3.5, 0) {};
		\node [style=none] (66) at (0, 0.75) {};
		\node [style=none] (67) at (0.5, 0.75) {};
		\node [style=none] (69) at (0, 0.25) {};
		\node [style=none] (70) at (0.5, 0.25) {};
		\node [style=none] (71) at (1, 0.25) {};
		\node [style=none] (72) at (1, -0.25) {};
		\node [style=none] (74) at (0, -0.25) {};
		\node [style=none] (75) at (0.5, -0.25) {};
		\node [style=none] (76) at (0.5, -0.75) {};
		\node [style=none] (77) at (0, -0.75) {};
		\node [style=none] (78) at (1, -0.75) {};
		\node [style=none] (79) at (1, 0.75) {};
		\node [style=fswap] (80) at (0.25, 0.5) {};
		\node [style=fswap] (81) at (0.75, 0) {};
		\node [style=fswap] (82) at (0.25, -0.5) {};
		\node [style=none] (83) at (3.5, 0.75) {};
		\node [style=none] (84) at (3, 0.75) {};
		\node [style=none] (85) at (3.5, 0.25) {};
		\node [style=none] (86) at (3, 0.25) {};
		\node [style=none] (87) at (2.5, 0.25) {};
		\node [style=none] (88) at (2.5, -0.25) {};
		\node [style=none] (89) at (3.5, -0.25) {};
		\node [style=none] (90) at (3, -0.25) {};
		\node [style=none] (91) at (3, -0.75) {};
		\node [style=none] (92) at (3.5, -0.75) {};
		\node [style=none] (93) at (2.5, -0.75) {};
		\node [style=none] (94) at (2.5, 0.75) {};
		\node [style=fswap] (95) at (3.25, 0.5) {};
		\node [style=fswap] (96) at (2.75, 0) {};
		\node [style=fswap] (97) at (3.25, -0.5) {};
		\node [style=fswap] (98) at (-3.25, 0.375) {};
		\node [style=fswap] (99) at (-3.25, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (58.center) to (61.center);
		\draw (52.center) to (56.center);
		\draw [in=90, out=-90] (57.center) to (64.center);
		\draw [in=90, out=-90] (60.center) to (65.center);
		\draw [in=90, out=-90] (64.center) to (53.center);
		\draw [in=90, out=-90] (65.center) to (55.center);
		\draw [in=90, out=-90] (67.center) to (69.center);
		\draw [in=90, out=-90] (70.center) to (72.center);
		\draw [in=90, out=-90] (74.center) to (76.center);
		\draw [in=90, out=-90] (75.center) to (77.center);
		\draw (69.center) to (74.center);
		\draw (79.center) to (71.center);
		\draw (72.center) to (78.center);
		\draw [in=90, out=-90] (66.center) to (70.center);
		\draw [in=90, out=-90] (71.center) to (75.center);
		\draw [in=90, out=-90] (84.center) to (85.center);
		\draw [in=90, out=-90] (86.center) to (88.center);
		\draw [in=90, out=-90] (89.center) to (91.center);
		\draw [in=90, out=-90] (90.center) to (92.center);
		\draw (85.center) to (89.center);
		\draw (94.center) to (87.center);
		\draw (88.center) to (93.center);
		\draw [in=90, out=-90] (83.center) to (86.center);
		\draw [in=90, out=-90] (87.center) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rho-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.25) {};
		\node [style=none] (1) at (0.25, 0.25) {};
		\node [style=none] (2) at (0, 0) {$\rho$};
		\node [style=none] (3) at (-0.25, -0.25) {};
		\node [style=none] (4) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (1.center);
		\draw (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rho-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.25) {};
		\node [style=none] (1) at (0.25, 0.25) {};
		\node [style=none] (2) at (0, 0) {$\rho$};
		\node [style=none] (3) at (-0.25, -0.25) {};
		\node [style=none] (4) at (0.25, -0.25) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, 0.25) {};
		\node [style=none] (7) at (0, -0.25) {};
		\node [style=none] (8) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white] (1.center)
			 to (0.center)
			 to (3.center)
			 to (4.center)
			 to cycle;
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rho-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.25) {};
		\node [style=none] (1) at (0.25, 0.25) {};
		\node [style=none] (2) at (0, 0) {$\rho$};
		\node [style=none] (3) at (-0.25, -0.25) {};
		\node [style=none] (4) at (0.25, -0.25) {};
		\node [style=none] (7) at (-0.125, -0.25) {};
		\node [style=none] (8) at (-0.125, -0.5) {};
		\node [style=none] (9) at (0.125, -0.25) {};
		\node [style=none] (10) at (0.125, -0.5) {};
		\node [style=none] (11) at (-0.125, 0.5) {};
		\node [style=none] (12) at (-0.125, 0.25) {};
		\node [style=none] (13) at (0.125, 0.5) {};
		\node [style=none] (14) at (0.125, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rho-W-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.25) {};
		\node [style=none] (1) at (0.25, 0.25) {};
		\node [style=none] (2) at (0, 0) {$\rho$};
		\node [style=none] (3) at (-0.25, -0.25) {};
		\node [style=none] (4) at (0.25, -0.25) {};
		\node [style=none] (5) at (-0.175, -0.25) {};
		\node [style=none] (6) at (0.175, -1) {};
		\node [style=none] (7) at (0.175, -0.25) {};
		\node [style=none] (8) at (-0.175, -1) {};
		\node [style=none] (9) at (0.175, 1) {};
		\node [style=none] (10) at (-0.175, 0.25) {};
		\node [style=none] (11) at (-0.175, 1) {};
		\node [style=none] (12) at (0.175, 0.25) {};
		\node [style=dot] (13) at (0, -0.625) {};
		\node [style=none] (14) at (0, -1.05) {$\underset{m}{...}$};
		\node [style=dot] (15) at (0, 0.625) {};
		\node [style=none] (16) at (0, 1.05) {$\overset{m}{...}$};
		\node [style=none] (17) at (0, 0.35) {...};
		\node [style=none] (18) at (0, -0.35) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [in=90, out=-90] (5.center) to (6.center);
		\draw [in=90, out=-90] (7.center) to (8.center);
		\draw [in=90, out=-90] (9.center) to (10.center);
		\draw [in=90, out=-90] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rho-Z-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.25) {};
		\node [style=none] (1) at (0.25, 0.25) {};
		\node [style=none] (2) at (0, 0) {$\rho$};
		\node [style=none] (3) at (-0.25, -0.25) {};
		\node [style=none] (4) at (0.25, -0.25) {};
		\node [style=none] (5) at (-0.175, -0.25) {};
		\node [style=none] (6) at (0.175, -1) {};
		\node [style=none] (7) at (0.175, -0.25) {};
		\node [style=none] (8) at (-0.175, -1) {};
		\node [style=none] (9) at (0.175, 1) {};
		\node [style=none] (10) at (-0.175, 0.25) {};
		\node [style=none] (11) at (-0.175, 1) {};
		\node [style=none] (12) at (0.175, 0.25) {};
		\node [style=white phase dot] (13) at (0, -0.625) {$r$};
		\node [style=none] (19) at (0, -1.05) {$\underset{m}{...}$};
		\node [style=white phase dot] (20) at (0, 0.625) {$\overline r$};
		\node [style=none] (21) at (0, 1.05) {$\overset{m}{...}$};
		\node [style=none] (22) at (0, 0.35) {...};
		\node [style=none] (23) at (0, -0.35) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [in=90, out=-90] (5.center) to (6.center);
		\draw [in=90, out=-90] (7.center) to (8.center);
		\draw [in=90, out=-90] (9.center) to (10.center);
		\draw [in=90, out=-90] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rho-cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.25) {};
		\node [style=none] (1) at (0.25, 0.25) {};
		\node [style=none] (2) at (0, 0) {$\rho$};
		\node [style=none] (3) at (-0.25, -0.25) {};
		\node [style=none] (4) at (0.25, -0.25) {};
		\node [style=none] (5) at (-0.125, -0.25) {};
		\node [style=none] (6) at (0.125, -0.25) {};
		\node [style=none] (9) at (0.125, 0.25) {};
		\node [style=none] (10) at (-0.125, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [bend right=90, looseness=2.00] (5.center) to (6.center);
		\draw [bend right=90, looseness=2.00] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rho-fswap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.25) {};
		\node [style=none] (1) at (0.25, 0.25) {};
		\node [style=none] (2) at (0, 0) {$\rho$};
		\node [style=none] (3) at (-0.25, -0.25) {};
		\node [style=none] (4) at (0.25, -0.25) {};
		\node [style=none] (5) at (-0.125, -0.25) {};
		\node [style=none] (6) at (0.125, -0.5) {};
		\node [style=none] (7) at (0.125, -0.25) {};
		\node [style=none] (8) at (-0.125, -0.5) {};
		\node [style=none] (9) at (0.125, 0.5) {};
		\node [style=none] (10) at (-0.125, 0.25) {};
		\node [style=none] (11) at (-0.125, 0.5) {};
		\node [style=none] (12) at (0.125, 0.25) {};
		\node [style=fswap, inner sep=1.5pt] (13) at (0, 0.375) {};
		\node [style=fswap, inner sep=1.5pt] (14) at (0, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [in=90, out=-90] (5.center) to (6.center);
		\draw [in=90, out=-90] (7.center) to (8.center);
		\draw [in=90, out=-90] (9.center) to (10.center);
		\draw [in=90, out=-90] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rho-n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.25) {};
		\node [style=none] (1) at (1, 0.25) {};
		\node [style=none] (2) at (0.75, 0) {$\rho$};
		\node [style=none] (3) at (0.5, -0.25) {};
		\node [style=none] (4) at (1, -0.25) {};
		\node [style=none] (5) at (0.575, -0.25) {};
		\node [style=none] (6) at (0.575, -0.5) {};
		\node [style=none] (7) at (0.925, -0.25) {};
		\node [style=none] (8) at (0.925, -0.5) {};
		\node [style=none] (9) at (0.575, 0.5) {};
		\node [style=none] (10) at (0.575, 0.25) {};
		\node [style=none] (11) at (0.925, 0.5) {};
		\node [style=none] (12) at (0.925, 0.25) {};
		\node [style=none] (13) at (0.75, 0.45) {$\overset{n}{...}$};
		\node [style=none] (14) at (0.75, -0.45) {$\underset{n}{...}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rho-swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.25) {};
		\node [style=none] (1) at (0.25, 0.25) {};
		\node [style=none] (2) at (0, 0) {$\rho$};
		\node [style=none] (3) at (-0.25, -0.25) {};
		\node [style=none] (4) at (0.25, -0.25) {};
		\node [style=none] (5) at (-0.125, -0.25) {};
		\node [style=none] (6) at (0.125, -0.5) {};
		\node [style=none] (7) at (0.125, -0.25) {};
		\node [style=none] (8) at (-0.125, -0.5) {};
		\node [style=none] (9) at (0.125, 0.5) {};
		\node [style=none] (10) at (-0.125, 0.25) {};
		\node [style=none] (11) at (-0.125, 0.5) {};
		\node [style=none] (12) at (0.125, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [in=90, out=-90] (5.center) to (6.center);
		\draw [in=90, out=-90] (7.center) to (8.center);
		\draw [in=90, out=-90] (9.center) to (10.center);
		\draw [in=90, out=-90] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rho-transposed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.25) {};
		\node [style=none] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (-0.75, 0) {$\rho$};
		\node [style=none] (3) at (-1, -0.25) {};
		\node [style=none] (4) at (-0.5, -0.25) {};
		\node [style=none] (6) at (-0.75, 0.25) {};
		\node [style=none] (7) at (-0.75, -0.25) {};
		\node [style=none] (9) at (-0.25, 0.25) {};
		\node [style=none] (10) at (0, -0.25) {};
		\node [style=none] (11) at (0, 0.25) {};
		\node [style=none] (12) at (-0.25, -0.25) {};
		\node [style=none] (13) at (0, 0.75) {};
		\node [style=none] (14) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [in=90, out=-90] (11.center) to (12.center);
		\draw [in=90, out=-90] (9.center) to (10.center);
		\draw (13.center) to (11.center);
		\draw (14.center) to (10.center);
		\draw [bend right=90, looseness=1.75] (7.center) to (12.center);
		\draw [bend left=270, looseness=1.75] (9.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalar1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (1, -0.25) {$\bra{i}$};
		\node [style=none] (5) at (0, -0.25) {$\bra{i}$};
		\node [style=none] (6) at (1.5, 0) {$=$};
		\node [style=white phase dot] (7) at (2, 0) {$i$};
		\node [style=none] (8) at (2.5, 0.5) {};
		\node [style=white phase dot] (9) at (3, 0) {$i$};
		\node [style=none] (10) at (3.5, 0) {$=$};
		\node [style=none] (11) at (6, 0) {$\neq$};
		\node [style=none] (12) at (6.5, 0) {$\braket{i}{i}$};
		\node [style=white phase dot] (13) at (4.25, 0) {$-1$};
		\node [style=none] (14) at (7, 0) {$=$};
		\node [style=none] (15) at (7.5, 0) {$1$};
		\node [style=none] (16) at (5, 0) {$=$};
		\node [style=none] (17) at (5.5, 0) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (3.center) to (2.center);
		\draw [bend right=45] (2.center) to (0.center);
		\draw [bend right=45] (9) to (8.center);
		\draw [bend right=45] (8.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalar2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {};
		\node [style=none] (3) at (1, -0.25) {};
		\node [style=none] (4) at (1, 0) {$\ketbra{y}$};
		\node [style=none] (5) at (0, 0) {$\ketbra{x}$};
		\node [style=none] (6) at (2, 0) {$=$};
		\node [style=none] (12) at (3, 0) {$\braket{x}{y}$};
		\node [style=none] (13) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tickedge, bend right=90, looseness=1.50] (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/semantics-cd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box-no-outline] (0) at (-4.75, 1) {$\zwtick$};
		\node [style=box-no-outline] (1) at (-4.75, -1) {$\operatorname{HP}(\cat{\zwtick})$};
		\node [style=box-no-outline] (2) at (-2.25, 1) {$\operatorname{Unzip}(\zwtick)$};
		\node [style=none, font={\scriptsize}] (3) at (-5, 0) {$\operatorname{HP}$};
		\node [style=none, font={\scriptsize}] (4) at (-3.875, 1.125) {$\operatorname{Unzip}$};
		\node [style=box-no-outline] (8) at (1.25, -1) {$\cat{Lin}_R$};
		\node [style=box-no-outline] (9) at (1.25, 1) {$\cat{Hilb}_R$};
		\node [style=none] (11) at (0.5, 1.25) {$\interp{.}$};
		\node [style=none] (12) at (-0.25, -1.25) {$\interp{.}_{\cat{Lin}}$};
		\node [style=box-no-outline] (13) at (-0.25, 1) {$\cat{ZW}$};
		\node [style=box-no-outline] (14) at (-2, -1) {$\cat{Lin(ZW)}$};
		\node [style=none] (15) at (1, 0) {$\iota$};
		\node [style=none] (16) at (-3.75, 0.25) {$\operatorname{\Psi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrows={->[]}}] (0) to (2);
		\draw [style={arrows={->[]}}] (0) to (1);
		\draw [style={arrows={->[]}}] (8) to (9);
		\draw [style={arrows={Hooks[right]->[]}}] (2) to (13);
		\draw [style={arrows={->[]}}] (13) to (9);
		\draw [style={arrows={Hooks[right]->[]}}] (1) to (14);
		\draw [style={arrows={->[]}}] (14) to (8);
		\draw [style={arrows={->[]}}] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/semantics-square.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box-no-outline] (0) at (-1, 0.25) {$\zwtick$};
		\node [style=box-no-outline] (2) at (1.75, -0.5) {$\cat{Int(ZW)}$};
		\node [style=box-no-outline] (3) at (1.75, 1) {$\operatorname{Unzip}(\zwtick)$};
		\node [style=none, font={\scriptsize}] (4) at (0, -0.5) {$\operatorname{HP}$};
		\node [style=none, font={\scriptsize}] (5) at (-0.125, 1.125) {$\operatorname{Unzip}$};
		\node [style=none] (6) at (1.25, 0.25) {$\operatorname{\Psi}$};
		\node [style=none] (7) at (2.5, 0.25) {$\operatorname{\Psi}^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrows={->[]}}, bend left=15] (0) to (3);
		\draw [style={arrows={->[]}}, bend right] (3) to (2);
		\draw [style={arrows={->[]}}, bend right] (2) to (3);
		\draw [style={arrows={->[]}}, bend right=15] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sigma-involutive.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, -0.5) {};
		\node [style=none] (3) at (-2.5, -0.5) {};
		\node [style=none] (4) at (-2.5, 0.5) {};
		\node [style=none] (5) at (-2, 0) {};
		\node [style=none] (6) at (-2, 0.5) {};
		\node [style=none] (7) at (-2.5, 0) {};
		\node [style=none] (8) at (-1.5, 0) {$=$};
		\node [style=none] (11) at (-1, 0.5) {};
		\node [style=none] (12) at (-1, -0.5) {};
		\node [style=none] (13) at (-0.5, 0.5) {};
		\node [style=none] (14) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (6.center) to (7.center);
		\draw [in=90, out=-90] (4.center) to (5.center);
		\draw [in=90, out=-90] (5.center) to (3.center);
		\draw [in=90, out=-90] (7.center) to (1.center);
		\draw (13.center) to (14.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/siguniterase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (1.75, -1) {};
		\node [style=none] (3) at (1.75, -0.5) {};
		\node [style=none] (103) at (3, 0) {$=$};
		\node [style=none] (107) at (2, 0.5) {};
		\node [style=none] (108) at (2, -0.5) {};
		\node [style=none] (109) at (0, -0.5) {};
		\node [style=none] (110) at (0, 0.5) {};
		\node [style=none] (111) at (1, 0) {$v$};
		\node [style=none] (112) at (0.5, 0.675) {$...$};
		\node [style=none] (118) at (0.25, 0.5) {};
		\node [style=none] (119) at (0.75, 1) {};
		\node [style=none] (120) at (1.25, 0.5) {};
		\node [style=none] (121) at (0.75, 0.875) {};
		\node [style=none] (122) at (0.75, 1.125) {};
		\node [style=none] (123) at (0.75, 0.5) {};
		\node [style=none] (124) at (1.25, 1) {};
		\node [style=none] (125) at (1.75, 0.5) {};
		\node [style=none] (126) at (1.25, 0.875) {};
		\node [style=none] (127) at (1.25, 1.125) {};
		\node [style=none] (128) at (1.5, 0.675) {$...$};
		\node [style=none] (129) at (1.25, -1) {};
		\node [style=none] (130) at (1.25, -0.5) {};
		\node [style=none] (131) at (1.5, -0.75) {$...$};
		\node [style=none] (132) at (0.75, -1) {};
		\node [style=none] (133) at (0.75, -0.5) {};
		\node [style=none] (134) at (0.25, -1) {};
		\node [style=none] (135) at (0.25, -0.5) {};
		\node [style=none] (136) at (0.5, -0.75) {$...$};
		\node [style=none] (137) at (5.75, -0.5) {};
		\node [style=none] (138) at (5.75, 0) {};
		\node [style=none] (144) at (4.5, 0.175) {$...$};
		\node [style=none] (145) at (4.25, 0) {};
		\node [style=none] (146) at (4.75, 0.5) {};
		\node [style=none] (147) at (5.25, 0) {};
		\node [style=none] (148) at (4.75, 0.375) {};
		\node [style=none] (149) at (4.75, 0.625) {};
		\node [style=none] (150) at (4.75, 0) {};
		\node [style=none] (151) at (5.25, 0.5) {};
		\node [style=none] (152) at (5.75, 0) {};
		\node [style=none] (153) at (5.25, 0.375) {};
		\node [style=none] (154) at (5.25, 0.625) {};
		\node [style=none] (155) at (5.5, 0.175) {$...$};
		\node [style=none] (156) at (5.25, -0.5) {};
		\node [style=none] (157) at (5.25, 0) {};
		\node [style=none] (158) at (5.5, -0.25) {$...$};
		\node [style=none] (159) at (4.75, -0.5) {};
		\node [style=none] (160) at (4.75, 0) {};
		\node [style=none] (161) at (4.25, -0.5) {};
		\node [style=none] (162) at (4.25, 0) {};
		\node [style=none] (163) at (4.5, -0.25) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (107.center) to (108.center);
		\draw (108.center) to (109.center);
		\draw (110.center) to (109.center);
		\draw (110.center) to (107.center);
		\draw [bend right=45] (120.center) to (119.center);
		\draw [bend right=45] (119.center) to (118.center);
		\draw (121.center) to (122.center);
		\draw [bend right=45] (125.center) to (124.center);
		\draw [bend right=45] (124.center) to (123.center);
		\draw (126.center) to (127.center);
		\draw (130.center) to (129.center);
		\draw (133.center) to (132.center);
		\draw (135.center) to (134.center);
		\draw (138.center) to (137.center);
		\draw [bend right=45] (147.center) to (146.center);
		\draw [bend right=45] (146.center) to (145.center);
		\draw (148.center) to (149.center);
		\draw [bend right=45] (152.center) to (151.center);
		\draw [bend right=45] (151.center) to (150.center);
		\draw (153.center) to (154.center);
		\draw (157.center) to (156.center);
		\draw (160.center) to (159.center);
		\draw (162.center) to (161.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (0, -0.05) {};
		\node [style=none] (17) at (0.25, 0.2) {};
		\node [style=none] (18) at (0.5, -0.05) {};
		\node [style=none] (19) at (0.5, -0.3) {$\ket{0}$};
		\node [style=none] (20) at (0, -0.3) {$\ket{0}$};
		\node [style=none] (21) at (1.25, 0.025) {$=$};
		\node [style=none] (23) at (0.25, 0.075) {};
		\node [style=none] (24) at (0.25, 0.325) {};
		\node [style=none] (25) at (1.75, 0.25) {};
		\node [style=none] (26) at (2.25, 0.25) {};
		\node [style=none] (27) at (2.25, -0.25) {};
		\node [style=none] (28) at (1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (18.center) to (17.center);
		\draw [bend right=45] (17.center) to (16.center);
		\draw (23.center) to (24.center);
		\draw [style=dashed] (25.center)
			 to (26.center)
			 to (27.center)
			 to (28.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/snake-equations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.5) {};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (11) at (1, 0) {$=$};
		\node [style=none] (12) at (2.5, -0.5) {};
		\node [style=none] (13) at (2.5, 0) {};
		\node [style=none] (14) at (2, 0) {};
		\node [style=none] (15) at (1.5, 0) {};
		\node [style=none] (16) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (1.center) to (2.center);
		\draw [bend right=90, looseness=1.75] (2.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (3.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw [bend right=90, looseness=1.75] (13.center) to (14.center);
		\draw [bend left=90, looseness=1.75] (14.center) to (15.center);
		\draw (13.center) to (12.center);
		\draw (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/soundness-Axiom-NF-Z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.5, 0.375) {};
		\node [style=dot] (1) at (-1.25, -0.375) {};
		\node [style=white dot] (2) at (-1, 0.05) {};
		\node [style=dot] (3) at (-1.5, 0.05) {};
		\node [style=none] (4) at (-1.25, -0.625) {};
		\node [style=none] (5) at (-0.5, 0) {$\mapsto$};
		\node [style=dot] (7) at (0.25, -0.375) {};
		\node [style=white dot] (8) at (0.75, 0.05) {};
		\node [style=dot] (9) at (0, 0.05) {};
		\node [style=none] (10) at (0.25, -0.625) {};
		\node [style=dot] (12) at (0.75, -0.375) {};
		\node [style=white dot] (13) at (1, 0.05) {};
		\node [style=dot] (14) at (0.25, 0.05) {};
		\node [style=none] (15) at (0.75, -0.625) {};
		\node [style=white dot] (16) at (0, 0.5) {};
		\node [style=white dot] (17) at (0.25, 0.5) {};
		\node [style=none] (18) at (1.5, 0) {$=$};
		\node [style=dot] (19) at (2, -0.375) {};
		\node [style=white dot] (20) at (2, 0.05) {};
		\node [style=dot] (21) at (2, 0.55) {};
		\node [style=none] (22) at (2, -0.625) {};
		\node [style=dot] (23) at (2.5, -0.375) {};
		\node [style=white dot] (24) at (2.5, 0.05) {};
		\node [style=dot] (25) at (2.5, 0.55) {};
		\node [style=none] (26) at (2.5, -0.625) {};
		\node [style=none] (27) at (3, 0) {$=$};
		\node [style=dot] (28) at (3.5, -0.375) {};
		\node [style=dot] (30) at (3.5, 0.8) {};
		\node [style=none] (31) at (3.5, -0.625) {};
		\node [style=dot] (32) at (4, -0.375) {};
		\node [style=dot] (34) at (4, 0.8) {};
		\node [style=none] (35) at (4, -0.625) {};
		\node [style=dot] (36) at (3.75, -0.125) {};
		\node [style=dot] (37) at (3.75, 0.125) {};
		\node [style=white dot] (38) at (3.75, 0.425) {};
		\node [style=none] (39) at (4.5, 0) {$=$};
		\node [style=dot] (40) at (5, -0.375) {};
		\node [style=dot] (41) at (5, 0.8) {};
		\node [style=none] (42) at (5, -0.625) {};
		\node [style=dot] (43) at (5.5, -0.375) {};
		\node [style=dot] (44) at (5.5, 0.8) {};
		\node [style=none] (45) at (5.5, -0.625) {};
		\node [style=dot] (46) at (5.25, -0.125) {};
		\node [style=dot] (47) at (5.25, 0.125) {};
		\node [style=none] (49) at (6, 0) {and};
		\node [style=dot] (50) at (6.5, -0.375) {};
		\node [style=dot] (51) at (6.5, 0.8) {};
		\node [style=none] (52) at (6.5, -0.625) {};
		\node [style=dot] (53) at (7, -0.375) {};
		\node [style=dot] (54) at (7, 0.8) {};
		\node [style=none] (55) at (7, -0.625) {};
		\node [style=dot] (56) at (6.75, -0.125) {};
		\node [style=dot] (57) at (6.575, 0.425) {};
		\node [style=dot] (58) at (6.925, 0.425) {};
		\node [style=none] (59) at (7.5, 0) {$=$};
		\node [style=none] (62) at (8, -0.625) {};
		\node [style=none] (65) at (8.5, -0.625) {};
		\node [style=none] (68) at (9, 0) {and};
		\node [style=none] (71) at (9.5, -0.625) {};
		\node [style=none] (74) at (10, -0.625) {};
		\node [style=dot] (75) at (9.75, -0.125) {};
		\node [style=none] (76) at (10.5, 0) {$=$};
		\node [style=white dot] (77) at (11, 0.25) {};
		\node [style=none] (78) at (11, -0.25) {};
		\node [style=white dot] (79) at (11.5, 0.25) {};
		\node [style=none] (80) at (11.5, -0.25) {};
		\node [style=none] (81) at (12, 0) {$\mapsfrom$};
		\node [style=white dot] (82) at (12.5, 0.25) {};
		\node [style=none] (83) at (12.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tickedge, bend right=45, looseness=1.25] (2) to (3);
		\draw [bend right=45, looseness=1.25] (3) to (2);
		\draw [in=150, out=-90] (3) to (1);
		\draw [in=270, out=30] (1) to (2);
		\draw (4.center) to (1);
		\draw (0) to (3);
		\draw [style=tickedge, in=135, out=45, loop] (0) to ();
		\draw [bend right=45, looseness=1.25] (9) to (8);
		\draw [in=150, out=-90] (9) to (7);
		\draw [in=270, out=30] (7) to (8);
		\draw (10.center) to (7);
		\draw [bend right=45, looseness=1.25] (14) to (13);
		\draw [in=150, out=-90] (14) to (12);
		\draw [in=270, out=30] (12) to (13);
		\draw (15.center) to (12);
		\draw [bend left=75, looseness=2.00] (16) to (17);
		\draw [bend left=120, looseness=3.50] (16) to (17);
		\draw (16) to (9);
		\draw (14) to (17);
		\draw [bend left=60, looseness=1.25] (9) to (13);
		\draw [bend left=60, looseness=1.50] (14) to (8);
		\draw (21) to (20);
		\draw [bend right=45] (21) to (19);
		\draw (19) to (20);
		\draw (22.center) to (19);
		\draw (25) to (24);
		\draw [bend left=45] (25) to (23);
		\draw (23) to (24);
		\draw (26.center) to (23);
		\draw (21) to (24);
		\draw (25) to (20);
		\draw (21) to (25);
		\draw [bend right] (30) to (28);
		\draw (31.center) to (28);
		\draw [bend left] (34) to (32);
		\draw (35.center) to (32);
		\draw (30) to (34);
		\draw (30) to (38);
		\draw (38) to (34);
		\draw (36) to (38);
		\draw (36) to (28);
		\draw (36) to (32);
		\draw [bend right] (41) to (40);
		\draw (42.center) to (40);
		\draw [bend left] (44) to (43);
		\draw (45.center) to (43);
		\draw (41) to (44);
		\draw (46) to (40);
		\draw (46) to (43);
		\draw [bend right] (51) to (50);
		\draw (52.center) to (50);
		\draw [bend left] (54) to (53);
		\draw (55.center) to (53);
		\draw (51) to (54);
		\draw (56) to (50);
		\draw (56) to (53);
		\draw (57) to (51);
		\draw (58) to (54);
		\draw [bend left=90, looseness=2.00] (62.center) to (65.center);
		\draw [bend left] (71.center) to (75);
		\draw [bend left] (75) to (74.center);
		\draw (78.center) to (77);
		\draw (80.center) to (79);
		\draw (83.center) to (82);
		\draw (47) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/soundness-Axiom-NF-Z/soundness-Axiom-NF-Z_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0)  at (-0.25, 0.5) {};
		\node [style=dot] (1)  at (0.0, -0.25) {};
		\node [style=white dot] (2)  at (0.25, 0.175) {};
		\node [style=dot] (3)  at (-0.25, 0.175) {};
		\node [style=none] (4)  at (0.0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw [style=tickedge, in=135, out=45, loop] (0) to ();
		\draw [in=270, out=30] (1) to (2);
		\draw [style=tickedge, bend right=45, looseness=1.25] (2) to (3);
		\draw [bend right=45, looseness=1.25] (3) to (2);
		\draw [in=150, out=-90] (3) to (1);
		\draw (4.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/soundness-Axiom-NF-Z/soundness-Axiom-NF-Z_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (7)  at (-0.25, -0.312) {};
		\node [style=white dot] (8)  at (0.25, 0.113) {};
		\node [style=dot] (9)  at (-0.5, 0.113) {};
		\node [style=none] (10)  at (-0.25, -0.562) {};
		\node [style=dot] (12)  at (0.25, -0.312) {};
		\node [style=white dot] (13)  at (0.5, 0.113) {};
		\node [style=dot] (14)  at (-0.25, 0.113) {};
		\node [style=none] (15)  at (0.25, -0.562) {};
		\node [style=white dot] (16)  at (-0.5, 0.562) {};
		\node [style=white dot] (17)  at (-0.25, 0.562) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=30] (7) to (8);
		\draw [bend right=45, looseness=1.25] (9) to (8);
		\draw [in=150, out=-90] (9) to (7);
		\draw [bend left=60, looseness=1.25] (9) to (13);
		\draw (10.center) to (7);
		\draw [in=270, out=30] (12) to (13);
		\draw [bend right=45, looseness=1.25] (14) to (13);
		\draw [in=150, out=-90] (14) to (12);
		\draw (14) to (17);
		\draw [bend left=60, looseness=1.50] (14) to (8);
		\draw (15.center) to (12);
		\draw [bend left=75, looseness=2.00] (16) to (17);
		\draw [bend left=120, looseness=3.50] (16) to (17);
		\draw (16) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/soundness-Axiom-NF-Z/soundness-Axiom-NF-Z_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (19)  at (-0.25, -0.338) {};
		\node [style=white dot] (20)  at (-0.25, 0.087) {};
		\node [style=dot] (21)  at (-0.25, 0.588) {};
		\node [style=none] (22)  at (-0.25, -0.588) {};
		\node [style=dot] (23)  at (0.25, -0.338) {};
		\node [style=white dot] (24)  at (0.25, 0.087) {};
		\node [style=dot] (25)  at (0.25, 0.588) {};
		\node [style=none] (26)  at (0.25, -0.588) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19) to (20);
		\draw (21) to (20);
		\draw [bend right=45] (21) to (19);
		\draw (21) to (24);
		\draw (21) to (25);
		\draw (22.center) to (19);
		\draw (23) to (24);
		\draw (25) to (24);
		\draw [bend left=45] (25) to (23);
		\draw (25) to (20);
		\draw (26.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/soundness-Axiom-NF-Z/soundness-Axiom-NF-Z_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (28)  at (-0.25, -0.463) {};
		\node [style=dot] (30)  at (-0.25, 0.713) {};
		\node [style=none] (31)  at (-0.25, -0.713) {};
		\node [style=dot] (32)  at (0.25, -0.463) {};
		\node [style=dot] (34)  at (0.25, 0.713) {};
		\node [style=none] (35)  at (0.25, -0.713) {};
		\node [style=dot] (36)  at (0.0, -0.213) {};
		\node [style=dot] (37)  at (0.0, 0.037) {};
		\node [style=white dot] (38)  at (0.0, 0.337) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (30) to (28);
		\draw (30) to (34);
		\draw (30) to (38);
		\draw (31.center) to (28);
		\draw [bend left] (34) to (32);
		\draw (35.center) to (32);
		\draw (36) to (38);
		\draw (36) to (28);
		\draw (36) to (32);
		\draw (38) to (34);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/soundness-Axiom-NF-Z/soundness-Axiom-NF-Z_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (40)  at (-0.25, -0.463) {};
		\node [style=dot] (41)  at (-0.25, 0.713) {};
		\node [style=none] (42)  at (-0.25, -0.713) {};
		\node [style=dot] (43)  at (0.25, -0.463) {};
		\node [style=dot] (44)  at (0.25, 0.713) {};
		\node [style=none] (45)  at (0.25, -0.713) {};
		\node [style=dot] (46)  at (0.0, -0.213) {};
		\node [style=dot] (47)  at (0.0, 0.037) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (41) to (40);
		\draw (41) to (44);
		\draw (42.center) to (40);
		\draw [bend left] (44) to (43);
		\draw (45.center) to (43);
		\draw (46) to (40);
		\draw (46) to (43);
		\draw (47) to (46);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/soundness-Axiom-NF-Z/soundness-Axiom-NF-Z_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (50)  at (-0.25, -0.463) {};
		\node [style=dot] (51)  at (-0.25, 0.713) {};
		\node [style=none] (52)  at (-0.25, -0.713) {};
		\node [style=dot] (53)  at (0.25, -0.463) {};
		\node [style=dot] (54)  at (0.25, 0.713) {};
		\node [style=none] (55)  at (0.25, -0.713) {};
		\node [style=dot] (56)  at (0.0, -0.213) {};
		\node [style=dot] (57)  at (-0.175, 0.337) {};
		\node [style=dot] (58)  at (0.175, 0.337) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (51) to (50);
		\draw (51) to (54);
		\draw (52.center) to (50);
		\draw [bend left] (54) to (53);
		\draw (55.center) to (53);
		\draw (56) to (50);
		\draw (56) to (53);
		\draw (57) to (51);
		\draw (58) to (54);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/soundness-Axiom-grounds.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (-2.35, 0.5) {$\frac12$};
		\node [style=dot] (1) at (-2.35, 0) {};
		\node [style=none] (2) at (-2.35, -0.25) {};
		\node [style=none] (3) at (-2.5, 0.375) {};
		\node [style=none] (4) at (-2.2, 0.375) {};
		\node [style=none] (5) at (-1.75, 0) {$\mapsto$};
		\node [style=white phase dot] (6) at (-1.1, 0.5) {$\frac12$};
		\node [style=dot] (7) at (-1.1, -0.25) {};
		\node [style=none] (8) at (-1.1, -0.5) {};
		\node [style=none] (9) at (-1.25, 0.375) {};
		\node [style=none] (10) at (-0.95, 0.375) {};
		\node [style=white phase dot] (11) at (-0.55, 0.5) {$\frac12$};
		\node [style=dot] (12) at (-0.55, -0.25) {};
		\node [style=none] (13) at (-0.55, -0.5) {};
		\node [style=none] (14) at (-0.7, 0.375) {};
		\node [style=none] (15) at (-0.4, 0.375) {};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=white phase dot] (17) at (0.65, 0.75) {$\frac12$};
		\node [style=dot] (18) at (0.65, -0.25) {};
		\node [style=none] (19) at (0.65, -0.5) {};
		\node [style=white phase dot] (22) at (1.2, 0.75) {$\frac12$};
		\node [style=dot] (23) at (1.2, -0.25) {};
		\node [style=none] (24) at (1.2, -0.5) {};
		\node [style=white dot] (25) at (0.65, 0.25) {};
		\node [style=white dot] (26) at (1.2, 0.25) {};
		\node [style=none] (27) at (1.7, 0) {$=$};
		\node [style=white phase dot] (28) at (2.225, 0.75) {$\frac12$};
		\node [style=white phase dot] (29) at (2.775, 0.75) {$\frac12$};
		\node [style=dot] (30) at (2.5, 0.25) {};
		\node [style=dot] (31) at (2.5, 0) {};
		\node [style=dot] (32) at (2.5, -0.25) {};
		\node [style=white dot] (33) at (2.5, -0.5) {};
		\node [style=none] (34) at (3.25, 0) {$=$};
		\node [style=none] (35) at (2.75, -0.75) {};
		\node [style=none] (36) at (2.25, -0.75) {};
		\node [style=dot] (41) at (4.025, 0) {};
		\node [style=white dot] (42) at (4.025, -0.25) {};
		\node [style=none] (43) at (4.275, -0.5) {};
		\node [style=none] (44) at (3.775, -0.5) {};
		\node [style=white dot] (45) at (4.025, 0.25) {};
		\node [style=none] (46) at (4.775, 0) {$=$};
		\node [style=none] (47) at (5.25, -0.25) {};
		\node [style=none] (48) at (5.75, -0.25) {};
		\node [style=none] (49) at (6.25, 0) {$=$};
		\node [style=none] (50) at (6.75, -0.25) {};
		\node [style=none] (51) at (7.25, -0.25) {};
		\node [style=white dot] (52) at (6.75, 0) {};
		\node [style=white dot] (53) at (7.25, 0) {};
		\node [style=none] (54) at (7.75, 0) {$\mapsfrom$};
		\node [style=none] (55) at (8.25, -0.25) {};
		\node [style=white dot] (56) at (8.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw [style=tickedge, in=30, out=-60] (4.center) to (1);
		\draw [in=150, out=-120] (3.center) to (1);
		\draw (8.center) to (7);
		\draw [in=150, out=-120] (9.center) to (7);
		\draw (13.center) to (12);
		\draw [in=150, out=-120] (14.center) to (12);
		\draw [in=-60, out=45] (7) to (15.center);
		\draw [in=-60, out=45, looseness=1.50] (12) to (10.center);
		\draw (19.center) to (18);
		\draw (24.center) to (23);
		\draw (25) to (18);
		\draw (18) to (26);
		\draw (26) to (23);
		\draw (23) to (25);
		\draw (17) to (25);
		\draw (22) to (26);
		\draw (30) to (28);
		\draw (29) to (30);
		\draw (32) to (30);
		\draw (33) to (32);
		\draw (33) to (36.center);
		\draw (33) to (35.center);
		\draw (42) to (41);
		\draw (42) to (44.center);
		\draw (42) to (43.center);
		\draw (45) to (41);
		\draw [bend left=90, looseness=2.00] (47.center) to (48.center);
		\draw (52) to (50.center);
		\draw (53) to (51.center);
		\draw [bend left=75, looseness=2.00] (52) to (53);
		\draw [bend left=120, looseness=3.50] (52) to (53);
		\draw [style=tickedge, in=135, out=45, loop] (56) to ();
		\draw (56) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/soundness-Axiom-grounds/soundness-Axiom-grounds_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0)  at (0.0, 0.375) {$\frac12$};
		\node [style=dot] (1)  at (0.0, -0.125) {};
		\node [style=none] (2)  at (0.0, -0.375) {};
		\node [style=none] (3)  at (-0.15, 0.25) {};
		\node [style=none] (4)  at (0.15, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw [in=150, out=-120] (3.center) to (1);
		\draw [style=tickedge, in=30, out=-60] (4.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/soundness-Axiom-grounds/soundness-Axiom-grounds_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (6)  at (-0.275, 0.5) {$\frac12$};
		\node [style=dot] (7)  at (-0.275, -0.25) {};
		\node [style=none] (8)  at (-0.275, -0.5) {};
		\node [style=none] (9)  at (-0.425, 0.375) {};
		\node [style=none] (10)  at (-0.125, 0.375) {};
		\node [style=white phase dot] (11)  at (0.275, 0.5) {$\frac12$};
		\node [style=dot] (12)  at (0.275, -0.25) {};
		\node [style=none] (13)  at (0.275, -0.5) {};
		\node [style=none] (14)  at (0.125, 0.375) {};
		\node [style=none] (15)  at (0.425, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-60, out=45] (7) to (15.center);
		\draw (8.center) to (7);
		\draw [in=150, out=-120] (9.center) to (7);
		\draw [in=-60, out=45, looseness=1.50] (12) to (10.center);
		\draw (13.center) to (12);
		\draw [in=150, out=-120] (14.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/soundness-Axiom-grounds/soundness-Axiom-grounds_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (17)  at (-0.275, 0.625) {$\frac12$};
		\node [style=dot] (18)  at (-0.275, -0.375) {};
		\node [style=none] (19)  at (-0.275, -0.625) {};
		\node [style=white phase dot] (22)  at (0.275, 0.625) {$\frac12$};
		\node [style=dot] (23)  at (0.275, -0.375) {};
		\node [style=none] (24)  at (0.275, -0.625) {};
		\node [style=white dot] (25)  at (-0.275, 0.125) {};
		\node [style=white dot] (26)  at (0.275, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (25);
		\draw (18) to (26);
		\draw (19.center) to (18);
		\draw (22) to (26);
		\draw (23) to (25);
		\draw (24.center) to (23);
		\draw (25) to (18);
		\draw (26) to (23);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/soundness-Axiom-grounds/soundness-Axiom-grounds_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (28)  at (-0.275, 0.75) {$\frac12$};
		\node [style=white phase dot] (29)  at (0.275, 0.75) {$\frac12$};
		\node [style=dot] (30)  at (0.0, 0.25) {};
		\node [style=dot] (31)  at (0.0, 0.0) {};
		\node [style=dot] (32)  at (0.0, -0.25) {};
		\node [style=white dot] (33)  at (0.0, -0.5) {};
		\node [style=none] (35)  at (0.25, -0.75) {};
		\node [style=none] (36)  at (-0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29) to (30);
		\draw (30) to (28);
		\draw (32) to (30);
		\draw (33) to (32);
		\draw (33) to (36.center);
		\draw (33) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/soundness-Axiom-grounds/soundness-Axiom-grounds_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (41)  at (0.0, 0.125) {};
		\node [style=white dot] (42)  at (0.0, -0.125) {};
		\node [style=none] (43)  at (0.25, -0.375) {};
		\node [style=none] (44)  at (-0.25, -0.375) {};
		\node [style=white dot] (45)  at (0.0, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (42) to (41);
		\draw (42) to (44.center);
		\draw (42) to (43.center);
		\draw (45) to (41);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/soundness-Axiom-grounds/soundness-Axiom-grounds_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50)  at (-0.25, -0.125) {};
		\node [style=none] (51)  at (0.25, -0.125) {};
		\node [style=white dot] (52)  at (-0.25, 0.125) {};
		\node [style=white dot] (53)  at (0.25, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (52) to (50.center);
		\draw [bend left=75, looseness=2.00] (52) to (53);
		\draw [bend left=120, looseness=3.50] (52) to (53);
		\draw (53) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/soundness-Axiom-tensor-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-3, 0.7) {};
		\node [style=dot] (1) at (-2.5, 0.7) {};
		\node [style=white dot] (2) at (-2.25, 0.7) {};
		\node [style=none] (3) at (-3, -1) {};
		\node [style=dot] (4) at (-3, -0.45) {};
		\node [style=dot] (5) at (-3, 0) {};
		\node [style=dot] (6) at (-3, -0.75) {};
		\node [style=dot] (7) at (-3, 0.3) {};
		\node [style=none] (8) at (-3, 1) {};
		\node [style=none] (9) at (-2, 0) {$\mapsto$};
		\node [style=white dot] (10) at (-1.5, 0.7) {};
		\node [style=dot] (11) at (-1.25, 0.95) {};
		\node [style=white dot] (12) at (-1.25, 1.2) {};
		\node [style=none] (13) at (-1.5, -1) {};
		\node [style=dot] (14) at (-1.5, -0.45) {};
		\node [style=dot] (15) at (-1.5, 0) {};
		\node [style=dot] (16) at (-1.5, -0.75) {};
		\node [style=dot] (17) at (-1.5, 0.3) {};
		\node [style=none] (18) at (-1.5, 1) {};
		\node [style=white dot] (19) at (-0.75, 0.7) {};
		\node [style=dot] (20) at (-1, 0.95) {};
		\node [style=white dot] (21) at (-1, 1.2) {};
		\node [style=none] (22) at (-0.75, -1) {};
		\node [style=dot] (23) at (-0.75, -0.45) {};
		\node [style=dot] (24) at (-0.75, 0) {};
		\node [style=dot] (25) at (-0.75, -0.75) {};
		\node [style=dot] (26) at (-0.75, 0.3) {};
		\node [style=none] (27) at (-0.75, 1) {};
		\node [style=none] (28) at (-0.25, 0) {$=$};
		\node [style=white dot] (29) at (0.25, 0.7) {};
		\node [style=dot] (30) at (0.5, 0.95) {};
		\node [style=white dot] (31) at (0.5, 1.2) {};
		\node [style=none] (32) at (0.25, -1) {};
		\node [style=dot] (33) at (0.25, -0.45) {};
		\node [style=dot] (34) at (0.25, 0) {};
		\node [style=dot] (35) at (0.25, -0.75) {};
		\node [style=dot] (36) at (0.25, 0.3) {};
		\node [style=none] (37) at (0.25, 1) {};
		\node [style=white dot] (38) at (0.75, 0.7) {};
		\node [style=none] (41) at (0.75, -1) {};
		\node [style=dot] (42) at (0.75, -0.45) {};
		\node [style=dot] (43) at (0.75, 0) {};
		\node [style=dot] (44) at (0.75, -0.75) {};
		\node [style=dot] (45) at (0.75, 0.3) {};
		\node [style=none] (46) at (0.75, 1) {};
		\node [style=none] (47) at (1.25, 0) {$=$};
		\node [style=dot] (49) at (2.125, 0.7) {};
		\node [style=white dot] (50) at (2.125, 0.95) {};
		\node [style=none] (51) at (1.75, -1) {};
		\node [style=dot] (52) at (1.75, -0.45) {};
		\node [style=dot] (53) at (1.75, 0.5) {};
		\node [style=dot] (54) at (1.75, -0.75) {};
		\node [style=dot] (55) at (1.75, 0.8) {};
		\node [style=none] (56) at (1.75, 1) {};
		\node [style=none] (58) at (2.5, -1) {};
		\node [style=dot] (59) at (2.5, -0.45) {};
		\node [style=dot] (60) at (2.5, 0.5) {};
		\node [style=dot] (61) at (2.5, -0.75) {};
		\node [style=dot] (62) at (2.5, 0.8) {};
		\node [style=none] (63) at (2.5, 1) {};
		\node [style=white dot] (64) at (1.75, 0.2) {};
		\node [style=white dot] (65) at (2, 0.2) {};
		\node [style=white dot] (66) at (2.25, 0.2) {};
		\node [style=white dot] (67) at (2.5, 0.2) {};
		\node [style=none] (68) at (3, 0) {$=$};
		\node [style=dot] (69) at (3.875, 0.7) {};
		\node [style=white dot] (70) at (3.875, 0.95) {};
		\node [style=none] (71) at (3.5, -1) {};
		\node [style=dot] (72) at (3.5, -0.45) {};
		\node [style=dot] (73) at (3.5, 0.5) {};
		\node [style=dot] (74) at (3.5, -0.75) {};
		\node [style=dot] (75) at (3.5, 0.8) {};
		\node [style=none] (76) at (3.5, 1) {};
		\node [style=none] (77) at (4.25, -1) {};
		\node [style=dot] (78) at (4.25, -0.45) {};
		\node [style=dot] (79) at (4.25, 0.5) {};
		\node [style=dot] (80) at (4.25, -0.75) {};
		\node [style=dot] (81) at (4.25, 0.8) {};
		\node [style=none] (82) at (4.25, 1) {};
		\node [style=white dot] (83) at (3.5, 0.2) {};
		\node [style=white dot] (84) at (3.75, 0.2) {};
		\node [style=white dot] (85) at (4, 0.2) {};
		\node [style=white dot] (86) at (4.25, 0.2) {};
		\node [style=fswap] (87) at (3.875, -0.075) {};
		\node [style=none] (88) at (4.75, 0) {$=$};
		\node [style=white dot] (89) at (5.25, 0.7) {};
		\node [style=dot] (90) at (5.5, 0.95) {};
		\node [style=white dot] (91) at (5.5, 1.2) {};
		\node [style=none] (92) at (5.25, -1) {};
		\node [style=dot] (93) at (5.25, -0.45) {};
		\node [style=dot] (94) at (5.25, 0) {};
		\node [style=dot] (95) at (5.25, -0.75) {};
		\node [style=dot] (96) at (5.25, 0.3) {};
		\node [style=none] (97) at (5.25, 1) {};
		\node [style=white dot] (98) at (5.75, 0.7) {};
		\node [style=none] (99) at (5.75, -1) {};
		\node [style=dot] (100) at (5.75, -0.45) {};
		\node [style=dot] (101) at (5.75, 0) {};
		\node [style=dot] (102) at (5.75, -0.75) {};
		\node [style=dot] (103) at (5.75, 0.3) {};
		\node [style=none] (104) at (5.75, 1) {};
		\node [style=fswap] (105) at (5.5, -0.225) {};
		\node [style=none] (106) at (6.25, 0) {$=$};
		\node [style=white dot] (107) at (6.75, 0.45) {};
		\node [style=dot] (108) at (7, 0.7) {};
		\node [style=white dot] (109) at (7, 0.95) {};
		\node [style=none] (110) at (6.75, -1) {};
		\node [style=dot] (113) at (7, -0.5) {};
		\node [style=none] (115) at (6.75, 0.75) {};
		\node [style=white dot] (116) at (7.25, 0.45) {};
		\node [style=none] (117) at (7.25, -1) {};
		\node [style=dot] (120) at (7, 0) {};
		\node [style=none] (122) at (7.25, 0.75) {};
		\node [style=none] (123) at (7.75, 0) {$=$};
		\node [style=none] (127) at (8.25, -1) {};
		\node [style=dot] (128) at (8.5, -0.5) {};
		\node [style=none] (129) at (8.25, 0.75) {};
		\node [style=none] (131) at (8.75, -1) {};
		\node [style=dot] (132) at (8.5, 0.25) {};
		\node [style=none] (133) at (8.75, 0.75) {};
		\node [style=white dot] (134) at (8.5, 0) {};
		\node [style=white dot] (135) at (8.75, -0.25) {};
		\node [style=none] (136) at (9.25, 0) {$=$};
		\node [style=none] (137) at (9.75, -1) {};
		\node [style=dot] (138) at (10, -0.625) {};
		\node [style=none] (139) at (9.75, 0.75) {};
		\node [style=none] (140) at (10.25, -1) {};
		\node [style=dot] (141) at (10, 0.375) {};
		\node [style=none] (142) at (10.25, 0.75) {};
		\node [style=white dot] (143) at (10, 0.125) {};
		\node [style=white dot] (144) at (10, -0.375) {};
		\node [style=none] (145) at (10.75, 0) {$=$};
		\node [style=none] (146) at (11.25, -1) {};
		\node [style=none] (148) at (11.25, 0.75) {};
		\node [style=none] (149) at (11.75, -1) {};
		\node [style=none] (151) at (11.75, 0.75) {};
		\node [style=white dot] (152) at (11.25, 0.5) {};
		\node [style=white dot] (153) at (11.25, -0.75) {};
		\node [style=white dot] (154) at (11.75, -0.75) {};
		\node [style=white dot] (155) at (11.75, 0.5) {};
		\node [style=dot] (156) at (11.25, 0.125) {};
		\node [style=dot] (157) at (11.75, 0.125) {};
		\node [style=dot] (158) at (11.25, -0.375) {};
		\node [style=dot] (159) at (11.75, -0.375) {};
		\node [style=none] (160) at (12.25, 0) {$\mapsfrom$};
		\node [style=none] (161) at (12.75, 1) {};
		\node [style=white dot] (162) at (12.75, 0.7) {};
		\node [style=dot] (163) at (12.75, 0.25) {};
		\node [style=none] (164) at (12.75, -1) {};
		\node [style=white dot] (165) at (12.75, -0.7) {};
		\node [style=dot] (166) at (12.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tickedge, bend left=45, looseness=1.25] (0) to (1);
		\draw [bend left=45, looseness=1.25] (1) to (0);
		\draw (2) to (1);
		\draw (3.center) to (4);
		\draw [style=tickedge, bend right=45, looseness=1.25] (4) to (5);
		\draw [bend right=45, looseness=1.25] (5) to (4);
		\draw (8.center) to (5);
		\draw (12) to (11);
		\draw (13.center) to (14);
		\draw (15) to (14);
		\draw (18.center) to (15);
		\draw (21) to (20);
		\draw (22.center) to (23);
		\draw (24) to (23);
		\draw (27.center) to (24);
		\draw (15) to (23);
		\draw (24) to (14);
		\draw [bend right] (10) to (20);
		\draw [bend right] (11) to (19);
		\draw (11) to (10);
		\draw (20) to (19);
		\draw (31) to (30);
		\draw (32.center) to (33);
		\draw (34) to (33);
		\draw (37.center) to (34);
		\draw (41.center) to (42);
		\draw (43) to (42);
		\draw (46.center) to (43);
		\draw (34) to (42);
		\draw (43) to (33);
		\draw (30) to (38);
		\draw (30) to (29);
		\draw (50) to (49);
		\draw (51.center) to (52);
		\draw (56.center) to (53);
		\draw (58.center) to (59);
		\draw (63.center) to (60);
		\draw (53) to (65);
		\draw (64) to (49);
		\draw (65) to (49);
		\draw (64) to (53);
		\draw (64) to (52);
		\draw [bend right=15] (65) to (59);
		\draw [bend left=15] (66) to (52);
		\draw (66) to (49);
		\draw (49) to (67);
		\draw (60) to (66);
		\draw (60) to (67);
		\draw (67) to (59);
		\draw (70) to (69);
		\draw (71.center) to (72);
		\draw (76.center) to (73);
		\draw (77.center) to (78);
		\draw (82.center) to (79);
		\draw (73) to (84);
		\draw (83) to (69);
		\draw (84) to (69);
		\draw (83) to (73);
		\draw (83) to (72);
		\draw [bend right=15] (84) to (78);
		\draw [bend left=15] (85) to (72);
		\draw (85) to (69);
		\draw (69) to (86);
		\draw (79) to (85);
		\draw (79) to (86);
		\draw (86) to (78);
		\draw (91) to (90);
		\draw (92.center) to (93);
		\draw (94) to (93);
		\draw (97.center) to (94);
		\draw (99.center) to (100);
		\draw (101) to (100);
		\draw (104.center) to (101);
		\draw (94) to (100);
		\draw (101) to (93);
		\draw (90) to (98);
		\draw (90) to (89);
		\draw (109) to (108);
		\draw (108) to (116);
		\draw (108) to (107);
		\draw (107) to (120);
		\draw (120) to (116);
		\draw (116) to (122.center);
		\draw (115.center) to (107);
		\draw (113) to (110.center);
		\draw (113) to (117.center);
		\draw (113) to (120);
		\draw (128) to (127.center);
		\draw (128) to (131.center);
		\draw (128) to (132);
		\draw (129.center) to (132);
		\draw (132) to (133.center);
		\draw (135) to (134);
		\draw (138) to (137.center);
		\draw (138) to (140.center);
		\draw (139.center) to (141);
		\draw (141) to (142.center);
		\draw [bend right] (144) to (143);
		\draw [bend left] (144) to (143);
		\draw (148.center) to (146.center);
		\draw (149.center) to (151.center);
		\draw (152) to (157);
		\draw (155) to (156);
		\draw (158) to (154);
		\draw (159) to (153);
		\draw (161.center) to (162);
		\draw [style=tickedge, bend left=45, looseness=1.25] (162) to (163);
		\draw [bend left=45, looseness=1.25] (163) to (162);
		\draw (164.center) to (165);
		\draw [style=tickedge, bend right=45, looseness=1.25] (165) to (166);
		\draw [bend right=45, looseness=1.25] (166) to (165);
		\draw (163) to (166);
		\draw (141) to (143);
		\draw (144) to (138);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/soundness-Axiom-tensor-1/soundness-Axiom-tensor-1_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0)  at (-0.375, 0.7) {};
		\node [style=dot] (1)  at (0.125, 0.7) {};
		\node [style=white dot] (2)  at (0.375, 0.7) {};
		\node [style=none] (3)  at (-0.375, -1.0) {};
		\node [style=dot] (4)  at (-0.375, -0.45) {};
		\node [style=dot] (5)  at (-0.375, 0.0) {};
		\node [style=dot] (6)  at (-0.375, -0.75) {};
		\node [style=dot] (7)  at (-0.375, 0.3) {};
		\node [style=none] (8)  at (-0.375, 1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tickedge, bend left=45, looseness=1.25] (0) to (1);
		\draw [bend left=45, looseness=1.25] (1) to (0);
		\draw (2) to (1);
		\draw (3.center) to (4);
		\draw [style=tickedge, bend right=45, looseness=1.25] (4) to (5);
		\draw [bend right=45, looseness=1.25] (5) to (4);
		\draw (8.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/soundness-Axiom-tensor-1/soundness-Axiom-tensor-1_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (10)  at (-0.375, 0.6) {};
		\node [style=dot] (11)  at (-0.125, 0.85) {};
		\node [style=white dot] (12)  at (-0.125, 1.1) {};
		\node [style=none] (13)  at (-0.375, -1.1) {};
		\node [style=dot] (14)  at (-0.375, -0.55) {};
		\node [style=dot] (15)  at (-0.375, -0.1) {};
		\node [style=dot] (16)  at (-0.375, -0.85) {};
		\node [style=dot] (17)  at (-0.375, 0.2) {};
		\node [style=none] (18)  at (-0.375, 0.9) {};
		\node [style=white dot] (19)  at (0.375, 0.6) {};
		\node [style=dot] (20)  at (0.125, 0.85) {};
		\node [style=white dot] (21)  at (0.125, 1.1) {};
		\node [style=none] (22)  at (0.375, -1.1) {};
		\node [style=dot] (23)  at (0.375, -0.55) {};
		\node [style=dot] (24)  at (0.375, -0.1) {};
		\node [style=dot] (25)  at (0.375, -0.85) {};
		\node [style=dot] (26)  at (0.375, 0.2) {};
		\node [style=none] (27)  at (0.375, 0.9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (10) to (20);
		\draw [bend right] (11) to (19);
		\draw (11) to (10);
		\draw (12) to (11);
		\draw (13.center) to (14);
		\draw (15) to (14);
		\draw (15) to (23);
		\draw (18.center) to (15);
		\draw (20) to (19);
		\draw (21) to (20);
		\draw (22.center) to (23);
		\draw (24) to (23);
		\draw (24) to (14);
		\draw (27.center) to (24);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/soundness-Axiom-tensor-1/soundness-Axiom-tensor-1_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (29)  at (-0.25, 0.6) {};
		\node [style=dot] (30)  at (0.0, 0.85) {};
		\node [style=white dot] (31)  at (0.0, 1.1) {};
		\node [style=none] (32)  at (-0.25, -1.1) {};
		\node [style=dot] (33)  at (-0.25, -0.55) {};
		\node [style=dot] (34)  at (-0.25, -0.1) {};
		\node [style=dot] (35)  at (-0.25, -0.85) {};
		\node [style=dot] (36)  at (-0.25, 0.2) {};
		\node [style=none] (37)  at (-0.25, 0.9) {};
		\node [style=white dot] (38)  at (0.25, 0.6) {};
		\node [style=none] (41)  at (0.25, -1.1) {};
		\node [style=dot] (42)  at (0.25, -0.55) {};
		\node [style=dot] (43)  at (0.25, -0.1) {};
		\node [style=dot] (44)  at (0.25, -0.85) {};
		\node [style=dot] (45)  at (0.25, 0.2) {};
		\node [style=none] (46)  at (0.25, 0.9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30) to (38);
		\draw (30) to (29);
		\draw (31) to (30);
		\draw (32.center) to (33);
		\draw (34) to (33);
		\draw (34) to (42);
		\draw (37.center) to (34);
		\draw (41.center) to (42);
		\draw (43) to (42);
		\draw (43) to (33);
		\draw (46.center) to (43);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/soundness-Axiom-tensor-1/soundness-Axiom-tensor-1_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (49)  at (0.0, 0.7) {};
		\node [style=white dot] (50)  at (0.0, 0.95) {};
		\node [style=none] (51)  at (-0.375, -1.0) {};
		\node [style=dot] (52)  at (-0.375, -0.45) {};
		\node [style=dot] (53)  at (-0.375, 0.5) {};
		\node [style=dot] (54)  at (-0.375, -0.75) {};
		\node [style=dot] (55)  at (-0.375, 0.8) {};
		\node [style=none] (56)  at (-0.375, 1.0) {};
		\node [style=none] (58)  at (0.375, -1.0) {};
		\node [style=dot] (59)  at (0.375, -0.45) {};
		\node [style=dot] (60)  at (0.375, 0.5) {};
		\node [style=dot] (61)  at (0.375, -0.75) {};
		\node [style=dot] (62)  at (0.375, 0.8) {};
		\node [style=none] (63)  at (0.375, 1.0) {};
		\node [style=white dot] (64)  at (-0.375, 0.2) {};
		\node [style=white dot] (65)  at (-0.125, 0.2) {};
		\node [style=white dot] (66)  at (0.125, 0.2) {};
		\node [style=white dot] (67)  at (0.375, 0.2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (49) to (67);
		\draw (50) to (49);
		\draw (51.center) to (52);
		\draw (53) to (65);
		\draw (56.center) to (53);
		\draw (58.center) to (59);
		\draw (60) to (66);
		\draw (60) to (67);
		\draw (63.center) to (60);
		\draw (64) to (49);
		\draw (64) to (53);
		\draw (64) to (52);
		\draw (65) to (49);
		\draw [bend right=15] (65) to (59);
		\draw [bend left=15] (66) to (52);
		\draw (66) to (49);
		\draw (67) to (59);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/soundness-Axiom-tensor-1/soundness-Axiom-tensor-1_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (69)  at (0.0, 0.7) {};
		\node [style=white dot] (70)  at (0.0, 0.95) {};
		\node [style=none] (71)  at (-0.375, -1.0) {};
		\node [style=dot] (72)  at (-0.375, -0.45) {};
		\node [style=dot] (73)  at (-0.375, 0.5) {};
		\node [style=dot] (74)  at (-0.375, -0.75) {};
		\node [style=dot] (75)  at (-0.375, 0.8) {};
		\node [style=none] (76)  at (-0.375, 1.0) {};
		\node [style=none] (77)  at (0.375, -1.0) {};
		\node [style=dot] (78)  at (0.375, -0.45) {};
		\node [style=dot] (79)  at (0.375, 0.5) {};
		\node [style=dot] (80)  at (0.375, -0.75) {};
		\node [style=dot] (81)  at (0.375, 0.8) {};
		\node [style=none] (82)  at (0.375, 1.0) {};
		\node [style=white dot] (83)  at (-0.375, 0.2) {};
		\node [style=white dot] (84)  at (-0.125, 0.2) {};
		\node [style=white dot] (85)  at (0.125, 0.2) {};
		\node [style=white dot] (86)  at (0.375, 0.2) {};
		\node [style=fswap] (87)  at (0.0, -0.075) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (69) to (86);
		\draw (70) to (69);
		\draw (71.center) to (72);
		\draw (73) to (84);
		\draw (76.center) to (73);
		\draw (77.center) to (78);
		\draw (79) to (85);
		\draw (79) to (86);
		\draw (82.center) to (79);
		\draw (83) to (69);
		\draw (83) to (73);
		\draw (83) to (72);
		\draw (84) to (69);
		\draw [bend right=15] (84) to (78);
		\draw [bend left=15] (85) to (72);
		\draw (85) to (69);
		\draw (86) to (78);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/soundness-Axiom-tensor-1/soundness-Axiom-tensor-1_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (89)  at (-0.25, 0.6) {};
		\node [style=dot] (90)  at (0.0, 0.85) {};
		\node [style=white dot] (91)  at (0.0, 1.1) {};
		\node [style=none] (92)  at (-0.25, -1.1) {};
		\node [style=dot] (93)  at (-0.25, -0.55) {};
		\node [style=dot] (94)  at (-0.25, -0.1) {};
		\node [style=dot] (95)  at (-0.25, -0.85) {};
		\node [style=dot] (96)  at (-0.25, 0.2) {};
		\node [style=none] (97)  at (-0.25, 0.9) {};
		\node [style=white dot] (98)  at (0.25, 0.6) {};
		\node [style=none] (99)  at (0.25, -1.1) {};
		\node [style=dot] (100)  at (0.25, -0.55) {};
		\node [style=dot] (101)  at (0.25, -0.1) {};
		\node [style=dot] (102)  at (0.25, -0.85) {};
		\node [style=dot] (103)  at (0.25, 0.2) {};
		\node [style=none] (104)  at (0.25, 0.9) {};
		\node [style=fswap] (105)  at (0.0, -0.325) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (90) to (98);
		\draw (90) to (89);
		\draw (91) to (90);
		\draw (92.center) to (93);
		\draw (94) to (93);
		\draw (94) to (100);
		\draw (97.center) to (94);
		\draw (99.center) to (100);
		\draw (101) to (100);
		\draw (101) to (93);
		\draw (104.center) to (101);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/soundness-Axiom-tensor-1/soundness-Axiom-tensor-1_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (107)  at (-0.25, 0.475) {};
		\node [style=dot] (108)  at (0.0, 0.725) {};
		\node [style=white dot] (109)  at (0.0, 0.975) {};
		\node [style=none] (110)  at (-0.25, -0.975) {};
		\node [style=dot] (113)  at (0.0, -0.475) {};
		\node [style=none] (115)  at (-0.25, 0.775) {};
		\node [style=white dot] (116)  at (0.25, 0.475) {};
		\node [style=none] (117)  at (0.25, -0.975) {};
		\node [style=dot] (120)  at (0.0, 0.025) {};
		\node [style=none] (122)  at (0.25, 0.775) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (107) to (120);
		\draw (108) to (116);
		\draw (108) to (107);
		\draw (109) to (108);
		\draw (113) to (110.center);
		\draw (113) to (117.center);
		\draw (113) to (120);
		\draw (115.center) to (107);
		\draw (116) to (122.center);
		\draw (120) to (116);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/soundness-Axiom-tensor-1/soundness-Axiom-tensor-1_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (127)  at (-0.25, -0.875) {};
		\node [style=dot] (128)  at (0.0, -0.375) {};
		\node [style=none] (129)  at (-0.25, 0.875) {};
		\node [style=none] (131)  at (0.25, -0.875) {};
		\node [style=dot] (132)  at (0.0, 0.375) {};
		\node [style=none] (133)  at (0.25, 0.875) {};
		\node [style=white dot] (134)  at (0.0, 0.125) {};
		\node [style=white dot] (135)  at (0.25, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (128) to (127.center);
		\draw (128) to (131.center);
		\draw (128) to (132);
		\draw (129.center) to (132);
		\draw (132) to (133.center);
		\draw (135) to (134);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/soundness-Axiom-tensor-1/soundness-Axiom-tensor-1_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (137)  at (-0.25, -0.875) {};
		\node [style=dot] (138)  at (0.0, -0.5) {};
		\node [style=none] (139)  at (-0.25, 0.875) {};
		\node [style=none] (140)  at (0.25, -0.875) {};
		\node [style=dot] (141)  at (0.0, 0.5) {};
		\node [style=none] (142)  at (0.25, 0.875) {};
		\node [style=white dot] (143)  at (0.0, 0.25) {};
		\node [style=white dot] (144)  at (0.0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (138) to (137.center);
		\draw (138) to (140.center);
		\draw (139.center) to (141);
		\draw (141) to (142.center);
		\draw (141) to (143);
		\draw [bend right] (144) to (143);
		\draw [bend left] (144) to (143);
		\draw (144) to (138);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/soundness-Axiom-tensor-1/soundness-Axiom-tensor-1_09.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (146)  at (-0.25, -0.875) {};
		\node [style=none] (148)  at (-0.25, 0.875) {};
		\node [style=none] (149)  at (0.25, -0.875) {};
		\node [style=none] (151)  at (0.25, 0.875) {};
		\node [style=white dot] (152)  at (-0.25, 0.625) {};
		\node [style=white dot] (153)  at (-0.25, -0.625) {};
		\node [style=white dot] (154)  at (0.25, -0.625) {};
		\node [style=white dot] (155)  at (0.25, 0.625) {};
		\node [style=dot] (156)  at (-0.25, 0.25) {};
		\node [style=dot] (157)  at (0.25, 0.25) {};
		\node [style=dot] (158)  at (-0.25, -0.25) {};
		\node [style=dot] (159)  at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (148.center) to (146.center);
		\draw (149.center) to (151.center);
		\draw (152) to (157);
		\draw (155) to (156);
		\draw (158) to (154);
		\draw (159) to (153);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/soundness-Axiom-tensor-1/soundness-Axiom-tensor-1_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (161)  at (0.0, 1.0) {};
		\node [style=white dot] (162)  at (0.0, 0.7) {};
		\node [style=dot] (163)  at (0.0, 0.25) {};
		\node [style=none] (164)  at (0.0, -1.0) {};
		\node [style=white dot] (165)  at (0.0, -0.7) {};
		\node [style=dot] (166)  at (0.0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (161.center) to (162);
		\draw [style=tickedge, bend left=45, looseness=1.25] (162) to (163);
		\draw [bend left=45, looseness=1.25] (163) to (162);
		\draw (163) to (166);
		\draw (164.center) to (165);
		\draw [style=tickedge, bend right=45, looseness=1.25] (165) to (166);
		\draw [bend right=45, looseness=1.25] (166) to (165);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/soundness-Axiom-tensor-2-1-00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1.875, 0) {};
		\node [style=none] (1) at (-1.875, -1) {};
		\node [style=white dot] (2) at (-1.875, -0.7) {};
		\node [style=dot] (3) at (-1.875, -0.25) {};
		\node [style=dot] (4) at (-1.375, 0) {};
		\node [style=none] (5) at (-1.375, -1) {};
		\node [style=white dot] (6) at (-1.375, -0.7) {};
		\node [style=dot] (7) at (-1.375, -0.25) {};
		\node [style=white dot] (8) at (-1.625, 0.375) {};
		\node [style=white dot] (9) at (-2.125, 0.375) {};
		\node [style=white dot] (10) at (-1.125, 0.375) {};
		\node [style=dot] (11) at (-1.625, 0.75) {};
		\node [style=none] (12) at (-1.625, 1) {};
		\node [style=dot] (13) at (-2.25, 0.75) {};
		\node [style=none] (15) at (-0.375, 0) {$=$};
		\node [style=dot] (16) at (-2.25, 1) {};
		\node [style=dot] (17) at (0.5, 0) {};
		\node [style=none] (18) at (0.5, -1) {};
		\node [style=white dot] (19) at (0.5, -0.7) {};
		\node [style=dot] (20) at (0.5, -0.25) {};
		\node [style=dot] (21) at (1, 0) {};
		\node [style=none] (22) at (1, -1) {};
		\node [style=white dot] (23) at (1, -0.7) {};
		\node [style=dot] (24) at (1, -0.25) {};
		\node [style=white dot] (25) at (0.75, 0.375) {};
		\node [style=dot] (28) at (0.75, 0.75) {};
		\node [style=none] (29) at (0.75, 1) {};
		\node [style=white dot] (32) at (-1.125, 0.375) {};
		\node [style=dot] (33) at (-1, 0.75) {};
		\node [style=dot] (34) at (-1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw [style=tickedge, bend right=45, looseness=1.25] (2) to (3);
		\draw [bend right=45, looseness=1.25] (3) to (2);
		\draw (0) to (3);
		\draw (5.center) to (6);
		\draw [style=tickedge, bend right=45, looseness=1.25] (6) to (7);
		\draw [bend right=45, looseness=1.25] (7) to (6);
		\draw (4) to (7);
		\draw (12.center) to (11);
		\draw [bend right] (11) to (9);
		\draw (11) to (8);
		\draw [bend left] (11) to (10);
		\draw (9) to (0);
		\draw (0) to (8);
		\draw (8) to (4);
		\draw (4) to (10);
		\draw [in=135, out=-90] (13) to (9);
		\draw (16) to (13);
		\draw (18.center) to (19);
		\draw [style=tickedge, bend right=45, looseness=1.25] (19) to (20);
		\draw [bend right=45, looseness=1.25] (20) to (19);
		\draw (17) to (20);
		\draw (22.center) to (23);
		\draw [style=tickedge, bend right=45, looseness=1.25] (23) to (24);
		\draw [bend right=45, looseness=1.25] (24) to (23);
		\draw (21) to (24);
		\draw (29.center) to (28);
		\draw (28) to (25);
		\draw (17) to (25);
		\draw (25) to (21);
		\draw [in=45, out=-90] (33) to (32);
		\draw (34) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/soundness-Axiom-tensor-2-1-10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1.625, 0) {};
		\node [style=none] (1) at (-1.625, -1) {};
		\node [style=white dot] (2) at (-1.625, -0.7) {};
		\node [style=dot] (3) at (-1.625, -0.25) {};
		\node [style=dot] (4) at (-0.875, 0) {};
		\node [style=none] (5) at (-0.875, -1) {};
		\node [style=white dot] (6) at (-0.875, -0.7) {};
		\node [style=dot] (7) at (-0.875, -0.25) {};
		\node [style=white dot] (8) at (-1.25, 0.375) {};
		\node [style=white dot] (9) at (-2, 0.375) {};
		\node [style=white dot] (10) at (-0.5, 0.375) {};
		\node [style=dot] (11) at (-1.25, 0.75) {};
		\node [style=none] (12) at (-1.25, 1) {};
		\node [style=dot] (13) at (-2.25, 1) {};
		\node [style=none] (14) at (-0.25, 1) {};
		\node [style=dot] (15) at (-1.25, 0) {};
		\node [style=none] (16) at (-1.25, -1) {};
		\node [style=white dot] (17) at (-1.25, -0.7) {};
		\node [style=dot] (18) at (-1.25, -0.25) {};
		\node [style=dot] (19) at (-0.5, 0) {};
		\node [style=none] (20) at (-0.5, -1) {};
		\node [style=white dot] (21) at (-0.5, -0.7) {};
		\node [style=dot] (22) at (-0.5, -0.25) {};
		\node [style=white dot] (23) at (-0.875, 0.375) {};
		\node [style=white dot] (24) at (-1.625, 0.375) {};
		\node [style=white dot] (25) at (-0.125, 0.375) {};
		\node [style=dot] (26) at (-0.875, 0.75) {};
		\node [style=none] (27) at (-0.875, 1) {};
		\node [style=none] (29) at (0.125, 1) {};
		\node [style=dot] (30) at (-1.75, 0.75) {};
		\node [style=dot] (31) at (-1.75, 1) {};
		\node [style=none] (32) at (0.5, 0) {$=$};
		\node [style=dot] (33) at (1.125, 0) {};
		\node [style=none] (34) at (1.125, -1) {};
		\node [style=white dot] (35) at (1.125, -0.7) {};
		\node [style=dot] (36) at (1.125, -0.25) {};
		\node [style=dot] (37) at (1.875, 0) {};
		\node [style=none] (38) at (1.875, -1) {};
		\node [style=white dot] (39) at (1.875, -0.7) {};
		\node [style=dot] (40) at (1.875, -0.25) {};
		\node [style=white dot] (41) at (1.5, 0.375) {};
		\node [style=white dot] (43) at (2.25, 0.375) {};
		\node [style=dot] (44) at (1.5, 0.75) {};
		\node [style=none] (45) at (1.5, 1) {};
		\node [style=dot] (46) at (1.25, 0.75) {};
		\node [style=none] (47) at (2.5, 1) {};
		\node [style=dot] (48) at (1.5, 0) {};
		\node [style=none] (49) at (1.5, -1) {};
		\node [style=white dot] (50) at (1.5, -0.7) {};
		\node [style=dot] (51) at (1.5, -0.25) {};
		\node [style=dot] (52) at (2.25, 0) {};
		\node [style=none] (53) at (2.25, -1) {};
		\node [style=white dot] (54) at (2.25, -0.7) {};
		\node [style=dot] (55) at (2.25, -0.25) {};
		\node [style=white dot] (56) at (1.875, 0.375) {};
		\node [style=white dot] (58) at (2.625, 0.375) {};
		\node [style=dot] (59) at (1.875, 0.75) {};
		\node [style=none] (60) at (1.875, 1) {};
		\node [style=none] (61) at (2.875, 1) {};
		\node [style=dot] (64) at (1.125, 0.25) {};
		\node [style=none] (65) at (3.125, 0) {$=$};
		\node [style=dot] (76) at (4.125, 0.75) {};
		\node [style=none] (77) at (4.125, 1) {};
		\node [style=dot] (78) at (4.125, 0.5) {};
		\node [style=none] (79) at (5.125, 1) {};
		\node [style=white dot] (88) at (4.5, 0.375) {};
		\node [style=white dot] (89) at (5.25, 0.125) {};
		\node [style=dot] (90) at (4.5, 0.75) {};
		\node [style=none] (91) at (4.5, 1) {};
		\node [style=none] (92) at (5.5, 1) {};
		\node [style=dot] (93) at (3.75, 0.25) {};
		\node [style=dot] (94) at (5.125, 0.75) {};
		\node [style=dot] (95) at (5.125, 0.5) {};
		\node [style=dot] (96) at (3.75, 0) {};
		\node [style=none] (97) at (3.75, -1) {};
		\node [style=dot] (98) at (4.5, 0) {};
		\node [style=none] (99) at (4.5, -1) {};
		\node [style=dot] (100) at (4.125, 0) {};
		\node [style=none] (101) at (4.125, -1) {};
		\node [style=dot] (102) at (4.875, 0) {};
		\node [style=none] (103) at (4.875, -1) {};
		\node [style=white dot] (104) at (3.925, -0.25) {};
		\node [style=dot] (105) at (3.925, -0.7) {};
		\node [style=white dot] (106) at (4.675, -0.25) {};
		\node [style=dot] (107) at (4.675, -0.7) {};
		\node [style=none] (108) at (5.75, 0) {$=$};
		\node [style=dot] (109) at (6.5, 0.75) {};
		\node [style=none] (110) at (6.5, 1) {};
		\node [style=dot] (111) at (6.5, 0.5) {};
		\node [style=none] (112) at (7.5, 1) {};
		\node [style=white dot] (113) at (6.875, 0.375) {};
		\node [style=white dot] (114) at (7.625, 0.125) {};
		\node [style=dot] (115) at (6.875, 0.75) {};
		\node [style=none] (116) at (6.875, 1) {};
		\node [style=none] (117) at (7.875, 1) {};
		\node [style=dot] (119) at (7.5, 0.75) {};
		\node [style=dot] (120) at (7.5, 0.5) {};
		\node [style=none] (122) at (6.125, -1) {};
		\node [style=dot] (123) at (7.125, -0.25) {};
		\node [style=none] (124) at (6.875, -1) {};
		\node [style=dot] (125) at (6.5, 0) {};
		\node [style=none] (126) at (6.5, -1) {};
		\node [style=dot] (127) at (7.25, 0) {};
		\node [style=none] (128) at (7.25, -1) {};
		\node [style=dot] (130) at (6.3, -0.7) {};
		\node [style=dot] (132) at (7.05, -0.7) {};
		\node [style=dot] (133) at (6.875, -0.5) {};
		\node [style=none] (134) at (8.125, 0) {$=$};
		\node [style=none] (156) at (12.75, 0) {$=$};
		\node [style=none] (157) at (13.25, 0) {0};
		\node [style=dot] (158) at (8.625, 0.75) {};
		\node [style=none] (159) at (8.625, 1) {};
		\node [style=dot] (160) at (8.625, 0.5) {};
		\node [style=none] (161) at (9.625, 1) {};
		\node [style=white dot] (163) at (9.75, 0.125) {};
		\node [style=dot] (164) at (9, 0.75) {};
		\node [style=none] (165) at (9, 1) {};
		\node [style=none] (166) at (10, 1) {};
		\node [style=dot] (167) at (9.625, 0.75) {};
		\node [style=dot] (168) at (9.625, 0.5) {};
		\node [style=none] (169) at (8.25, -1) {};
		\node [style=dot] (170) at (9.25, -0.25) {};
		\node [style=none] (171) at (9, -1) {};
		\node [style=dot] (172) at (8.875, 0.5) {};
		\node [style=none] (173) at (8.625, -1) {};
		\node [style=dot] (174) at (9.375, 0) {};
		\node [style=none] (175) at (9.375, -1) {};
		\node [style=dot] (176) at (8.425, -0.7) {};
		\node [style=dot] (177) at (9.175, -0.7) {};
		\node [style=dot] (178) at (9, -0.5) {};
		\node [style=dot] (179) at (9.25, 0.25) {};
		\node [style=none] (180) at (10.5, 0) {$=$};
		\node [style=dot] (181) at (11, 0.75) {};
		\node [style=none] (182) at (11, 1) {};
		\node [style=dot] (183) at (11, 0.5) {};
		\node [style=none] (184) at (12, 1) {};
		\node [style=white dot] (185) at (12.125, 0.125) {};
		\node [style=dot] (186) at (11.375, 0.75) {};
		\node [style=none] (187) at (11.375, 1) {};
		\node [style=none] (188) at (12.375, 1) {};
		\node [style=dot] (189) at (12, 0.75) {};
		\node [style=dot] (190) at (12, 0.5) {};
		\node [style=none] (191) at (10.625, -1) {};
		\node [style=dot] (192) at (11.725, -0.25) {};
		\node [style=none] (193) at (11.375, -1) {};
		\node [style=dot] (194) at (11.25, 0.5) {};
		\node [style=none] (195) at (11, -1) {};
		\node [style=dot] (196) at (12, -0.175) {};
		\node [style=none] (197) at (11.75, -1) {};
		\node [style=dot] (198) at (10.8, -0.7) {};
		\node [style=dot] (199) at (11.55, -0.7) {};
		\node [style=dot] (200) at (11.375, -0.5) {};
		\node [style=dot] (201) at (11.625, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (0) to (3);
		\draw (5.center) to (6);
		\draw (4) to (7);
		\draw (12.center) to (11);
		\draw (11) to (9);
		\draw (11) to (8);
		\draw (11) to (10);
		\draw (9) to (0);
		\draw (0) to (8);
		\draw (8) to (4);
		\draw (4) to (10);
		\draw [in=45, out=-90] (14.center) to (10);
		\draw (16.center) to (17);
		\draw (15) to (18);
		\draw (20.center) to (21);
		\draw (19) to (22);
		\draw (27.center) to (26);
		\draw (26) to (24);
		\draw (26) to (23);
		\draw (26) to (25);
		\draw (24) to (15);
		\draw (15) to (23);
		\draw (23) to (19);
		\draw (19) to (25);
		\draw [in=45, out=-90] (29.center) to (25);
		\draw (3) to (2);
		\draw (2) to (18);
		\draw (18) to (17);
		\draw (17) to (3);
		\draw (7) to (6);
		\draw (6) to (22);
		\draw (22) to (21);
		\draw (21) to (7);
		\draw (31) to (30);
		\draw (30) to (24);
		\draw (13) to (9);
		\draw (34.center) to (35);
		\draw (33) to (36);
		\draw (38.center) to (39);
		\draw (37) to (40);
		\draw (45.center) to (44);
		\draw (44) to (41);
		\draw (44) to (43);
		\draw (33) to (41);
		\draw (41) to (37);
		\draw (37) to (43);
		\draw [in=45, out=-90] (47.center) to (43);
		\draw (49.center) to (50);
		\draw (48) to (51);
		\draw (53.center) to (54);
		\draw (52) to (55);
		\draw (60.center) to (59);
		\draw (59) to (56);
		\draw (59) to (58);
		\draw (48) to (56);
		\draw (56) to (52);
		\draw (52) to (58);
		\draw [in=45, out=-90] (61.center) to (58);
		\draw (36) to (35);
		\draw (35) to (51);
		\draw (51) to (50);
		\draw (50) to (36);
		\draw (40) to (39);
		\draw (39) to (55);
		\draw (55) to (54);
		\draw (54) to (40);
		\draw (46) to (44);
		\draw (64) to (33);
		\draw (77.center) to (76);
		\draw (91.center) to (90);
		\draw (90) to (88);
		\draw (90) to (89);
		\draw (92.center) to (89);
		\draw (78) to (76);
		\draw (95) to (94);
		\draw (94) to (79.center);
		\draw (105) to (104);
		\draw (107) to (106);
		\draw (96) to (104);
		\draw (104) to (100);
		\draw (98) to (106);
		\draw (106) to (102);
		\draw (105) to (97.center);
		\draw (105) to (101.center);
		\draw (107) to (99.center);
		\draw (107) to (103.center);
		\draw (100) to (88);
		\draw (88) to (102);
		\draw (102) to (89);
		\draw (93) to (96);
		\draw (110.center) to (109);
		\draw (116.center) to (115);
		\draw (115) to (113);
		\draw (115) to (114);
		\draw (117.center) to (114);
		\draw (111) to (109);
		\draw (120) to (119);
		\draw (119) to (112.center);
		\draw (130) to (122.center);
		\draw (130) to (126.center);
		\draw (132) to (124.center);
		\draw (132) to (128.center);
		\draw (125) to (113);
		\draw (113) to (127);
		\draw (127) to (114);
		\draw (123) to (127);
		\draw (133) to (132);
		\draw (159.center) to (158);
		\draw (165.center) to (164);
		\draw (164) to (163);
		\draw (166.center) to (163);
		\draw (160) to (158);
		\draw (168) to (167);
		\draw (167) to (161.center);
		\draw (176) to (169.center);
		\draw (176) to (173.center);
		\draw (177) to (171.center);
		\draw (177) to (175.center);
		\draw (174) to (163);
		\draw (170) to (174);
		\draw (178) to (177);
		\draw (172) to (164);
		\draw (179) to (174);
		\draw (182.center) to (181);
		\draw (187.center) to (186);
		\draw (186) to (185);
		\draw (188.center) to (185);
		\draw (183) to (181);
		\draw (190) to (189);
		\draw (189) to (184.center);
		\draw (198) to (191.center);
		\draw (198) to (195.center);
		\draw (199) to (193.center);
		\draw (199) to (197.center);
		\draw (196) to (185);
		\draw (192) to (196);
		\draw (200) to (199);
		\draw (194) to (186);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/soundness-Axiom-tensor-2-1-10/soundness-Axiom-tensor-2-1-10_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0)  at (-0.562, 0.0) {};
		\node [style=none] (1)  at (-0.562, -1.0) {};
		\node [style=white dot] (2)  at (-0.562, -0.7) {};
		\node [style=dot] (3)  at (-0.562, -0.25) {};
		\node [style=dot] (4)  at (0.188, 0.0) {};
		\node [style=none] (5)  at (0.188, -1.0) {};
		\node [style=white dot] (6)  at (0.188, -0.7) {};
		\node [style=dot] (7)  at (0.188, -0.25) {};
		\node [style=white dot] (8)  at (-0.188, 0.375) {};
		\node [style=white dot] (9)  at (-0.938, 0.375) {};
		\node [style=white dot] (10)  at (0.562, 0.375) {};
		\node [style=dot] (11)  at (-0.188, 0.75) {};
		\node [style=none] (12)  at (-0.188, 1.0) {};
		\node [style=dot] (13)  at (-1.188, 1.0) {};
		\node [style=none] (14)  at (0.812, 1.0) {};
		\node [style=dot] (15)  at (-0.188, 0.0) {};
		\node [style=none] (16)  at (-0.188, -1.0) {};
		\node [style=white dot] (17)  at (-0.188, -0.7) {};
		\node [style=dot] (18)  at (-0.188, -0.25) {};
		\node [style=dot] (19)  at (0.562, 0.0) {};
		\node [style=none] (20)  at (0.562, -1.0) {};
		\node [style=white dot] (21)  at (0.562, -0.7) {};
		\node [style=dot] (22)  at (0.562, -0.25) {};
		\node [style=white dot] (23)  at (0.188, 0.375) {};
		\node [style=white dot] (24)  at (-0.562, 0.375) {};
		\node [style=white dot] (25)  at (0.938, 0.375) {};
		\node [style=dot] (26)  at (0.188, 0.75) {};
		\node [style=none] (27)  at (0.188, 1.0) {};
		\node [style=none] (29)  at (1.188, 1.0) {};
		\node [style=dot] (30)  at (-0.688, 0.75) {};
		\node [style=dot] (31)  at (-0.688, 1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (0) to (8);
		\draw (1.center) to (2);
		\draw (2) to (18);
		\draw (3) to (2);
		\draw (4) to (7);
		\draw (4) to (10);
		\draw (5.center) to (6);
		\draw (6) to (22);
		\draw (7) to (6);
		\draw (8) to (4);
		\draw (9) to (0);
		\draw (11) to (9);
		\draw (11) to (8);
		\draw (11) to (10);
		\draw (12.center) to (11);
		\draw (13) to (9);
		\draw [in=45, out=-90] (14.center) to (10);
		\draw (15) to (18);
		\draw (15) to (23);
		\draw (16.center) to (17);
		\draw (17) to (3);
		\draw (18) to (17);
		\draw (19) to (22);
		\draw (19) to (25);
		\draw (20.center) to (21);
		\draw (21) to (7);
		\draw (22) to (21);
		\draw (23) to (19);
		\draw (24) to (15);
		\draw (26) to (24);
		\draw (26) to (23);
		\draw (26) to (25);
		\draw (27.center) to (26);
		\draw [in=45, out=-90] (29.center) to (25);
		\draw (30) to (24);
		\draw (31) to (30);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/soundness-Axiom-tensor-2-1-10/soundness-Axiom-tensor-2-1-10_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (33)  at (-0.875, 0.0) {};
		\node [style=none] (34)  at (-0.875, -1.0) {};
		\node [style=white dot] (35)  at (-0.875, -0.7) {};
		\node [style=dot] (36)  at (-0.875, -0.25) {};
		\node [style=dot] (37)  at (-0.125, 0.0) {};
		\node [style=none] (38)  at (-0.125, -1.0) {};
		\node [style=white dot] (39)  at (-0.125, -0.7) {};
		\node [style=dot] (40)  at (-0.125, -0.25) {};
		\node [style=white dot] (41)  at (-0.5, 0.375) {};
		\node [style=white dot] (43)  at (0.25, 0.375) {};
		\node [style=dot] (44)  at (-0.5, 0.75) {};
		\node [style=none] (45)  at (-0.5, 1.0) {};
		\node [style=dot] (46)  at (-0.75, 0.75) {};
		\node [style=none] (47)  at (0.5, 1.0) {};
		\node [style=dot] (48)  at (-0.5, 0.0) {};
		\node [style=none] (49)  at (-0.5, -1.0) {};
		\node [style=white dot] (50)  at (-0.5, -0.7) {};
		\node [style=dot] (51)  at (-0.5, -0.25) {};
		\node [style=dot] (52)  at (0.25, 0.0) {};
		\node [style=none] (53)  at (0.25, -1.0) {};
		\node [style=white dot] (54)  at (0.25, -0.7) {};
		\node [style=dot] (55)  at (0.25, -0.25) {};
		\node [style=white dot] (56)  at (-0.125, 0.375) {};
		\node [style=white dot] (58)  at (0.625, 0.375) {};
		\node [style=dot] (59)  at (-0.125, 0.75) {};
		\node [style=none] (60)  at (-0.125, 1.0) {};
		\node [style=none] (61)  at (0.875, 1.0) {};
		\node [style=dot] (64)  at (-0.875, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33) to (36);
		\draw (33) to (41);
		\draw (34.center) to (35);
		\draw (35) to (51);
		\draw (36) to (35);
		\draw (37) to (40);
		\draw (37) to (43);
		\draw (38.center) to (39);
		\draw (39) to (55);
		\draw (40) to (39);
		\draw (41) to (37);
		\draw (44) to (41);
		\draw (44) to (43);
		\draw (45.center) to (44);
		\draw (46) to (44);
		\draw [in=45, out=-90] (47.center) to (43);
		\draw (48) to (51);
		\draw (48) to (56);
		\draw (49.center) to (50);
		\draw (50) to (36);
		\draw (51) to (50);
		\draw (52) to (55);
		\draw (52) to (58);
		\draw (53.center) to (54);
		\draw (54) to (40);
		\draw (55) to (54);
		\draw (56) to (52);
		\draw (59) to (56);
		\draw (59) to (58);
		\draw (60.center) to (59);
		\draw [in=45, out=-90] (61.center) to (58);
		\draw (64) to (33);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/soundness-Axiom-tensor-2-1-10/soundness-Axiom-tensor-2-1-10_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (76)  at (-0.5, 0.75) {};
		\node [style=none] (77)  at (-0.5, 1.0) {};
		\node [style=dot] (78)  at (-0.5, 0.5) {};
		\node [style=none] (79)  at (0.5, 1.0) {};
		\node [style=white dot] (88)  at (-0.125, 0.375) {};
		\node [style=white dot] (89)  at (0.625, 0.125) {};
		\node [style=dot] (90)  at (-0.125, 0.75) {};
		\node [style=none] (91)  at (-0.125, 1.0) {};
		\node [style=none] (92)  at (0.875, 1.0) {};
		\node [style=dot] (93)  at (-0.875, 0.25) {};
		\node [style=dot] (94)  at (0.5, 0.75) {};
		\node [style=dot] (95)  at (0.5, 0.5) {};
		\node [style=dot] (96)  at (-0.875, 0.0) {};
		\node [style=none] (97)  at (-0.875, -1.0) {};
		\node [style=dot] (98)  at (-0.125, 0.0) {};
		\node [style=none] (99)  at (-0.125, -1.0) {};
		\node [style=dot] (100)  at (-0.5, 0.0) {};
		\node [style=none] (101)  at (-0.5, -1.0) {};
		\node [style=dot] (102)  at (0.25, 0.0) {};
		\node [style=none] (103)  at (0.25, -1.0) {};
		\node [style=white dot] (104)  at (-0.7, -0.25) {};
		\node [style=dot] (105)  at (-0.7, -0.7) {};
		\node [style=white dot] (106)  at (0.05, -0.25) {};
		\node [style=dot] (107)  at (0.05, -0.7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (77.center) to (76);
		\draw (78) to (76);
		\draw (88) to (102);
		\draw (90) to (88);
		\draw (90) to (89);
		\draw (91.center) to (90);
		\draw (92.center) to (89);
		\draw (93) to (96);
		\draw (94) to (79.center);
		\draw (95) to (94);
		\draw (96) to (104);
		\draw (98) to (106);
		\draw (100) to (88);
		\draw (102) to (89);
		\draw (104) to (100);
		\draw (105) to (104);
		\draw (105) to (97.center);
		\draw (105) to (101.center);
		\draw (106) to (102);
		\draw (107) to (106);
		\draw (107) to (99.center);
		\draw (107) to (103.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/soundness-Axiom-tensor-2-1-10/soundness-Axiom-tensor-2-1-10_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (109)  at (-0.5, 0.75) {};
		\node [style=none] (110)  at (-0.5, 1.0) {};
		\node [style=dot] (111)  at (-0.5, 0.5) {};
		\node [style=none] (112)  at (0.5, 1.0) {};
		\node [style=white dot] (113)  at (-0.125, 0.375) {};
		\node [style=white dot] (114)  at (0.625, 0.125) {};
		\node [style=dot] (115)  at (-0.125, 0.75) {};
		\node [style=none] (116)  at (-0.125, 1.0) {};
		\node [style=none] (117)  at (0.875, 1.0) {};
		\node [style=dot] (119)  at (0.5, 0.75) {};
		\node [style=dot] (120)  at (0.5, 0.5) {};
		\node [style=none] (122)  at (-0.875, -1.0) {};
		\node [style=dot] (123)  at (0.125, -0.25) {};
		\node [style=none] (124)  at (-0.125, -1.0) {};
		\node [style=dot] (125)  at (-0.5, 0.0) {};
		\node [style=none] (126)  at (-0.5, -1.0) {};
		\node [style=dot] (127)  at (0.25, 0.0) {};
		\node [style=none] (128)  at (0.25, -1.0) {};
		\node [style=dot] (130)  at (-0.7, -0.7) {};
		\node [style=dot] (132)  at (0.05, -0.7) {};
		\node [style=dot] (133)  at (-0.125, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (110.center) to (109);
		\draw (111) to (109);
		\draw (113) to (127);
		\draw (115) to (113);
		\draw (115) to (114);
		\draw (116.center) to (115);
		\draw (117.center) to (114);
		\draw (119) to (112.center);
		\draw (120) to (119);
		\draw (123) to (127);
		\draw (125) to (113);
		\draw (127) to (114);
		\draw (130) to (122.center);
		\draw (130) to (126.center);
		\draw (132) to (124.center);
		\draw (132) to (128.center);
		\draw (133) to (132);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/soundness-Axiom-tensor-2-1-10/soundness-Axiom-tensor-2-1-10_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (158)  at (-0.5, 0.75) {};
		\node [style=none] (159)  at (-0.5, 1.0) {};
		\node [style=dot] (160)  at (-0.5, 0.5) {};
		\node [style=none] (161)  at (0.5, 1.0) {};
		\node [style=white dot] (163)  at (0.625, 0.125) {};
		\node [style=dot] (164)  at (-0.125, 0.75) {};
		\node [style=none] (165)  at (-0.125, 1.0) {};
		\node [style=none] (166)  at (0.875, 1.0) {};
		\node [style=dot] (167)  at (0.5, 0.75) {};
		\node [style=dot] (168)  at (0.5, 0.5) {};
		\node [style=none] (169)  at (-0.875, -1.0) {};
		\node [style=dot] (170)  at (0.125, -0.25) {};
		\node [style=none] (171)  at (-0.125, -1.0) {};
		\node [style=dot] (172)  at (-0.25, 0.5) {};
		\node [style=none] (173)  at (-0.5, -1.0) {};
		\node [style=dot] (174)  at (0.25, 0.0) {};
		\node [style=none] (175)  at (0.25, -1.0) {};
		\node [style=dot] (176)  at (-0.7, -0.7) {};
		\node [style=dot] (177)  at (0.05, -0.7) {};
		\node [style=dot] (178)  at (-0.125, -0.5) {};
		\node [style=dot] (179)  at (0.125, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (159.center) to (158);
		\draw (160) to (158);
		\draw (164) to (163);
		\draw (165.center) to (164);
		\draw (166.center) to (163);
		\draw (167) to (161.center);
		\draw (168) to (167);
		\draw (170) to (174);
		\draw (172) to (164);
		\draw (174) to (163);
		\draw (176) to (169.center);
		\draw (176) to (173.center);
		\draw (177) to (171.center);
		\draw (177) to (175.center);
		\draw (178) to (177);
		\draw (179) to (174);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/soundness-Axiom-tensor-2-1-10/soundness-Axiom-tensor-2-1-10_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (181)  at (-0.5, 0.75) {};
		\node [style=none] (182)  at (-0.5, 1.0) {};
		\node [style=dot] (183)  at (-0.5, 0.5) {};
		\node [style=none] (184)  at (0.5, 1.0) {};
		\node [style=white dot] (185)  at (0.625, 0.125) {};
		\node [style=dot] (186)  at (-0.125, 0.75) {};
		\node [style=none] (187)  at (-0.125, 1.0) {};
		\node [style=none] (188)  at (0.875, 1.0) {};
		\node [style=dot] (189)  at (0.5, 0.75) {};
		\node [style=dot] (190)  at (0.5, 0.5) {};
		\node [style=none] (191)  at (-0.875, -1.0) {};
		\node [style=dot] (192)  at (0.225, -0.25) {};
		\node [style=none] (193)  at (-0.125, -1.0) {};
		\node [style=dot] (194)  at (-0.25, 0.5) {};
		\node [style=none] (195)  at (-0.5, -1.0) {};
		\node [style=dot] (196)  at (0.5, -0.175) {};
		\node [style=none] (197)  at (0.25, -1.0) {};
		\node [style=dot] (198)  at (-0.7, -0.7) {};
		\node [style=dot] (199)  at (0.05, -0.7) {};
		\node [style=dot] (200)  at (-0.125, -0.5) {};
		\node [style=dot] (201)  at (0.125, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (182.center) to (181);
		\draw (183) to (181);
		\draw (186) to (185);
		\draw (187.center) to (186);
		\draw (188.center) to (185);
		\draw (189) to (184.center);
		\draw (190) to (189);
		\draw (192) to (196);
		\draw (194) to (186);
		\draw (196) to (185);
		\draw (198) to (191.center);
		\draw (198) to (195.center);
		\draw (199) to (193.center);
		\draw (199) to (197.center);
		\draw (200) to (199);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/soundness-Axiom-tensor-2-1-11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (-1.5, -1) {};
		\node [style=white dot] (2) at (-1.5, -0.7) {};
		\node [style=dot] (3) at (-1.5, -0.25) {};
		\node [style=dot] (4) at (-1, 0) {};
		\node [style=none] (5) at (-1, -1) {};
		\node [style=white dot] (6) at (-1, -0.7) {};
		\node [style=dot] (7) at (-1, -0.25) {};
		\node [style=white dot] (8) at (-1.25, 0.375) {};
		\node [style=white dot] (9) at (-1.75, 0.375) {};
		\node [style=white dot] (10) at (-0.75, 0.375) {};
		\node [style=dot] (11) at (-1.25, 0.75) {};
		\node [style=none] (12) at (-1.25, 1) {};
		\node [style=dot] (13) at (-1.875, 0.75) {};
		\node [style=none] (14) at (-0.5, 1) {};
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=dot] (16) at (0.875, 0) {};
		\node [style=none] (17) at (0.875, -1) {};
		\node [style=white dot] (18) at (0.875, -0.7) {};
		\node [style=dot] (19) at (0.875, -0.25) {};
		\node [style=dot] (20) at (1.375, 0) {};
		\node [style=none] (21) at (1.375, -1) {};
		\node [style=white dot] (22) at (1.375, -0.7) {};
		\node [style=dot] (23) at (1.375, -0.25) {};
		\node [style=white dot] (24) at (1.125, 0.375) {};
		\node [style=white dot] (26) at (1.625, 0.375) {};
		\node [style=dot] (27) at (1.125, 0.75) {};
		\node [style=none] (28) at (1.125, 1) {};
		\node [style=dot] (29) at (0.5, 0.25) {};
		\node [style=none] (30) at (1.875, 1) {};
		\node [style=dot] (31) at (0.625, 0.75) {};
		\node [style=none] (32) at (2.375, 0) {$=$};
		\node [style=none] (34) at (3.25, -1) {};
		\node [style=white dot] (35) at (3.25, -0.7) {};
		\node [style=dot] (36) at (3.25, -0.25) {};
		\node [style=dot] (37) at (3.75, 0) {};
		\node [style=none] (38) at (3.75, -1) {};
		\node [style=white dot] (39) at (3.75, -0.7) {};
		\node [style=dot] (40) at (3.75, -0.25) {};
		\node [style=white dot] (41) at (3.5, 0.375) {};
		\node [style=white dot] (42) at (4, 0.375) {};
		\node [style=dot] (43) at (3.5, 0.75) {};
		\node [style=none] (44) at (3.5, 1.25) {};
		\node [style=none] (46) at (4.25, 1.25) {};
		\node [style=dot] (47) at (3.5, 1) {};
		\node [style=dot] (48) at (4, 1) {};
		\node [style=dot] (49) at (4, 0.75) {};
		\node [style=dot] (50) at (3, 0.75) {};
		\node [style=dot] (51) at (3.25, 0.5) {};
		\node [style=dot] (52) at (2.95, 0.15) {};
		\node [style=dot] (53) at (3.2, 0.15) {};
		\node [style=none] (54) at (4.5, 0) {$=$};
		\node [style=none] (55) at (5.125, -1) {};
		\node [style=white dot] (56) at (5.125, -0.7) {};
		\node [style=dot] (57) at (5.125, -0.25) {};
		\node [style=dot] (58) at (5.625, 0) {};
		\node [style=none] (59) at (5.625, -1) {};
		\node [style=white dot] (60) at (5.625, -0.7) {};
		\node [style=dot] (61) at (5.625, -0.25) {};
		\node [style=dot] (64) at (5.125, 0.75) {};
		\node [style=none] (65) at (5.125, 1.25) {};
		\node [style=none] (66) at (5.875, 1.25) {};
		\node [style=dot] (67) at (5.125, 1) {};
		\node [style=dot] (68) at (5.875, 1) {};
		\node [style=dot] (69) at (5.875, 0.75) {};
		\node [style=none] (70) at (6.375, 0) {$=$};
		\node [style=none] (71) at (7, -1) {};
		\node [style=white dot] (72) at (7, -0.7) {};
		\node [style=dot] (73) at (7, -0.25) {};
		\node [style=dot] (74) at (7.5, -0.5) {};
		\node [style=none] (75) at (7.5, -1) {};
		\node [style=dot] (77) at (7.5, -0.75) {};
		\node [style=dot] (78) at (7, 0.75) {};
		\node [style=none] (79) at (7, 1.25) {};
		\node [style=none] (80) at (7.75, 1.25) {};
		\node [style=dot] (81) at (7, 1) {};
		\node [style=dot] (82) at (7.75, 1) {};
		\node [style=dot] (83) at (7.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw [style=tickedge, bend right=45, looseness=1.25] (2) to (3);
		\draw [bend right=45, looseness=1.25] (3) to (2);
		\draw (0) to (3);
		\draw (5.center) to (6);
		\draw [style=tickedge, bend right=45, looseness=1.25] (6) to (7);
		\draw [bend right=45, looseness=1.25] (7) to (6);
		\draw (4) to (7);
		\draw (12.center) to (11);
		\draw [bend right] (11) to (9);
		\draw (11) to (8);
		\draw [bend left] (11) to (10);
		\draw (9) to (0);
		\draw (0) to (8);
		\draw (8) to (4);
		\draw (4) to (10);
		\draw [in=135, out=-90] (13) to (9);
		\draw [in=45, out=-90] (14.center) to (10);
		\draw (17.center) to (18);
		\draw [style=tickedge, bend right=45, looseness=1.25] (18) to (19);
		\draw [bend right=45, looseness=1.25] (19) to (18);
		\draw (16) to (19);
		\draw (21.center) to (22);
		\draw [style=tickedge, bend right=45, looseness=1.25] (22) to (23);
		\draw [bend right=45, looseness=1.25] (23) to (22);
		\draw (20) to (23);
		\draw (28.center) to (27);
		\draw (27) to (24);
		\draw [bend left] (27) to (26);
		\draw (16) to (24);
		\draw (24) to (20);
		\draw (20) to (26);
		\draw [in=45, out=-90] (30.center) to (26);
		\draw (29) to (16);
		\draw (31) to (27);
		\draw (34.center) to (35);
		\draw [style=tickedge, bend right=45, looseness=1.25] (35) to (36);
		\draw [bend right=45, looseness=1.25] (36) to (35);
		\draw (38.center) to (39);
		\draw [style=tickedge, bend right=45, looseness=1.25] (39) to (40);
		\draw [bend right=45, looseness=1.25] (40) to (39);
		\draw (37) to (40);
		\draw (44.center) to (43);
		\draw (41) to (37);
		\draw (37) to (42);
		\draw [in=45, out=-90] (46.center) to (42);
		\draw (48) to (49);
		\draw (49) to (42);
		\draw (50) to (51);
		\draw (51) to (41);
		\draw (52) to (53);
		\draw (41) to (53);
		\draw (55.center) to (56);
		\draw [style=tickedge, bend right=45, looseness=1.25] (56) to (57);
		\draw [bend right=45, looseness=1.25] (57) to (56);
		\draw (59.center) to (60);
		\draw [style=tickedge, bend right=45, looseness=1.25] (60) to (61);
		\draw [bend right=45, looseness=1.25] (61) to (60);
		\draw (58) to (61);
		\draw (65.center) to (64);
		\draw (68) to (69);
		\draw (69) to (66.center);
		\draw (71.center) to (72);
		\draw [style=tickedge, bend right=45, looseness=1.25] (72) to (73);
		\draw [bend right=45, looseness=1.25] (73) to (72);
		\draw (74) to (77);
		\draw (79.center) to (78);
		\draw (82) to (83);
		\draw (83) to (80.center);
		\draw (74) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/soundness-Axiom-tensor-2-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-2.25, 0) {};
		\node [style=none] (1) at (-2.25, -1) {};
		\node [style=white dot] (2) at (-2.25, -0.7) {};
		\node [style=dot] (3) at (-2.25, -0.25) {};
		\node [style=dot] (4) at (-1.75, 0) {};
		\node [style=none] (5) at (-1.75, -1) {};
		\node [style=white dot] (6) at (-1.75, -0.7) {};
		\node [style=dot] (7) at (-1.75, -0.25) {};
		\node [style=white dot] (8) at (-2, 0.375) {};
		\node [style=white dot] (9) at (-2.5, 0.375) {};
		\node [style=white dot] (10) at (-1.5, 0.375) {};
		\node [style=dot] (11) at (-2, 0.75) {};
		\node [style=none] (12) at (-2, 1) {};
		\node [style=none] (13) at (-2.75, 1) {};
		\node [style=none] (14) at (-1.25, 1) {};
		\node [style=none] (15) at (-0.75, 0) {$\mapsto$};
		\node [style=dot] (16) at (0.375, 0) {};
		\node [style=none] (17) at (0.375, -1) {};
		\node [style=white dot] (18) at (0.375, -0.7) {};
		\node [style=dot] (19) at (0.375, -0.25) {};
		\node [style=dot] (20) at (1.125, 0) {};
		\node [style=none] (21) at (1.125, -1) {};
		\node [style=white dot] (22) at (1.125, -0.7) {};
		\node [style=dot] (23) at (1.125, -0.25) {};
		\node [style=white dot] (24) at (0.75, 0.375) {};
		\node [style=white dot] (25) at (0, 0.375) {};
		\node [style=white dot] (26) at (1.5, 0.375) {};
		\node [style=dot] (27) at (0.75, 0.75) {};
		\node [style=none] (28) at (0.75, 1) {};
		\node [style=none] (29) at (-0.25, 1) {};
		\node [style=none] (30) at (1.75, 1) {};
		\node [style=dot] (31) at (0.75, 0) {};
		\node [style=none] (32) at (0.75, -1) {};
		\node [style=white dot] (33) at (0.75, -0.7) {};
		\node [style=dot] (34) at (0.75, -0.25) {};
		\node [style=dot] (35) at (1.5, 0) {};
		\node [style=none] (36) at (1.5, -1) {};
		\node [style=white dot] (37) at (1.5, -0.7) {};
		\node [style=dot] (38) at (1.5, -0.25) {};
		\node [style=white dot] (39) at (1.125, 0.375) {};
		\node [style=white dot] (40) at (0.375, 0.375) {};
		\node [style=white dot] (41) at (1.875, 0.375) {};
		\node [style=dot] (42) at (1.125, 0.75) {};
		\node [style=none] (43) at (1.125, 1) {};
		\node [style=none] (44) at (0.125, 1) {};
		\node [style=none] (45) at (2.125, 1) {};
		\node [style=none] (46) at (2.5, 0) {$=$};
		\node [style=dot] (47) at (3.375, 0) {};
		\node [style=none] (48) at (3.375, -1) {};
		\node [style=dot] (51) at (4.125, 0) {};
		\node [style=none] (52) at (4.125, -1) {};
		\node [style=white dot] (55) at (3.75, 0.375) {};
		\node [style=white dot] (56) at (3, 0.375) {};
		\node [style=white dot] (57) at (4.5, 0.375) {};
		\node [style=dot] (58) at (3.75, 0.75) {};
		\node [style=none] (59) at (3.75, 1) {};
		\node [style=none] (60) at (2.75, 1) {};
		\node [style=none] (61) at (4.75, 1) {};
		\node [style=dot] (62) at (3.75, 0) {};
		\node [style=none] (63) at (3.75, -1) {};
		\node [style=dot] (66) at (4.5, 0) {};
		\node [style=none] (67) at (4.5, -1) {};
		\node [style=white dot] (70) at (4.125, 0.375) {};
		\node [style=white dot] (71) at (3.375, 0.375) {};
		\node [style=white dot] (72) at (4.875, 0.375) {};
		\node [style=dot] (73) at (4.125, 0.75) {};
		\node [style=none] (74) at (4.125, 1) {};
		\node [style=none] (75) at (3.125, 1) {};
		\node [style=none] (76) at (5.125, 1) {};
		\node [style=white dot] (77) at (3.55, -0.25) {};
		\node [style=dot] (78) at (3.55, -0.7) {};
		\node [style=white dot] (79) at (4.3, -0.25) {};
		\node [style=dot] (80) at (4.3, -0.7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw [style=tickedge, bend right=45, looseness=1.25] (2) to (3);
		\draw [bend right=45, looseness=1.25] (3) to (2);
		\draw (0) to (3);
		\draw (5.center) to (6);
		\draw [style=tickedge, bend right=45, looseness=1.25] (6) to (7);
		\draw [bend right=45, looseness=1.25] (7) to (6);
		\draw (4) to (7);
		\draw (12.center) to (11);
		\draw [bend right] (11) to (9);
		\draw (11) to (8);
		\draw [bend left] (11) to (10);
		\draw (9) to (0);
		\draw (0) to (8);
		\draw (8) to (4);
		\draw (4) to (10);
		\draw [in=135, out=-90] (13.center) to (9);
		\draw [in=45, out=-90] (14.center) to (10);
		\draw (17.center) to (18);
		\draw (16) to (19);
		\draw (21.center) to (22);
		\draw (20) to (23);
		\draw (28.center) to (27);
		\draw (27) to (25);
		\draw (27) to (24);
		\draw (27) to (26);
		\draw (25) to (16);
		\draw (16) to (24);
		\draw (24) to (20);
		\draw (20) to (26);
		\draw [in=135, out=-90] (29.center) to (25);
		\draw [in=45, out=-90] (30.center) to (26);
		\draw (32.center) to (33);
		\draw (31) to (34);
		\draw (36.center) to (37);
		\draw (35) to (38);
		\draw (43.center) to (42);
		\draw (42) to (40);
		\draw (42) to (39);
		\draw (42) to (41);
		\draw (40) to (31);
		\draw (31) to (39);
		\draw (39) to (35);
		\draw (35) to (41);
		\draw [in=135, out=-90] (44.center) to (40);
		\draw [in=45, out=-90] (45.center) to (41);
		\draw (19) to (18);
		\draw (18) to (34);
		\draw (34) to (33);
		\draw (33) to (19);
		\draw (23) to (22);
		\draw (22) to (38);
		\draw (38) to (37);
		\draw (37) to (23);
		\draw (59.center) to (58);
		\draw (58) to (56);
		\draw (58) to (55);
		\draw (58) to (57);
		\draw (56) to (47);
		\draw (47) to (55);
		\draw (55) to (51);
		\draw (51) to (57);
		\draw [in=135, out=-90] (60.center) to (56);
		\draw [in=45, out=-90] (61.center) to (57);
		\draw (74.center) to (73);
		\draw (73) to (71);
		\draw (73) to (70);
		\draw (73) to (72);
		\draw (71) to (62);
		\draw (62) to (70);
		\draw (70) to (66);
		\draw (66) to (72);
		\draw [in=135, out=-90] (75.center) to (71);
		\draw [in=45, out=-90] (76.center) to (72);
		\draw (78) to (77);
		\draw (80) to (79);
		\draw (47) to (77);
		\draw (77) to (62);
		\draw (51) to (79);
		\draw (79) to (66);
		\draw (78) to (48.center);
		\draw (78) to (63.center);
		\draw (80) to (52.center);
		\draw (80) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/soundness-Axiom-tensor-2-2-00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-2.5, 0.25) {};
		\node [style=dot] (1) at (-2.625, 0.625) {};
		\node [style=dot] (2) at (-2.625, 0.875) {};
		\node [style=none] (3) at (-2.3, -1.425) {};
		\node [style=dot] (4) at (-2.3, -0.925) {};
		\node [style=dot] (5) at (-2.3, -1.175) {};
		\node [style=dot] (6) at (-2.5, 0) {};
		\node [style=white dot] (7) at (-2.5, -0.7) {};
		\node [style=dot] (8) at (-2.5, -0.25) {};
		\node [style=dot] (9) at (-2.1, 0) {};
		\node [style=white dot] (10) at (-2.1, -0.7) {};
		\node [style=dot] (11) at (-2.1, -0.25) {};
		\node [style=none] (12) at (-1.45, -1.425) {};
		\node [style=dot] (13) at (-1.45, -0.925) {};
		\node [style=dot] (14) at (-1.45, -1.175) {};
		\node [style=dot] (15) at (-1.65, 0) {};
		\node [style=white dot] (16) at (-1.65, -0.7) {};
		\node [style=dot] (17) at (-1.65, -0.25) {};
		\node [style=dot] (18) at (-1.25, 0) {};
		\node [style=white dot] (19) at (-1.25, -0.7) {};
		\node [style=dot] (20) at (-1.25, -0.25) {};
		\node [style=white dot] (21) at (-1.875, 0.25) {};
		\node [style=dot] (23) at (-1.875, 0.625) {};
		\node [style=none] (24) at (-1.875, 0.875) {};
		\node [style=white dot] (27) at (-2.5, 0.25) {};
		\node [style=dot] (29) at (-1.125, 0.625) {};
		\node [style=dot] (30) at (-1.125, 0.875) {};
		\node [style=white dot] (31) at (-1.25, 0.25) {};
		\node [style=none] (32) at (-0.5, 0) {$=$};
		\node [style=none] (36) at (0.325, -1.425) {};
		\node [style=dot] (37) at (0.325, -0.925) {};
		\node [style=dot] (38) at (0.325, -1.175) {};
		\node [style=dot] (39) at (0.125, 0) {};
		\node [style=white dot] (40) at (0.125, -0.7) {};
		\node [style=dot] (41) at (0.125, -0.25) {};
		\node [style=dot] (42) at (0.525, 0) {};
		\node [style=white dot] (43) at (0.525, -0.7) {};
		\node [style=dot] (44) at (0.525, -0.25) {};
		\node [style=none] (45) at (1.175, -1.425) {};
		\node [style=dot] (46) at (1.175, -0.925) {};
		\node [style=dot] (47) at (1.175, -1.175) {};
		\node [style=dot] (48) at (0.975, 0) {};
		\node [style=white dot] (49) at (0.975, -0.7) {};
		\node [style=dot] (50) at (0.975, -0.25) {};
		\node [style=dot] (51) at (1.375, 0) {};
		\node [style=white dot] (52) at (1.375, -0.7) {};
		\node [style=dot] (53) at (1.375, -0.25) {};
		\node [style=white dot] (54) at (0.75, 0.25) {};
		\node [style=dot] (55) at (0.75, 0.625) {};
		\node [style=none] (56) at (0.75, 0.875) {};
		\node [style=none] (57) at (1.875, 0) {$=$};
		\node [style=none] (58) at (2.7, -1.425) {};
		\node [style=dot] (59) at (2.7, -0.925) {};
		\node [style=dot] (60) at (2.7, -1.175) {};
		\node [style=dot] (61) at (2.5, -0.25) {};
		\node [style=dot] (63) at (2.5, -0.5) {};
		\node [style=dot] (64) at (2.9, 0) {};
		\node [style=white dot] (65) at (2.9, -0.7) {};
		\node [style=dot] (66) at (2.9, -0.25) {};
		\node [style=none] (67) at (3.55, -1.425) {};
		\node [style=dot] (68) at (3.55, -0.925) {};
		\node [style=dot] (69) at (3.55, -1.175) {};
		\node [style=dot] (70) at (3.35, 0) {};
		\node [style=white dot] (71) at (3.35, -0.7) {};
		\node [style=dot] (72) at (3.35, -0.25) {};
		\node [style=dot] (73) at (3.75, -0.25) {};
		\node [style=dot] (75) at (3.75, -0.5) {};
		\node [style=white dot] (76) at (3.125, 0.25) {};
		\node [style=dot] (77) at (3.125, 0.625) {};
		\node [style=none] (78) at (3.125, 0.875) {};
		\node [style=none] (79) at (4.25, 0) {$=$};
		\node [style=none] (80) at (4.775, -1.425) {};
		\node [style=dot] (85) at (4.775, -0.25) {};
		\node [style=white dot] (86) at (4.775, -0.95) {};
		\node [style=dot] (87) at (4.775, -0.5) {};
		\node [style=none] (88) at (5.225, -1.425) {};
		\node [style=dot] (91) at (5.225, -0.25) {};
		\node [style=white dot] (92) at (5.225, -0.95) {};
		\node [style=dot] (93) at (5.225, -0.5) {};
		\node [style=white dot] (96) at (5, 0) {};
		\node [style=dot] (97) at (5, 0.375) {};
		\node [style=none] (98) at (5, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=-90] (1) to (0);
		\draw (2) to (1);
		\draw (4) to (5);
		\draw (3.center) to (5);
		\draw [style=tickedge, bend right=45, looseness=1.25] (7) to (8);
		\draw [bend right=45, looseness=1.25] (8) to (7);
		\draw (6) to (8);
		\draw [style=tickedge, bend right=45, looseness=1.25] (10) to (11);
		\draw [bend right=45, looseness=1.25] (11) to (10);
		\draw (9) to (11);
		\draw [bend right] (7) to (4);
		\draw [bend left] (10) to (4);
		\draw (13) to (14);
		\draw (12.center) to (14);
		\draw [style=tickedge, bend right=45, looseness=1.25] (16) to (17);
		\draw [bend right=45, looseness=1.25] (17) to (16);
		\draw (15) to (17);
		\draw [style=tickedge, bend right=45, looseness=1.25] (19) to (20);
		\draw [bend right=45, looseness=1.25] (20) to (19);
		\draw (18) to (20);
		\draw [bend right] (16) to (13);
		\draw [bend left] (19) to (13);
		\draw (24.center) to (23);
		\draw (23) to (21);
		\draw (9) to (21);
		\draw (21) to (15);
		\draw [bend right] (23) to (27);
		\draw (6) to (27);
		\draw (30) to (29);
		\draw [bend left] (23) to (31);
		\draw (18) to (31);
		\draw [in=45, out=-90] (29) to (31);
		\draw (37) to (38);
		\draw (36.center) to (38);
		\draw [style=tickedge, bend right=45, looseness=1.25] (40) to (41);
		\draw [bend right=45, looseness=1.25] (41) to (40);
		\draw (39) to (41);
		\draw [style=tickedge, bend right=45, looseness=1.25] (43) to (44);
		\draw [bend right=45, looseness=1.25] (44) to (43);
		\draw (42) to (44);
		\draw [bend right] (40) to (37);
		\draw [bend left] (43) to (37);
		\draw (46) to (47);
		\draw (45.center) to (47);
		\draw [style=tickedge, bend right=45, looseness=1.25] (49) to (50);
		\draw [bend right=45, looseness=1.25] (50) to (49);
		\draw (48) to (50);
		\draw [style=tickedge, bend right=45, looseness=1.25] (52) to (53);
		\draw [bend right=45, looseness=1.25] (53) to (52);
		\draw (51) to (53);
		\draw [bend right] (49) to (46);
		\draw [bend left] (52) to (46);
		\draw (56.center) to (55);
		\draw (55) to (54);
		\draw (42) to (54);
		\draw (54) to (48);
		\draw (59) to (60);
		\draw (58.center) to (60);
		\draw (61) to (63);
		\draw [style=tickedge, bend right=45, looseness=1.25] (65) to (66);
		\draw [bend right=45, looseness=1.25] (66) to (65);
		\draw (64) to (66);
		\draw [bend left] (65) to (59);
		\draw (68) to (69);
		\draw (67.center) to (69);
		\draw [style=tickedge, bend right=45, looseness=1.25] (71) to (72);
		\draw [bend right=45, looseness=1.25] (72) to (71);
		\draw (70) to (72);
		\draw (73) to (75);
		\draw [bend right] (71) to (68);
		\draw (78.center) to (77);
		\draw (77) to (76);
		\draw (64) to (76);
		\draw (76) to (70);
		\draw (63) to (59);
		\draw (75) to (68);
		\draw [style=tickedge, bend right=45, looseness=1.25] (86) to (87);
		\draw [bend right=45, looseness=1.25] (87) to (86);
		\draw (85) to (87);
		\draw [style=tickedge, bend right=45, looseness=1.25] (92) to (93);
		\draw [bend right=45, looseness=1.25] (93) to (92);
		\draw (91) to (93);
		\draw (98.center) to (97);
		\draw (97) to (96);
		\draw (85) to (96);
		\draw (96) to (91);
		\draw (86) to (80.center);
		\draw (88.center) to (92);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/soundness-Axiom-tensor-2-2-10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.925, -1.175) {};
		\node [style=dot] (1) at (-2.925, -0.675) {};
		\node [style=dot] (2) at (-2.925, -0.925) {};
		\node [style=dot] (3) at (-3.25, 0.25) {};
		\node [style=white dot] (4) at (-3.25, -0.45) {};
		\node [style=dot] (5) at (-3.25, 0) {};
		\node [style=dot] (6) at (-2.6, 0.25) {};
		\node [style=white dot] (7) at (-2.6, -0.45) {};
		\node [style=dot] (8) at (-2.6, 0) {};
		\node [style=none] (9) at (-1.575, -1.175) {};
		\node [style=dot] (10) at (-1.575, -0.675) {};
		\node [style=dot] (11) at (-1.575, -0.925) {};
		\node [style=dot] (12) at (-1.9, 0.25) {};
		\node [style=white dot] (13) at (-1.9, -0.45) {};
		\node [style=dot] (14) at (-1.9, 0) {};
		\node [style=dot] (15) at (-1.25, 0.25) {};
		\node [style=white dot] (16) at (-1.25, -0.45) {};
		\node [style=dot] (17) at (-1.25, 0) {};
		\node [style=white dot] (18) at (-2.25, 0.5) {};
		\node [style=white dot] (19) at (-3.25, 0.5) {};
		\node [style=dot] (20) at (-2.25, 0.875) {};
		\node [style=none] (21) at (-2.25, 1.125) {};
		\node [style=white dot] (23) at (-1.25, 0.5) {};
		\node [style=none] (24) at (-1, 1.125) {};
		\node [style=none] (26) at (-2.6, -1.175) {};
		\node [style=dot] (27) at (-2.6, -0.675) {};
		\node [style=dot] (28) at (-2.6, -0.925) {};
		\node [style=dot] (29) at (-2.925, 0.25) {};
		\node [style=white dot] (30) at (-2.925, -0.45) {};
		\node [style=dot] (31) at (-2.925, 0) {};
		\node [style=dot] (32) at (-2.275, 0.25) {};
		\node [style=white dot] (33) at (-2.275, -0.45) {};
		\node [style=dot] (34) at (-2.275, 0) {};
		\node [style=none] (35) at (-1.25, -1.175) {};
		\node [style=dot] (36) at (-1.25, -0.675) {};
		\node [style=dot] (37) at (-1.25, -0.925) {};
		\node [style=dot] (38) at (-1.575, 0.25) {};
		\node [style=white dot] (39) at (-1.575, -0.45) {};
		\node [style=dot] (40) at (-1.575, 0) {};
		\node [style=dot] (41) at (-0.925, 0.25) {};
		\node [style=white dot] (42) at (-0.925, -0.45) {};
		\node [style=dot] (43) at (-0.925, 0) {};
		\node [style=white dot] (44) at (-1.925, 0.5) {};
		\node [style=white dot] (45) at (-2.925, 0.5) {};
		\node [style=dot] (46) at (-1.925, 0.875) {};
		\node [style=none] (47) at (-1.925, 1.125) {};
		\node [style=white dot] (49) at (-0.925, 0.5) {};
		\node [style=none] (50) at (-0.675, 1.125) {};
		\node [style=none] (52) at (-0.175, 0) {$=$};
		\node [style=none] (53) at (0.9, -1.175) {};
		\node [style=dot] (54) at (0.9, -0.675) {};
		\node [style=dot] (55) at (0.9, -0.925) {};
		\node [style=none] (56) at (1.65, -1.175) {};
		\node [style=dot] (57) at (1.65, -0.675) {};
		\node [style=dot] (58) at (1.65, -0.925) {};
		\node [style=dot] (59) at (1.325, 0.875) {};
		\node [style=none] (60) at (1.325, 1.125) {};
		\node [style=none] (61) at (2.325, 1.125) {};
		\node [style=none] (63) at (1.225, -1.175) {};
		\node [style=dot] (64) at (1.225, -0.675) {};
		\node [style=dot] (65) at (1.225, -0.925) {};
		\node [style=none] (66) at (1.975, -1.175) {};
		\node [style=dot] (67) at (1.975, -0.675) {};
		\node [style=dot] (68) at (1.975, -0.925) {};
		\node [style=white dot] (69) at (1.475, 0.5) {};
		\node [style=white dot] (70) at (0.825, 0.5) {};
		\node [style=dot] (71) at (1.65, 0.875) {};
		\node [style=none] (72) at (1.65, 1.125) {};
		\node [style=white dot] (73) at (2.15, 0.5) {};
		\node [style=none] (74) at (2.65, 1.125) {};
		\node [style=dot] (76) at (0.65, 0.075) {};
		\node [style=dot] (77) at (0.65, -0.175) {};
		\node [style=dot] (78) at (1.15, 0.075) {};
		\node [style=dot] (79) at (1.15, -0.175) {};
		\node [style=dot] (80) at (1.8, 0.075) {};
		\node [style=dot] (81) at (1.8, -0.175) {};
		\node [style=dot] (82) at (2.3, 0.075) {};
		\node [style=dot] (83) at (2.3, -0.175) {};
		\node [style=none] (84) at (6.15, 0) {$=$};
		\node [style=none] (85) at (6.75, 0) {$0$};
		\node [style=dot] (86) at (-3.5, 1) {};
		\node [style=dot] (87) at (-3, 0.75) {};
		\node [style=dot] (88) at (-3, 1) {};
		\node [style=dot] (89) at (0.25, 0.75) {};
		\node [style=dot] (90) at (0.75, 0.75) {};
		\node [style=dot] (91) at (0.75, 1) {};
		\node [style=none] (92) at (3, 0) {$=$};
		\node [style=none] (93) at (4.075, -1.175) {};
		\node [style=dot] (94) at (4.075, -0.675) {};
		\node [style=dot] (95) at (4.075, -0.925) {};
		\node [style=none] (96) at (4.825, -1.175) {};
		\node [style=dot] (97) at (4.825, -0.675) {};
		\node [style=dot] (98) at (4.825, -0.925) {};
		\node [style=dot] (99) at (4.5, 0.875) {};
		\node [style=none] (100) at (4.5, 1.125) {};
		\node [style=none] (101) at (5.5, 1.125) {};
		\node [style=none] (102) at (4.4, -1.175) {};
		\node [style=dot] (103) at (4.4, -0.675) {};
		\node [style=dot] (104) at (4.4, -0.925) {};
		\node [style=none] (105) at (5.15, -1.175) {};
		\node [style=dot] (106) at (5.15, -0.675) {};
		\node [style=dot] (107) at (5.15, -0.925) {};
		\node [style=white dot] (108) at (4.65, 0.5) {};
		\node [style=dot] (110) at (4.825, 0.875) {};
		\node [style=none] (111) at (4.825, 1.125) {};
		\node [style=white dot] (112) at (5.325, 0.5) {};
		\node [style=none] (113) at (5.825, 1.125) {};
		\node [style=dot] (114) at (3.825, 0.075) {};
		\node [style=dot] (115) at (3.825, -0.175) {};
		\node [style=dot] (116) at (4.325, 0.075) {};
		\node [style=dot] (117) at (4.325, -0.175) {};
		\node [style=dot] (118) at (4.975, 0.075) {};
		\node [style=dot] (119) at (4.975, -0.175) {};
		\node [style=dot] (120) at (5.475, 0.075) {};
		\node [style=dot] (121) at (5.475, -0.175) {};
		\node [style=dot] (122) at (3.675, 0.5) {};
		\node [style=dot] (123) at (4.175, 0.75) {};
		\node [style=dot] (124) at (3.925, 1) {};
		\node [style=dot] (125) at (4.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (0.center) to (2);
		\draw (3) to (5);
		\draw (6) to (8);
		\draw [bend right] (4) to (1);
		\draw [bend left] (7) to (1);
		\draw (10) to (11);
		\draw (9.center) to (11);
		\draw (12) to (14);
		\draw (15) to (17);
		\draw [bend right] (13) to (10);
		\draw [bend left] (16) to (10);
		\draw (21.center) to (20);
		\draw (20) to (19);
		\draw (20) to (18);
		\draw (3) to (19);
		\draw (6) to (18);
		\draw (18) to (12);
		\draw [in=45, out=-90] (24.center) to (23);
		\draw (20) to (23);
		\draw (15) to (23);
		\draw (27) to (28);
		\draw (26.center) to (28);
		\draw (29) to (31);
		\draw (32) to (34);
		\draw [bend right] (30) to (27);
		\draw [bend left] (33) to (27);
		\draw (36) to (37);
		\draw (35.center) to (37);
		\draw (38) to (40);
		\draw (41) to (43);
		\draw [bend right] (39) to (36);
		\draw [bend left] (42) to (36);
		\draw (47.center) to (46);
		\draw (46) to (45);
		\draw (46) to (44);
		\draw (29) to (45);
		\draw (32) to (44);
		\draw (44) to (38);
		\draw [in=45, out=-90] (50.center) to (49);
		\draw (46) to (49);
		\draw (41) to (49);
		\draw (5) to (4);
		\draw (4) to (31);
		\draw (31) to (30);
		\draw (30) to (5);
		\draw (7) to (8);
		\draw (8) to (33);
		\draw (33) to (34);
		\draw (34) to (7);
		\draw (14) to (13);
		\draw (14) to (39);
		\draw (39) to (40);
		\draw (40) to (13);
		\draw (17) to (16);
		\draw (43) to (16);
		\draw (17) to (42);
		\draw (42) to (43);
		\draw (54) to (55);
		\draw (53.center) to (55);
		\draw (57) to (58);
		\draw (56.center) to (58);
		\draw (60.center) to (59);
		\draw (64) to (65);
		\draw (63.center) to (65);
		\draw (67) to (68);
		\draw (66.center) to (68);
		\draw (72.center) to (71);
		\draw (71) to (70);
		\draw (71) to (69);
		\draw (74.center) to (73);
		\draw (71) to (73);
		\draw (76) to (77);
		\draw (59) to (70);
		\draw (70) to (76);
		\draw (76) to (77);
		\draw (77) to (54);
		\draw (64) to (77);
		\draw (78) to (79);
		\draw (78) to (79);
		\draw (79) to (64);
		\draw (79) to (78);
		\draw (59) to (69);
		\draw (78) to (69);
		\draw (79) to (54);
		\draw (61.center) to (73);
		\draw (59) to (73);
		\draw (80) to (81);
		\draw (80) to (81);
		\draw (82) to (83);
		\draw (82) to (83);
		\draw (83) to (82);
		\draw (69) to (80);
		\draw (81) to (57);
		\draw (57) to (83);
		\draw (83) to (67);
		\draw (67) to (81);
		\draw (82) to (73);
		\draw (88) to (87);
		\draw (87) to (45);
		\draw (86) to (19);
		\draw (91) to (90);
		\draw (89) to (70);
		\draw (90) to (70);
		\draw (94) to (95);
		\draw (93.center) to (95);
		\draw (97) to (98);
		\draw (96.center) to (98);
		\draw (100.center) to (99);
		\draw (103) to (104);
		\draw (102.center) to (104);
		\draw (106) to (107);
		\draw (105.center) to (107);
		\draw (111.center) to (110);
		\draw (110) to (108);
		\draw (113.center) to (112);
		\draw (110) to (112);
		\draw (114) to (115);
		\draw (114) to (115);
		\draw (115) to (94);
		\draw (103) to (115);
		\draw (116) to (117);
		\draw (116) to (117);
		\draw (117) to (103);
		\draw (117) to (116);
		\draw (99) to (108);
		\draw (116) to (108);
		\draw (117) to (94);
		\draw (101.center) to (112);
		\draw (99) to (112);
		\draw (118) to (119);
		\draw (118) to (119);
		\draw (120) to (121);
		\draw (120) to (121);
		\draw (121) to (120);
		\draw (108) to (118);
		\draw (119) to (97);
		\draw (97) to (121);
		\draw (121) to (106);
		\draw (106) to (119);
		\draw (120) to (112);
		\draw (123) to (99);
		\draw (122) to (114);
		\draw (125) to (110);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/soundness-Axiom-tensor-2-2-11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.8, -1.425) {};
		\node [style=dot] (1) at (-1.8, -0.925) {};
		\node [style=dot] (2) at (-1.8, -1.175) {};
		\node [style=dot] (3) at (-2, 0) {};
		\node [style=white dot] (4) at (-2, -0.7) {};
		\node [style=dot] (5) at (-2, -0.25) {};
		\node [style=dot] (6) at (-1.6, 0) {};
		\node [style=white dot] (7) at (-1.6, -0.7) {};
		\node [style=dot] (8) at (-1.6, -0.25) {};
		\node [style=none] (9) at (-0.95, -1.425) {};
		\node [style=dot] (10) at (-0.95, -0.925) {};
		\node [style=dot] (11) at (-0.95, -1.175) {};
		\node [style=dot] (12) at (-1.15, 0) {};
		\node [style=white dot] (13) at (-1.15, -0.7) {};
		\node [style=dot] (14) at (-1.15, -0.25) {};
		\node [style=dot] (15) at (-0.75, 0) {};
		\node [style=white dot] (16) at (-0.75, -0.7) {};
		\node [style=dot] (17) at (-0.75, -0.25) {};
		\node [style=white dot] (18) at (-1.375, 0.25) {};
		\node [style=white dot] (19) at (-2, 0.25) {};
		\node [style=dot] (20) at (-1.375, 0.625) {};
		\node [style=none] (21) at (-1.375, 0.875) {};
		\node [style=white dot] (23) at (-0.75, 0.25) {};
		\node [style=none] (24) at (-0.5, 0.875) {};
		\node [style=white dot] (26) at (-2, 0.25) {};
		\node [style=dot] (27) at (-2.125, 0.625) {};
		\node [style=none] (28) at (0, 0) {$=$};
		\node [style=none] (29) at (0.825, -1.425) {};
		\node [style=dot] (30) at (0.825, -0.925) {};
		\node [style=dot] (31) at (0.825, -1.175) {};
		\node [style=dot] (32) at (0.625, 0) {};
		\node [style=white dot] (33) at (0.625, -0.7) {};
		\node [style=dot] (34) at (0.625, -0.25) {};
		\node [style=dot] (35) at (1.025, 0) {};
		\node [style=white dot] (36) at (1.025, -0.7) {};
		\node [style=dot] (37) at (1.025, -0.25) {};
		\node [style=none] (38) at (1.675, -1.425) {};
		\node [style=dot] (39) at (1.675, -0.925) {};
		\node [style=dot] (40) at (1.675, -1.175) {};
		\node [style=dot] (41) at (1.475, 0) {};
		\node [style=white dot] (42) at (1.475, -0.7) {};
		\node [style=dot] (43) at (1.475, -0.25) {};
		\node [style=dot] (44) at (1.875, 0) {};
		\node [style=white dot] (45) at (1.875, -0.7) {};
		\node [style=dot] (46) at (1.875, -0.25) {};
		\node [style=white dot] (47) at (1.25, 0.25) {};
		\node [style=dot] (49) at (1.25, 0.625) {};
		\node [style=none] (50) at (1.25, 0.875) {};
		\node [style=white dot] (51) at (1.875, 0.25) {};
		\node [style=none] (52) at (2.125, 0.875) {};
		\node [style=dot] (53) at (0.625, 0.25) {};
		\node [style=dot] (54) at (0.875, 0.5) {};
		\node [style=none] (55) at (2.625, 0) {$=$};
		\node [style=none] (56) at (3.45, -1.425) {};
		\node [style=dot] (57) at (3.45, -0.925) {};
		\node [style=dot] (58) at (3.45, -1.175) {};
		\node [style=white dot] (60) at (3.25, -0.7) {};
		\node [style=dot] (61) at (3.25, -0.25) {};
		\node [style=dot] (62) at (3.65, 0) {};
		\node [style=white dot] (63) at (3.65, -0.7) {};
		\node [style=dot] (64) at (3.65, -0.25) {};
		\node [style=none] (65) at (4.3, -1.425) {};
		\node [style=dot] (66) at (4.3, -0.925) {};
		\node [style=dot] (67) at (4.3, -1.175) {};
		\node [style=dot] (68) at (4.1, 0) {};
		\node [style=white dot] (69) at (4.1, -0.7) {};
		\node [style=dot] (70) at (4.1, -0.25) {};
		\node [style=dot] (71) at (4.5, 0) {};
		\node [style=white dot] (72) at (4.5, -0.7) {};
		\node [style=dot] (73) at (4.5, -0.25) {};
		\node [style=white dot] (74) at (3.875, 0.25) {};
		\node [style=dot] (75) at (3.875, 0.875) {};
		\node [style=none] (76) at (3.875, 1.125) {};
		\node [style=white dot] (77) at (4.5, 0.25) {};
		\node [style=none] (78) at (4.75, 0.875) {};
		\node [style=dot] (80) at (3.875, 0.65) {};
		\node [style=dot] (81) at (4.5, 0.875) {};
		\node [style=dot] (82) at (4.5, 0.65) {};
		\node [style=dot] (83) at (3.25, 0.375) {};
		\node [style=dot] (84) at (3.5, 0.4) {};
		\node [style=none] (85) at (5.25, 0) {$=$};
		\node [style=none] (86) at (6.075, -1.425) {};
		\node [style=dot] (87) at (6.075, -0.925) {};
		\node [style=dot] (88) at (6.075, -1.175) {};
		\node [style=white dot] (89) at (5.875, -0.7) {};
		\node [style=dot] (90) at (5.875, -0.25) {};
		\node [style=dot] (91) at (6.275, 0) {};
		\node [style=white dot] (92) at (6.275, -0.7) {};
		\node [style=dot] (93) at (6.275, -0.25) {};
		\node [style=none] (94) at (6.925, -1.425) {};
		\node [style=dot] (95) at (6.925, -0.925) {};
		\node [style=dot] (96) at (6.925, -1.175) {};
		\node [style=dot] (97) at (6.725, 0) {};
		\node [style=white dot] (98) at (6.725, -0.7) {};
		\node [style=dot] (99) at (6.725, -0.25) {};
		\node [style=dot] (100) at (7.125, 0) {};
		\node [style=white dot] (101) at (7.125, -0.7) {};
		\node [style=dot] (102) at (7.125, -0.25) {};
		\node [style=dot] (104) at (6.5, 0.625) {};
		\node [style=none] (105) at (6.5, 0.875) {};
		\node [style=none] (107) at (7.125, 0.875) {};
		\node [style=dot] (108) at (6.5, 0.4) {};
		\node [style=dot] (109) at (7.125, 0.625) {};
		\node [style=dot] (110) at (7.125, 0.4) {};
		\node [style=none] (111) at (7.875, 0) {$=$};
		\node [style=none] (112) at (8.7, -1.425) {};
		\node [style=dot] (113) at (8.7, -0.925) {};
		\node [style=dot] (114) at (8.7, -1.175) {};
		\node [style=white dot] (115) at (8.5, -0.7) {};
		\node [style=dot] (116) at (8.5, -0.25) {};
		\node [style=dot] (117) at (8.9, -0.25) {};
		\node [style=dot] (119) at (8.9, -0.5) {};
		\node [style=none] (120) at (9.55, -1.425) {};
		\node [style=dot] (121) at (9.55, -0.925) {};
		\node [style=dot] (122) at (9.55, -1.175) {};
		\node [style=dot] (123) at (9.35, -0.25) {};
		\node [style=dot] (125) at (9.35, -0.5) {};
		\node [style=dot] (126) at (9.75, -0.25) {};
		\node [style=dot] (128) at (9.75, -0.5) {};
		\node [style=dot] (129) at (9.125, 0.625) {};
		\node [style=none] (130) at (9.125, 0.875) {};
		\node [style=none] (131) at (9.75, 0.875) {};
		\node [style=dot] (132) at (9.125, 0.4) {};
		\node [style=dot] (133) at (9.75, 0.625) {};
		\node [style=dot] (134) at (9.75, 0.4) {};
		\node [style=none] (135) at (10.25, 0) {$=$};
		\node [style=none] (136) at (10.75, -1.25) {};
		\node [style=white dot] (137) at (10.75, -0.95) {};
		\node [style=dot] (138) at (10.75, -0.5) {};
		\node [style=dot] (139) at (11.25, -0.75) {};
		\node [style=none] (140) at (11.25, -1.25) {};
		\node [style=dot] (141) at (11.25, -1) {};
		\node [style=dot] (142) at (10.75, 0.5) {};
		\node [style=none] (143) at (10.75, 1) {};
		\node [style=none] (144) at (11.5, 1) {};
		\node [style=dot] (145) at (10.75, 0.75) {};
		\node [style=dot] (146) at (11.5, 0.75) {};
		\node [style=dot] (147) at (11.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (0.center) to (2);
		\draw [style=tickedge, bend right=45, looseness=1.25] (4) to (5);
		\draw [bend right=45, looseness=1.25] (5) to (4);
		\draw (3) to (5);
		\draw [style=tickedge, bend right=45, looseness=1.25] (7) to (8);
		\draw [bend right=45, looseness=1.25] (8) to (7);
		\draw (6) to (8);
		\draw [bend right] (4) to (1);
		\draw [bend left] (7) to (1);
		\draw (10) to (11);
		\draw (9.center) to (11);
		\draw [style=tickedge, bend right=45, looseness=1.25] (13) to (14);
		\draw [bend right=45, looseness=1.25] (14) to (13);
		\draw (12) to (14);
		\draw [style=tickedge, bend right=45, looseness=1.25] (16) to (17);
		\draw [bend right=45, looseness=1.25] (17) to (16);
		\draw (15) to (17);
		\draw [bend right] (13) to (10);
		\draw [bend left] (16) to (10);
		\draw (21.center) to (20);
		\draw [bend right] (20) to (19);
		\draw (20) to (18);
		\draw (3) to (19);
		\draw (6) to (18);
		\draw (18) to (12);
		\draw [in=45, out=-90] (24.center) to (23);
		\draw [bend left] (20) to (23);
		\draw (15) to (23);
		\draw [in=135, out=-90] (27) to (26);
		\draw (30) to (31);
		\draw (29.center) to (31);
		\draw [style=tickedge, bend right=45, looseness=1.25] (33) to (34);
		\draw [bend right=45, looseness=1.25] (34) to (33);
		\draw (32) to (34);
		\draw [style=tickedge, bend right=45, looseness=1.25] (36) to (37);
		\draw [bend right=45, looseness=1.25] (37) to (36);
		\draw (35) to (37);
		\draw [bend right] (33) to (30);
		\draw [bend left] (36) to (30);
		\draw (39) to (40);
		\draw (38.center) to (40);
		\draw [style=tickedge, bend right=45, looseness=1.25] (42) to (43);
		\draw [bend right=45, looseness=1.25] (43) to (42);
		\draw (41) to (43);
		\draw [style=tickedge, bend right=45, looseness=1.25] (45) to (46);
		\draw [bend right=45, looseness=1.25] (46) to (45);
		\draw (44) to (46);
		\draw [bend right] (42) to (39);
		\draw [bend left] (45) to (39);
		\draw (50.center) to (49);
		\draw (49) to (47);
		\draw (35) to (47);
		\draw (47) to (41);
		\draw [in=45, out=-90] (52.center) to (51);
		\draw [bend left] (49) to (51);
		\draw (44) to (51);
		\draw (53) to (34);
		\draw (54) to (49);
		\draw (57) to (58);
		\draw (56.center) to (58);
		\draw [style=tickedge, bend right=45, looseness=1.25] (60) to (61);
		\draw [bend right=45, looseness=1.25] (61) to (60);
		\draw [style=tickedge, bend right=45, looseness=1.25] (63) to (64);
		\draw [bend right=45, looseness=1.25] (64) to (63);
		\draw (62) to (64);
		\draw [bend right] (60) to (57);
		\draw [bend left] (63) to (57);
		\draw (66) to (67);
		\draw (65.center) to (67);
		\draw [style=tickedge, bend right=45, looseness=1.25] (69) to (70);
		\draw [bend right=45, looseness=1.25] (70) to (69);
		\draw (68) to (70);
		\draw [style=tickedge, bend right=45, looseness=1.25] (72) to (73);
		\draw [bend right=45, looseness=1.25] (73) to (72);
		\draw (71) to (73);
		\draw [bend right] (69) to (66);
		\draw [bend left] (72) to (66);
		\draw (76.center) to (75);
		\draw (62) to (74);
		\draw (74) to (68);
		\draw [in=45, out=-90] (78.center) to (77);
		\draw (71) to (77);
		\draw (80) to (75);
		\draw (82) to (81);
		\draw (82) to (77);
		\draw (84) to (83);
		\draw (84) to (74);
		\draw (87) to (88);
		\draw (86.center) to (88);
		\draw [style=tickedge, bend right=45, looseness=1.25] (89) to (90);
		\draw [bend right=45, looseness=1.25] (90) to (89);
		\draw [style=tickedge, bend right=45, looseness=1.25] (92) to (93);
		\draw [bend right=45, looseness=1.25] (93) to (92);
		\draw (91) to (93);
		\draw [bend right] (89) to (87);
		\draw [bend left] (92) to (87);
		\draw (95) to (96);
		\draw (94.center) to (96);
		\draw [style=tickedge, bend right=45, looseness=1.25] (98) to (99);
		\draw [bend right=45, looseness=1.25] (99) to (98);
		\draw (97) to (99);
		\draw [style=tickedge, bend right=45, looseness=1.25] (101) to (102);
		\draw [bend right=45, looseness=1.25] (102) to (101);
		\draw (100) to (102);
		\draw [bend right] (98) to (95);
		\draw [bend left] (101) to (95);
		\draw (105.center) to (104);
		\draw (108) to (104);
		\draw (110) to (109);
		\draw (107.center) to (109);
		\draw (113) to (114);
		\draw (112.center) to (114);
		\draw [style=tickedge, bend right=45, looseness=1.25] (115) to (116);
		\draw [bend right=45, looseness=1.25] (116) to (115);
		\draw (117) to (119);
		\draw [bend right] (115) to (113);
		\draw (121) to (122);
		\draw (120.center) to (122);
		\draw (123) to (125);
		\draw (126) to (128);
		\draw (130.center) to (129);
		\draw (132) to (129);
		\draw (134) to (133);
		\draw (131.center) to (133);
		\draw (119) to (113);
		\draw (125) to (121);
		\draw (128) to (121);
		\draw (136.center) to (137);
		\draw [style=tickedge, bend right=45, looseness=1.25] (137) to (138);
		\draw [bend right=45, looseness=1.25] (138) to (137);
		\draw (139) to (141);
		\draw (143.center) to (142);
		\draw (146) to (147);
		\draw (147) to (144.center);
		\draw (139) to (140.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/soundness-Axiom-tensor-2-2-11/soundness-Axiom-tensor-2-2-11_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0)  at (-0.488, -1.15) {};
		\node [style=dot] (1)  at (-0.488, -0.65) {};
		\node [style=dot] (2)  at (-0.488, -0.9) {};
		\node [style=dot] (3)  at (-0.688, 0.275) {};
		\node [style=white dot] (4)  at (-0.688, -0.425) {};
		\node [style=dot] (5)  at (-0.688, 0.025) {};
		\node [style=dot] (6)  at (-0.288, 0.275) {};
		\node [style=white dot] (7)  at (-0.288, -0.425) {};
		\node [style=dot] (8)  at (-0.288, 0.025) {};
		\node [style=none] (9)  at (0.363, -1.15) {};
		\node [style=dot] (10)  at (0.363, -0.65) {};
		\node [style=dot] (11)  at (0.363, -0.9) {};
		\node [style=dot] (12)  at (0.163, 0.275) {};
		\node [style=white dot] (13)  at (0.163, -0.425) {};
		\node [style=dot] (14)  at (0.163, 0.025) {};
		\node [style=dot] (15)  at (0.562, 0.275) {};
		\node [style=white dot] (16)  at (0.562, -0.425) {};
		\node [style=dot] (17)  at (0.562, 0.025) {};
		\node [style=white dot] (18)  at (-0.062, 0.525) {};
		\node [style=white dot] (19)  at (-0.688, 0.525) {};
		\node [style=dot] (20)  at (-0.062, 0.9) {};
		\node [style=none] (21)  at (-0.062, 1.15) {};
		\node [style=white dot] (23)  at (0.562, 0.525) {};
		\node [style=none] (24)  at (0.812, 1.15) {};
		\node [style=white dot] (26)  at (-0.688, 0.525) {};
		\node [style=dot] (27)  at (-0.812, 0.9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (1) to (2);
		\draw (3) to (5);
		\draw (3) to (19);
		\draw [style=tickedge, bend right=45, looseness=1.25] (4) to (5);
		\draw [bend right] (4) to (1);
		\draw [bend right=45, looseness=1.25] (5) to (4);
		\draw (6) to (8);
		\draw (6) to (18);
		\draw [style=tickedge, bend right=45, looseness=1.25] (7) to (8);
		\draw [bend left] (7) to (1);
		\draw [bend right=45, looseness=1.25] (8) to (7);
		\draw (9.center) to (11);
		\draw (10) to (11);
		\draw (12) to (14);
		\draw [style=tickedge, bend right=45, looseness=1.25] (13) to (14);
		\draw [bend right] (13) to (10);
		\draw [bend right=45, looseness=1.25] (14) to (13);
		\draw (15) to (17);
		\draw (15) to (23);
		\draw [style=tickedge, bend right=45, looseness=1.25] (16) to (17);
		\draw [bend left] (16) to (10);
		\draw [bend right=45, looseness=1.25] (17) to (16);
		\draw (18) to (12);
		\draw [bend right] (20) to (19);
		\draw (20) to (18);
		\draw [bend left] (20) to (23);
		\draw (21.center) to (20);
		\draw [in=45, out=-90] (24.center) to (23);
		\draw [in=135, out=-90] (27) to (26);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/soundness-Axiom-tensor-2-2-11/soundness-Axiom-tensor-2-2-11_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29)  at (-0.55, -1.15) {};
		\node [style=dot] (30)  at (-0.55, -0.65) {};
		\node [style=dot] (31)  at (-0.55, -0.9) {};
		\node [style=dot] (32)  at (-0.75, 0.275) {};
		\node [style=white dot] (33)  at (-0.75, -0.425) {};
		\node [style=dot] (34)  at (-0.75, 0.025) {};
		\node [style=dot] (35)  at (-0.35, 0.275) {};
		\node [style=white dot] (36)  at (-0.35, -0.425) {};
		\node [style=dot] (37)  at (-0.35, 0.025) {};
		\node [style=none] (38)  at (0.3, -1.15) {};
		\node [style=dot] (39)  at (0.3, -0.65) {};
		\node [style=dot] (40)  at (0.3, -0.9) {};
		\node [style=dot] (41)  at (0.1, 0.275) {};
		\node [style=white dot] (42)  at (0.1, -0.425) {};
		\node [style=dot] (43)  at (0.1, 0.025) {};
		\node [style=dot] (44)  at (0.5, 0.275) {};
		\node [style=white dot] (45)  at (0.5, -0.425) {};
		\node [style=dot] (46)  at (0.5, 0.025) {};
		\node [style=white dot] (47)  at (-0.125, 0.525) {};
		\node [style=dot] (49)  at (-0.125, 0.9) {};
		\node [style=none] (50)  at (-0.125, 1.15) {};
		\node [style=white dot] (51)  at (0.5, 0.525) {};
		\node [style=none] (52)  at (0.75, 1.15) {};
		\node [style=dot] (53)  at (-0.75, 0.525) {};
		\node [style=dot] (54)  at (-0.5, 0.775) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29.center) to (31);
		\draw (30) to (31);
		\draw (32) to (34);
		\draw [style=tickedge, bend right=45, looseness=1.25] (33) to (34);
		\draw [bend right] (33) to (30);
		\draw [bend right=45, looseness=1.25] (34) to (33);
		\draw (35) to (37);
		\draw (35) to (47);
		\draw [style=tickedge, bend right=45, looseness=1.25] (36) to (37);
		\draw [bend left] (36) to (30);
		\draw [bend right=45, looseness=1.25] (37) to (36);
		\draw (38.center) to (40);
		\draw (39) to (40);
		\draw (41) to (43);
		\draw [style=tickedge, bend right=45, looseness=1.25] (42) to (43);
		\draw [bend right] (42) to (39);
		\draw [bend right=45, looseness=1.25] (43) to (42);
		\draw (44) to (46);
		\draw (44) to (51);
		\draw [style=tickedge, bend right=45, looseness=1.25] (45) to (46);
		\draw [bend left] (45) to (39);
		\draw [bend right=45, looseness=1.25] (46) to (45);
		\draw (47) to (41);
		\draw (49) to (47);
		\draw [bend left] (49) to (51);
		\draw (50.center) to (49);
		\draw [in=45, out=-90] (52.center) to (51);
		\draw (53) to (34);
		\draw (54) to (49);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/soundness-Axiom-tensor-2-2-11/soundness-Axiom-tensor-2-2-11_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (56)  at (-0.55, -1.275) {};
		\node [style=dot] (57)  at (-0.55, -0.775) {};
		\node [style=dot] (58)  at (-0.55, -1.025) {};
		\node [style=white dot] (60)  at (-0.75, -0.55) {};
		\node [style=dot] (61)  at (-0.75, -0.1) {};
		\node [style=dot] (62)  at (-0.35, 0.15) {};
		\node [style=white dot] (63)  at (-0.35, -0.55) {};
		\node [style=dot] (64)  at (-0.35, -0.1) {};
		\node [style=none] (65)  at (0.3, -1.275) {};
		\node [style=dot] (66)  at (0.3, -0.775) {};
		\node [style=dot] (67)  at (0.3, -1.025) {};
		\node [style=dot] (68)  at (0.1, 0.15) {};
		\node [style=white dot] (69)  at (0.1, -0.55) {};
		\node [style=dot] (70)  at (0.1, -0.1) {};
		\node [style=dot] (71)  at (0.5, 0.15) {};
		\node [style=white dot] (72)  at (0.5, -0.55) {};
		\node [style=dot] (73)  at (0.5, -0.1) {};
		\node [style=white dot] (74)  at (-0.125, 0.4) {};
		\node [style=dot] (75)  at (-0.125, 1.025) {};
		\node [style=none] (76)  at (-0.125, 1.275) {};
		\node [style=white dot] (77)  at (0.5, 0.4) {};
		\node [style=none] (78)  at (0.75, 1.025) {};
		\node [style=dot] (80)  at (-0.125, 0.8) {};
		\node [style=dot] (81)  at (0.5, 1.025) {};
		\node [style=dot] (82)  at (0.5, 0.8) {};
		\node [style=dot] (83)  at (-0.75, 0.525) {};
		\node [style=dot] (84)  at (-0.5, 0.55) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (56.center) to (58);
		\draw (57) to (58);
		\draw [style=tickedge, bend right=45, looseness=1.25] (60) to (61);
		\draw [bend right] (60) to (57);
		\draw [bend right=45, looseness=1.25] (61) to (60);
		\draw (62) to (64);
		\draw (62) to (74);
		\draw [style=tickedge, bend right=45, looseness=1.25] (63) to (64);
		\draw [bend left] (63) to (57);
		\draw [bend right=45, looseness=1.25] (64) to (63);
		\draw (65.center) to (67);
		\draw (66) to (67);
		\draw (68) to (70);
		\draw [style=tickedge, bend right=45, looseness=1.25] (69) to (70);
		\draw [bend right] (69) to (66);
		\draw [bend right=45, looseness=1.25] (70) to (69);
		\draw (71) to (73);
		\draw (71) to (77);
		\draw [style=tickedge, bend right=45, looseness=1.25] (72) to (73);
		\draw [bend left] (72) to (66);
		\draw [bend right=45, looseness=1.25] (73) to (72);
		\draw (74) to (68);
		\draw (76.center) to (75);
		\draw [in=45, out=-90] (78.center) to (77);
		\draw (80) to (75);
		\draw (82) to (81);
		\draw (82) to (77);
		\draw (84) to (83);
		\draw (84) to (74);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/soundness-Axiom-tensor-2-2-11/soundness-Axiom-tensor-2-2-11_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (86)  at (-0.425, -1.15) {};
		\node [style=dot] (87)  at (-0.425, -0.65) {};
		\node [style=dot] (88)  at (-0.425, -0.9) {};
		\node [style=white dot] (89)  at (-0.625, -0.425) {};
		\node [style=dot] (90)  at (-0.625, 0.025) {};
		\node [style=dot] (91)  at (-0.225, 0.275) {};
		\node [style=white dot] (92)  at (-0.225, -0.425) {};
		\node [style=dot] (93)  at (-0.225, 0.025) {};
		\node [style=none] (94)  at (0.425, -1.15) {};
		\node [style=dot] (95)  at (0.425, -0.65) {};
		\node [style=dot] (96)  at (0.425, -0.9) {};
		\node [style=dot] (97)  at (0.225, 0.275) {};
		\node [style=white dot] (98)  at (0.225, -0.425) {};
		\node [style=dot] (99)  at (0.225, 0.025) {};
		\node [style=dot] (100)  at (0.625, 0.275) {};
		\node [style=white dot] (101)  at (0.625, -0.425) {};
		\node [style=dot] (102)  at (0.625, 0.025) {};
		\node [style=dot] (104)  at (0.0, 0.9) {};
		\node [style=none] (105)  at (0.0, 1.15) {};
		\node [style=none] (107)  at (0.625, 1.15) {};
		\node [style=dot] (108)  at (0.0, 0.675) {};
		\node [style=dot] (109)  at (0.625, 0.9) {};
		\node [style=dot] (110)  at (0.625, 0.675) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (86.center) to (88);
		\draw (87) to (88);
		\draw [style=tickedge, bend right=45, looseness=1.25] (89) to (90);
		\draw [bend right] (89) to (87);
		\draw [bend right=45, looseness=1.25] (90) to (89);
		\draw (91) to (93);
		\draw [style=tickedge, bend right=45, looseness=1.25] (92) to (93);
		\draw [bend left] (92) to (87);
		\draw [bend right=45, looseness=1.25] (93) to (92);
		\draw (94.center) to (96);
		\draw (95) to (96);
		\draw (97) to (99);
		\draw [style=tickedge, bend right=45, looseness=1.25] (98) to (99);
		\draw [bend right] (98) to (95);
		\draw [bend right=45, looseness=1.25] (99) to (98);
		\draw (100) to (102);
		\draw [style=tickedge, bend right=45, looseness=1.25] (101) to (102);
		\draw [bend left] (101) to (95);
		\draw [bend right=45, looseness=1.25] (102) to (101);
		\draw (105.center) to (104);
		\draw (107.center) to (109);
		\draw (108) to (104);
		\draw (110) to (109);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/soundness-Axiom-tensor-2-2-11/soundness-Axiom-tensor-2-2-11_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (112)  at (-0.425, -1.15) {};
		\node [style=dot] (113)  at (-0.425, -0.65) {};
		\node [style=dot] (114)  at (-0.425, -0.9) {};
		\node [style=white dot] (115)  at (-0.625, -0.425) {};
		\node [style=dot] (116)  at (-0.625, 0.025) {};
		\node [style=dot] (117)  at (-0.225, 0.025) {};
		\node [style=dot] (119)  at (-0.225, -0.225) {};
		\node [style=none] (120)  at (0.425, -1.15) {};
		\node [style=dot] (121)  at (0.425, -0.65) {};
		\node [style=dot] (122)  at (0.425, -0.9) {};
		\node [style=dot] (123)  at (0.225, 0.025) {};
		\node [style=dot] (125)  at (0.225, -0.225) {};
		\node [style=dot] (126)  at (0.625, 0.025) {};
		\node [style=dot] (128)  at (0.625, -0.225) {};
		\node [style=dot] (129)  at (0.0, 0.9) {};
		\node [style=none] (130)  at (0.0, 1.15) {};
		\node [style=none] (131)  at (0.625, 1.15) {};
		\node [style=dot] (132)  at (0.0, 0.675) {};
		\node [style=dot] (133)  at (0.625, 0.9) {};
		\node [style=dot] (134)  at (0.625, 0.675) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (112.center) to (114);
		\draw (113) to (114);
		\draw [style=tickedge, bend right=45, looseness=1.25] (115) to (116);
		\draw [bend right] (115) to (113);
		\draw [bend right=45, looseness=1.25] (116) to (115);
		\draw (117) to (119);
		\draw (119) to (113);
		\draw (120.center) to (122);
		\draw (121) to (122);
		\draw (123) to (125);
		\draw (125) to (121);
		\draw (126) to (128);
		\draw (128) to (121);
		\draw (130.center) to (129);
		\draw (131.center) to (133);
		\draw (132) to (129);
		\draw (134) to (133);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/soundness-Axiom-tensor-2-2-11/soundness-Axiom-tensor-2-2-11_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (136)  at (-0.375, -1.125) {};
		\node [style=white dot] (137)  at (-0.375, -0.825) {};
		\node [style=dot] (138)  at (-0.375, -0.375) {};
		\node [style=dot] (139)  at (0.125, -0.625) {};
		\node [style=none] (140)  at (0.125, -1.125) {};
		\node [style=dot] (141)  at (0.125, -0.875) {};
		\node [style=dot] (142)  at (-0.375, 0.625) {};
		\node [style=none] (143)  at (-0.375, 1.125) {};
		\node [style=none] (144)  at (0.375, 1.125) {};
		\node [style=dot] (145)  at (-0.375, 0.875) {};
		\node [style=dot] (146)  at (0.375, 0.875) {};
		\node [style=dot] (147)  at (0.375, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (136.center) to (137);
		\draw [style=tickedge, bend right=45, looseness=1.25] (137) to (138);
		\draw [bend right=45, looseness=1.25] (138) to (137);
		\draw (139) to (141);
		\draw (139) to (140.center);
		\draw (143.center) to (142);
		\draw (146) to (147);
		\draw (147) to (144.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/soundness-Axiom-tensor-2-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.8, -1.175) {};
		\node [style=dot] (1) at (-1.8, -0.675) {};
		\node [style=dot] (2) at (-1.8, -0.925) {};
		\node [style=dot] (3) at (-2, 0.25) {};
		\node [style=white dot] (4) at (-2, -0.45) {};
		\node [style=dot] (5) at (-2, 0) {};
		\node [style=dot] (6) at (-1.6, 0.25) {};
		\node [style=white dot] (7) at (-1.6, -0.45) {};
		\node [style=dot] (8) at (-1.6, 0) {};
		\node [style=none] (9) at (-0.95, -1.175) {};
		\node [style=dot] (10) at (-0.95, -0.675) {};
		\node [style=dot] (11) at (-0.95, -0.925) {};
		\node [style=dot] (12) at (-1.15, 0.25) {};
		\node [style=white dot] (13) at (-1.15, -0.45) {};
		\node [style=dot] (14) at (-1.15, 0) {};
		\node [style=dot] (15) at (-0.75, 0.25) {};
		\node [style=white dot] (16) at (-0.75, -0.45) {};
		\node [style=dot] (17) at (-0.75, 0) {};
		\node [style=white dot] (18) at (-1.375, 0.5) {};
		\node [style=white dot] (19) at (-2, 0.5) {};
		\node [style=dot] (20) at (-1.375, 0.875) {};
		\node [style=none] (21) at (-1.375, 1.125) {};
		\node [style=none] (22) at (-2.25, 1.125) {};
		\node [style=white dot] (23) at (-0.75, 0.5) {};
		\node [style=none] (24) at (-0.5, 1.125) {};
		\node [style=none] (25) at (-2.25, 1.125) {};
		\node [style=none] (26) at (0, 0) {$\mapsto$};
		\node [style=none] (27) at (1.075, -1.175) {};
		\node [style=dot] (28) at (1.075, -0.675) {};
		\node [style=dot] (29) at (1.075, -0.925) {};
		\node [style=dot] (30) at (0.75, 0.25) {};
		\node [style=white dot] (31) at (0.75, -0.45) {};
		\node [style=dot] (32) at (0.75, 0) {};
		\node [style=dot] (33) at (1.4, 0.25) {};
		\node [style=white dot] (34) at (1.4, -0.45) {};
		\node [style=dot] (35) at (1.4, 0) {};
		\node [style=none] (36) at (2.425, -1.175) {};
		\node [style=dot] (37) at (2.425, -0.675) {};
		\node [style=dot] (38) at (2.425, -0.925) {};
		\node [style=dot] (39) at (2.1, 0.25) {};
		\node [style=white dot] (40) at (2.1, -0.45) {};
		\node [style=dot] (41) at (2.1, 0) {};
		\node [style=dot] (42) at (2.75, 0.25) {};
		\node [style=white dot] (43) at (2.75, -0.45) {};
		\node [style=dot] (44) at (2.75, 0) {};
		\node [style=white dot] (45) at (1.75, 0.5) {};
		\node [style=white dot] (46) at (0.75, 0.5) {};
		\node [style=dot] (47) at (1.75, 0.875) {};
		\node [style=none] (48) at (1.75, 1.125) {};
		\node [style=none] (49) at (0.5, 1.125) {};
		\node [style=white dot] (50) at (2.75, 0.5) {};
		\node [style=none] (51) at (3, 1.125) {};
		\node [style=none] (52) at (0.5, 1.125) {};
		\node [style=none] (53) at (1.4, -1.175) {};
		\node [style=dot] (54) at (1.4, -0.675) {};
		\node [style=dot] (55) at (1.4, -0.925) {};
		\node [style=dot] (56) at (1.075, 0.25) {};
		\node [style=white dot] (57) at (1.075, -0.45) {};
		\node [style=dot] (58) at (1.075, 0) {};
		\node [style=dot] (59) at (1.725, 0.25) {};
		\node [style=white dot] (60) at (1.725, -0.45) {};
		\node [style=dot] (61) at (1.725, 0) {};
		\node [style=none] (62) at (2.75, -1.175) {};
		\node [style=dot] (63) at (2.75, -0.675) {};
		\node [style=dot] (64) at (2.75, -0.925) {};
		\node [style=dot] (65) at (2.425, 0.25) {};
		\node [style=white dot] (66) at (2.425, -0.45) {};
		\node [style=dot] (67) at (2.425, 0) {};
		\node [style=dot] (68) at (3.075, 0.25) {};
		\node [style=white dot] (69) at (3.075, -0.45) {};
		\node [style=dot] (70) at (3.075, 0) {};
		\node [style=white dot] (71) at (2.075, 0.5) {};
		\node [style=white dot] (72) at (1.075, 0.5) {};
		\node [style=dot] (73) at (2.075, 0.875) {};
		\node [style=none] (74) at (2.075, 1.125) {};
		\node [style=none] (75) at (0.825, 1.125) {};
		\node [style=white dot] (76) at (3.075, 0.5) {};
		\node [style=none] (77) at (3.325, 1.125) {};
		\node [style=none] (78) at (0.825, 1.125) {};
		\node [style=none] (79) at (3.825, 0) {$=$};
		\node [style=none] (80) at (4.9, -1.175) {};
		\node [style=dot] (81) at (4.9, -0.675) {};
		\node [style=dot] (82) at (4.9, -0.925) {};
		\node [style=none] (89) at (5.65, -1.175) {};
		\node [style=dot] (90) at (5.65, -0.675) {};
		\node [style=dot] (91) at (5.65, -0.925) {};
		\node [style=dot] (100) at (5.325, 0.875) {};
		\node [style=none] (101) at (5.325, 1.125) {};
		\node [style=none] (104) at (6.325, 1.125) {};
		\node [style=none] (105) at (4.325, 1.125) {};
		\node [style=none] (106) at (5.225, -1.175) {};
		\node [style=dot] (107) at (5.225, -0.675) {};
		\node [style=dot] (108) at (5.225, -0.925) {};
		\node [style=none] (115) at (5.975, -1.175) {};
		\node [style=dot] (116) at (5.975, -0.675) {};
		\node [style=dot] (117) at (5.975, -0.925) {};
		\node [style=white dot] (124) at (5.475, 0.5) {};
		\node [style=white dot] (125) at (4.825, 0.5) {};
		\node [style=dot] (126) at (5.65, 0.875) {};
		\node [style=none] (127) at (5.65, 1.125) {};
		\node [style=white dot] (129) at (6.15, 0.5) {};
		\node [style=none] (130) at (6.65, 1.125) {};
		\node [style=none] (131) at (4.65, 1.125) {};
		\node [style=dot] (132) at (4.65, 0.075) {};
		\node [style=dot] (133) at (4.65, -0.175) {};
		\node [style=dot] (134) at (5.15, 0.075) {};
		\node [style=dot] (135) at (5.15, -0.175) {};
		\node [style=dot] (136) at (5.8, 0.075) {};
		\node [style=dot] (137) at (5.8, -0.175) {};
		\node [style=dot] (138) at (6.3, 0.075) {};
		\node [style=dot] (139) at (6.3, -0.175) {};
		\node [style=none] (140) at (7.15, 0) {$=$};
		\node [style=none] (141) at (8.225, -1.175) {};
		\node [style=dot] (142) at (8.225, -0.675) {};
		\node [style=dot] (143) at (8.225, -0.925) {};
		\node [style=none] (144) at (8.975, -1.175) {};
		\node [style=dot] (145) at (8.975, -0.675) {};
		\node [style=dot] (146) at (8.975, -0.925) {};
		\node [style=dot] (147) at (8.8, 0.575) {};
		\node [style=none] (148) at (8.65, 1.125) {};
		\node [style=none] (149) at (9.65, 1.125) {};
		\node [style=none] (150) at (7.65, 1.125) {};
		\node [style=none] (151) at (8.55, -1.175) {};
		\node [style=dot] (152) at (8.55, -0.675) {};
		\node [style=dot] (153) at (8.55, -0.925) {};
		\node [style=none] (154) at (9.3, -1.175) {};
		\node [style=dot] (155) at (9.3, -0.675) {};
		\node [style=dot] (156) at (9.3, -0.925) {};
		\node [style=white dot] (157) at (8.8, 0.25) {};
		\node [style=white dot] (158) at (8.15, 0.5) {};
		\node [style=none] (160) at (8.975, 1.125) {};
		\node [style=white dot] (161) at (9.475, 0.5) {};
		\node [style=none] (162) at (9.975, 1.125) {};
		\node [style=none] (163) at (7.975, 1.125) {};
		\node [style=dot] (164) at (7.975, 0.075) {};
		\node [style=dot] (165) at (7.975, -0.175) {};
		\node [style=dot] (166) at (8.475, 0.075) {};
		\node [style=dot] (167) at (8.475, -0.175) {};
		\node [style=dot] (168) at (9.125, 0.075) {};
		\node [style=dot] (169) at (9.125, -0.175) {};
		\node [style=dot] (170) at (9.625, 0.075) {};
		\node [style=dot] (171) at (9.625, -0.175) {};
		\node [style=white dot] (172) at (8.8, 0.825) {};
		\node [style=none] (173) at (10.475, 0) {$=$};
		\node [style=none] (174) at (11.55, -0.925) {};
		\node [style=none] (177) at (12.3, -0.925) {};
		\node [style=dot] (180) at (12.125, 0.575) {};
		\node [style=none] (181) at (11.975, 1.125) {};
		\node [style=none] (182) at (12.975, 1.125) {};
		\node [style=none] (183) at (10.975, 1.125) {};
		\node [style=none] (184) at (11.875, -0.925) {};
		\node [style=none] (187) at (12.625, -0.925) {};
		\node [style=white dot] (190) at (12.125, 0.25) {};
		\node [style=white dot] (191) at (11.475, 0.5) {};
		\node [style=none] (192) at (12.3, 1.125) {};
		\node [style=white dot] (193) at (12.8, 0.5) {};
		\node [style=none] (194) at (13.3, 1.125) {};
		\node [style=none] (195) at (11.3, 1.125) {};
		\node [style=white dot] (204) at (12.125, 0.825) {};
		\node [style=dot] (205) at (11.75, 0) {};
		\node [style=dot] (206) at (11.75, -0.5) {};
		\node [style=dot] (207) at (12.5, 0) {};
		\node [style=dot] (208) at (12.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (0.center) to (2);
		\draw [style=tickedge, bend right=45, looseness=1.25] (4) to (5);
		\draw [bend right=45, looseness=1.25] (5) to (4);
		\draw (3) to (5);
		\draw [style=tickedge, bend right=45, looseness=1.25] (7) to (8);
		\draw [bend right=45, looseness=1.25] (8) to (7);
		\draw (6) to (8);
		\draw [bend right] (4) to (1);
		\draw [bend left] (7) to (1);
		\draw (10) to (11);
		\draw (9.center) to (11);
		\draw [style=tickedge, bend right=45, looseness=1.25] (13) to (14);
		\draw [bend right=45, looseness=1.25] (14) to (13);
		\draw (12) to (14);
		\draw [style=tickedge, bend right=45, looseness=1.25] (16) to (17);
		\draw [bend right=45, looseness=1.25] (17) to (16);
		\draw (15) to (17);
		\draw [bend right] (13) to (10);
		\draw [bend left] (16) to (10);
		\draw (21.center) to (20);
		\draw [bend right] (20) to (19);
		\draw (20) to (18);
		\draw (3) to (19);
		\draw (6) to (18);
		\draw (18) to (12);
		\draw [in=45, out=-90] (24.center) to (23);
		\draw [bend left] (20) to (23);
		\draw (15) to (23);
		\draw [in=135, out=-90] (25.center) to (19);
		\draw (28) to (29);
		\draw (27.center) to (29);
		\draw (30) to (32);
		\draw (33) to (35);
		\draw [bend right] (31) to (28);
		\draw [bend left] (34) to (28);
		\draw (37) to (38);
		\draw (36.center) to (38);
		\draw (39) to (41);
		\draw (42) to (44);
		\draw [bend right] (40) to (37);
		\draw [bend left] (43) to (37);
		\draw (48.center) to (47);
		\draw (47) to (46);
		\draw (47) to (45);
		\draw (30) to (46);
		\draw (33) to (45);
		\draw (45) to (39);
		\draw [in=45, out=-90] (51.center) to (50);
		\draw (47) to (50);
		\draw (42) to (50);
		\draw [in=135, out=-90] (52.center) to (46);
		\draw (54) to (55);
		\draw (53.center) to (55);
		\draw (56) to (58);
		\draw (59) to (61);
		\draw [bend right] (57) to (54);
		\draw [bend left] (60) to (54);
		\draw (63) to (64);
		\draw (62.center) to (64);
		\draw (65) to (67);
		\draw (68) to (70);
		\draw [bend right] (66) to (63);
		\draw [bend left] (69) to (63);
		\draw (74.center) to (73);
		\draw (73) to (72);
		\draw (73) to (71);
		\draw (56) to (72);
		\draw (59) to (71);
		\draw (71) to (65);
		\draw [in=45, out=-90] (77.center) to (76);
		\draw (73) to (76);
		\draw (68) to (76);
		\draw [in=135, out=-90] (78.center) to (72);
		\draw (32) to (31);
		\draw (31) to (58);
		\draw (58) to (57);
		\draw (57) to (32);
		\draw (34) to (35);
		\draw (35) to (60);
		\draw (60) to (61);
		\draw (61) to (34);
		\draw (41) to (40);
		\draw (41) to (66);
		\draw (66) to (67);
		\draw (67) to (40);
		\draw (44) to (43);
		\draw (70) to (43);
		\draw (44) to (69);
		\draw (69) to (70);
		\draw (81) to (82);
		\draw (80.center) to (82);
		\draw (90) to (91);
		\draw (89.center) to (91);
		\draw (101.center) to (100);
		\draw (107) to (108);
		\draw (106.center) to (108);
		\draw (116) to (117);
		\draw (115.center) to (117);
		\draw (127.center) to (126);
		\draw (126) to (125);
		\draw (126) to (124);
		\draw (130.center) to (129);
		\draw (126) to (129);
		\draw (131.center) to (125);
		\draw (132) to (133);
		\draw (100) to (125);
		\draw (105.center) to (125);
		\draw (125) to (132);
		\draw (132) to (133);
		\draw (133) to (81);
		\draw (107) to (133);
		\draw (134) to (135);
		\draw (134) to (135);
		\draw (135) to (107);
		\draw (135) to (134);
		\draw (100) to (124);
		\draw (134) to (124);
		\draw (135) to (81);
		\draw (104.center) to (129);
		\draw (100) to (129);
		\draw (136) to (137);
		\draw (136) to (137);
		\draw (138) to (139);
		\draw (138) to (139);
		\draw (139) to (138);
		\draw (124) to (136);
		\draw (137) to (90);
		\draw (90) to (139);
		\draw (139) to (116);
		\draw (116) to (137);
		\draw (138) to (129);
		\draw (142) to (143);
		\draw (141.center) to (143);
		\draw (145) to (146);
		\draw (144.center) to (146);
		\draw (152) to (153);
		\draw (151.center) to (153);
		\draw (155) to (156);
		\draw (154.center) to (156);
		\draw (162.center) to (161);
		\draw (163.center) to (158);
		\draw (164) to (165);
		\draw (147) to (158);
		\draw (150.center) to (158);
		\draw (158) to (164);
		\draw (164) to (165);
		\draw (165) to (142);
		\draw (152) to (165);
		\draw (166) to (167);
		\draw (166) to (167);
		\draw (167) to (152);
		\draw (167) to (166);
		\draw (147) to (157);
		\draw (166) to (157);
		\draw (167) to (142);
		\draw (149.center) to (161);
		\draw (147) to (161);
		\draw (168) to (169);
		\draw (168) to (169);
		\draw (170) to (171);
		\draw (170) to (171);
		\draw (171) to (170);
		\draw (157) to (168);
		\draw (169) to (145);
		\draw (145) to (171);
		\draw (171) to (155);
		\draw (155) to (169);
		\draw (170) to (161);
		\draw (172) to (148.center);
		\draw (160.center) to (172);
		\draw (172) to (147);
		\draw (194.center) to (193);
		\draw (195.center) to (191);
		\draw (180) to (191);
		\draw (183.center) to (191);
		\draw (180) to (190);
		\draw (182.center) to (193);
		\draw (180) to (193);
		\draw (204) to (181.center);
		\draw (192.center) to (204);
		\draw (204) to (180);
		\draw (191) to (205);
		\draw (190) to (205);
		\draw (206) to (174.center);
		\draw (184.center) to (206);
		\draw (206) to (205);
		\draw (190) to (207);
		\draw (207) to (193);
		\draw (207) to (208);
		\draw (208) to (177.center);
		\draw (208) to (187.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/soundness-tick-through-Z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.425) {$\overset{n}{...}$};
		\node [style=none] (1) at (-2, -0.425) {$\underset{m}{...}$};
		\node [style=none] (2) at (-2.25, -0.5) {};
		\node [style=none] (3) at (-1.75, -0.5) {};
		\node [style=white phase dot] (4) at (-2, 0) {$r$};
		\node [style=none] (5) at (-2.25, 0.5) {};
		\node [style=none] (6) at (-1.75, 0.5) {};
		\node [style=none] (7) at (-1.25, 0) {$\mapsto$};
		\node [style=none] (8) at (-0.25, 0.425) {...};
		\node [style=none] (9) at (-0.25, -0.425) {...};
		\node [style=none] (10) at (-0.75, -0.5) {};
		\node [style=none] (11) at (0, -0.5) {};
		\node [style=white phase dot] (12) at (-0.5, 0) {$r$};
		\node [style=none] (17) at (-0.5, -0.5) {};
		\node [style=none] (18) at (0.25, -0.5) {};
		\node [style=white phase dot] (19) at (0, 0) {$\overline r$};
		\node [style=none] (22) at (-0.5, 0.75) {};
		\node [style=none] (23) at (-0.75, 0.5) {};
		\node [style=none] (24) at (-0.75, 0.75) {};
		\node [style=none] (25) at (-0.5, 0.5) {};
		\node [style=none] (26) at (0.25, 0.75) {};
		\node [style=none] (27) at (0, 0.5) {};
		\node [style=none] (28) at (0, 0.75) {};
		\node [style=none] (29) at (0.25, 0.5) {};
		\node [style=none] (30) at (0.75, 0) {$=$};
		\node [style=none] (31) at (1.75, -0.175) {...};
		\node [style=none] (32) at (1.75, 0.675) {...};
		\node [style=none] (33) at (2.25, 0.75) {};
		\node [style=none] (34) at (1.5, 0.75) {};
		\node [style=white phase dot] (35) at (2, 0.25) {$r$};
		\node [style=none] (36) at (2, 0.75) {};
		\node [style=none] (37) at (1.25, 0.75) {};
		\node [style=white phase dot] (38) at (1.5, 0.25) {$\overline r$};
		\node [style=none] (39) at (2, -0.5) {};
		\node [style=none] (40) at (2.25, -0.25) {};
		\node [style=none] (41) at (2.25, -0.5) {};
		\node [style=none] (42) at (2, -0.25) {};
		\node [style=none] (43) at (1.25, -0.5) {};
		\node [style=none] (44) at (1.5, -0.25) {};
		\node [style=none] (45) at (1.5, -0.5) {};
		\node [style=none] (46) at (1.25, -0.25) {};
		\node [style=none] (47) at (4.5, 0) {$\mapsfrom$};
		\node [style=none] (48) at (5.25, 0.425) {$\overset{n}{...}$};
		\node [style=none] (49) at (5.25, -0.425) {$\underset{m}{...}$};
		\node [style=none] (50) at (5, 0.5) {};
		\node [style=none] (51) at (5.5, 0.5) {};
		\node [style=white phase dot] (52) at (5.25, 0) {$\overline r$};
		\node [style=none] (53) at (5, -0.5) {};
		\node [style=none] (54) at (5.5, -0.5) {};
		\node [style=none] (55) at (2.5, 0) {$=$};
		\node [style=none] (56) at (3.5, -0.175) {...};
		\node [style=none] (57) at (3.5, 0.675) {...};
		\node [style=none] (58) at (4, 0.75) {};
		\node [style=none] (59) at (3.25, 0.75) {};
		\node [style=white phase dot] (60) at (3.75, 0.25) {$\overline{\overline r}$};
		\node [style=none] (61) at (3.75, 0.75) {};
		\node [style=none] (62) at (3, 0.75) {};
		\node [style=white phase dot] (63) at (3.25, 0.25) {$\overline r$};
		\node [style=none] (64) at (3.75, -0.5) {};
		\node [style=none] (65) at (4, -0.25) {};
		\node [style=none] (66) at (4, -0.5) {};
		\node [style=none] (67) at (3.75, -0.25) {};
		\node [style=none] (68) at (3, -0.5) {};
		\node [style=none] (69) at (3.25, -0.25) {};
		\node [style=none] (70) at (3.25, -0.5) {};
		\node [style=none] (71) at (3, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tickedge, in=-90, out=135] (4) to (5.center);
		\draw [style=tickedge, in=45, out=-90] (6.center) to (4);
		\draw [in=90, out=-135] (4) to (2.center);
		\draw [in=-45, out=90] (3.center) to (4);
		\draw [in=90, out=-135] (12) to (10.center);
		\draw [in=-45, out=90] (11.center) to (12);
		\draw [in=90, out=-135] (19) to (17.center);
		\draw [in=-45, out=90] (18.center) to (19);
		\draw [in=90, out=-90] (24.center) to (25.center);
		\draw [in=90, out=-90] (22.center) to (23.center);
		\draw [in=90, out=-90] (28.center) to (29.center);
		\draw [in=90, out=-90] (26.center) to (27.center);
		\draw [in=-90, out=135] (12) to (23.center);
		\draw [in=45, out=-90] (27.center) to (12);
		\draw [in=-90, out=135] (19) to (25.center);
		\draw [in=45, out=-90] (29.center) to (19);
		\draw [in=-90, out=45] (35) to (33.center);
		\draw [in=135, out=-90] (34.center) to (35);
		\draw [in=-90, out=45] (38) to (36.center);
		\draw [in=135, out=-90] (37.center) to (38);
		\draw [in=-90, out=90] (41.center) to (42.center);
		\draw [in=-90, out=90] (39.center) to (40.center);
		\draw [in=-90, out=90] (45.center) to (46.center);
		\draw [in=-90, out=90] (43.center) to (44.center);
		\draw [in=90, out=-45] (35) to (40.center);
		\draw [in=-135, out=90] (44.center) to (35);
		\draw [in=90, out=-45] (38) to (42.center);
		\draw [in=-135, out=90] (46.center) to (38);
		\draw [style=tickedge, in=90, out=-135] (52) to (53.center);
		\draw [style=tickedge, in=-45, out=90] (54.center) to (52);
		\draw [in=-90, out=135] (52) to (50.center);
		\draw [in=45, out=-90] (51.center) to (52);
		\draw [in=-90, out=45] (60) to (58.center);
		\draw [in=135, out=-90] (59.center) to (60);
		\draw [in=-90, out=45] (63) to (61.center);
		\draw [in=135, out=-90] (62.center) to (63);
		\draw [in=-90, out=90] (66.center) to (67.center);
		\draw [in=-90, out=90] (64.center) to (65.center);
		\draw [in=-90, out=90] (70.center) to (71.center);
		\draw [in=-90, out=90] (68.center) to (69.center);
		\draw [in=90, out=-45] (60) to (65.center);
		\draw [in=-135, out=90] (69.center) to (60);
		\draw [in=90, out=-45] (63) to (67.center);
		\draw [in=-135, out=90] (71.center) to (63);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spin-check-arbitrary.tikz <==
\begin{tikzpicture}[xscale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0.05, 1.5) {};
		\node [style=white phase dot] (1) at (-1.125, 0.5) {$1{+}r_z$};
		\node [style=white phase dot] (2) at (-0.4, 0.5) {$r_x{+}ir_y$};
		\node [style=white phase dot] (3) at (1.05, 0.5) {$1{-}r_z$};
		\node [style=dot] (4) at (0.05, -0.25) {};
		\node [style=dot] (5) at (0.05, -0.5) {};
		\node [style=white phase dot] (7) at (0.375, 0.5) {$r_x{-}ir_y$};
		\node [style=none] (9) at (0.05, -1.975) {};
		\node [style=white phase dot] (10) at (0.05, -0.875) {-1};
		\node [style=dot] (11) at (0.05, -1.6) {};
		\node [style=none] (12) at (0.05, -1.125) {};
		\node [style=none] (13) at (1.5, 0) {$=$};
		\node [style=dot] (14) at (3.3, 1.5) {};
		\node [style=white phase dot] (15) at (2.125, 0.5) {$1{+}r_z$};
		\node [style=white phase dot] (16) at (2.85, 0.5) {-$r_x{-}ir_y$};
		\node [style=white phase dot] (17) at (4.3, 0.5) {$1{-}r_z$};
		\node [style=dot] (18) at (3.3, -0.25) {};
		\node [style=dot] (19) at (3.3, -0.5) {};
		\node [style=white phase dot] (21) at (3.625, 0.5) {-$r_x{+}ir_y$};
		\node [style=none] (22) at (3.3, -1.625) {};
		\node [style=dot] (24) at (3.3, -1.25) {};
		\node [style=none] (25) at (3.3, -0.75) {};
		\node [style=none] (26) at (4.8, 0) {$=$};
		\node [style=dot] (27) at (6.725, 1.5) {};
		\node [style=white phase dot] (28) at (5.55, 0.5) {$1{+}r_z$};
		\node [style=white phase dot] (29) at (6.275, 0.5) {-$r_x{-}ir_y$};
		\node [style=white phase dot] (30) at (7.725, 0.5) {$1{-}r_z$};
		\node [style=dot] (31) at (6.725, -0.25) {};
		\node [style=white phase dot] (33) at (7.05, 0.5) {-$r_x{+}ir_y$};
		\node [style=none] (36) at (6.725, -0.75) {};
		\node [style=none] (37) at (8.725, 0) {$=$};
		\node [style=dot] (38) at (10.65, 1.5) {};
		\node [style=white phase dot] (39) at (9.475, 0.5) {$1{+}r_z$};
		\node [style=white phase dot] (40) at (10.2, 0.5) {-$r_x{-}ir_y$};
		\node [style=white phase dot] (41) at (11.65, 0.5) {$1{-}r_z$};
		\node [style=dot] (42) at (10.4, -0.25) {};
		\node [style=white phase dot] (43) at (10.975, 0.5) {-$r_x{+}ir_y$};
		\node [style=none] (44) at (10.4, -0.75) {};
		\node [style=dot] (45) at (10.4, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90] (1) to (0);
		\draw [bend left] (2) to (0);
		\draw [in=90, out=0] (0) to (3);
		\draw [style=tickedge, in=-165, out=75] (1) to (0);
		\draw [style=tickedge, in=75, out=-120] (0) to (2);
		\draw [style=tickedge, in=105, out=-15] (0) to (3);
		\draw [in=45, out=-150] (3) to (4);
		\draw [in=105, out=-75] (0) to (7);
		\draw [in=150, out=-90] (2) to (4);
		\draw [style=tickedge, in=90, out=-135] (7) to (4);
		\draw [style=tickedge, in=-45, out=75] (7) to (0);
		\draw [style=tickedge, in=15, out=-120] (3) to (4);
		\draw (11) to (9.center);
		\draw [style=tickedge] (12.center) to (11);
		\draw [in=180, out=90] (15) to (14);
		\draw [bend left] (16) to (14);
		\draw [in=90, out=0] (14) to (17);
		\draw [style=tickedge, in=-165, out=75] (15) to (14);
		\draw [style=tickedge, in=75, out=-120] (14) to (16);
		\draw [style=tickedge, in=105, out=-15] (14) to (17);
		\draw [in=45, out=-150] (17) to (18);
		\draw [in=105, out=-75] (14) to (21);
		\draw [in=150, out=-90] (16) to (18);
		\draw [style=tickedge, in=90, out=-135] (21) to (18);
		\draw [style=tickedge, in=-45, out=75] (21) to (14);
		\draw [style=tickedge, in=15, out=-120] (17) to (18);
		\draw (24) to (22.center);
		\draw [style=tickedge] (25.center) to (24);
		\draw (25.center) to (18);
		\draw (12.center) to (4);
		\draw [in=180, out=90] (28) to (27);
		\draw [bend left] (29) to (27);
		\draw [in=90, out=0] (27) to (30);
		\draw [style=tickedge, in=-165, out=75] (28) to (27);
		\draw [style=tickedge, in=75, out=-120] (27) to (29);
		\draw [style=tickedge, in=105, out=-15] (27) to (30);
		\draw [in=45, out=-150] (30) to (31);
		\draw [in=105, out=-75] (27) to (33);
		\draw [style=tickedge, in=150, out=-90] (29) to (31);
		\draw [in=90, out=-135] (33) to (31);
		\draw [style=tickedge, in=-45, out=75] (33) to (27);
		\draw [style=tickedge, in=15, out=-120] (30) to (31);
		\draw (36.center) to (31);
		\draw [in=180, out=90] (39) to (38);
		\draw [bend left] (40) to (38);
		\draw [in=90, out=0] (38) to (41);
		\draw [style=tickedge, in=-165, out=75] (39) to (38);
		\draw [style=tickedge, in=75, out=-120] (38) to (40);
		\draw [style=tickedge, in=105, out=-15] (38) to (41);
		\draw [in=105, out=-75] (38) to (43);
		\draw [in=120, out=-90] (40) to (42);
		\draw [style=tickedge, bend left=15] (43) to (42);
		\draw [style=tickedge, in=-45, out=75] (43) to (38);
		\draw (44.center) to (42);
		\draw (39) to (42);
		\draw [style=tickedge, bend right] (39) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spincheck.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 1) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (16) at (0.125, 0) {};
		\node [style=none] (17) at (-0.125, 0) {};
		\node [style=white phase dot] (18) at (0, 0.5) {-1};
		\node [style=dot] (19) at (0, -0.5) {};
		\node [style=none] (20) at (1, 0) {$=$};
		\node [style=dot] (21) at (1.975, 0.5) {};
		\node [style=none] (22) at (1.975, -0.5) {};
		\node [style=dot] (27) at (1.975, 0) {};
		\node [style=dot] (28) at (4.025, 1.5) {};
		\node [style=none] (29) at (4.025, 0) {};
		\node [style=none] (30) at (4.025, -1) {};
		\node [style=none] (31) at (4.15, 0) {};
		\node [style=none] (32) at (3.9, 0) {};
		\node [style=white phase dot] (33) at (4.025, 0.5) {-1};
		\node [style=dot] (34) at (4.025, -0.5) {};
		\node [style=none] (35) at (5.025, 0) {$=$};
		\node [style=dot] (36) at (6, 0.5) {};
		\node [style=none] (37) at (6, -0.5) {};
		\node [style=white phase dot] (39) at (8, 1) {};
		\node [style=none] (40) at (8, 0) {};
		\node [style=none] (41) at (8, -1) {};
		\node [style=none] (42) at (8.125, 0) {};
		\node [style=none] (43) at (7.875, 0) {};
		\node [style=white phase dot] (44) at (8, 0.5) {-1};
		\node [style=dot] (45) at (8, -0.5) {};
		\node [style=none] (46) at (9, 0) {$=$};
		\node [style=white phase dot] (47) at (9.975, 0.5) {$-1$};
		\node [style=none] (48) at (9.975, -0.5) {};
		\node [style=dot] (50) at (4.025, 1) {};
		\node [style=white phase dot] (51) at (12, 1) {$-1$};
		\node [style=none] (52) at (12, 0) {};
		\node [style=none] (53) at (12, -1) {};
		\node [style=none] (54) at (12.125, 0) {};
		\node [style=none] (55) at (11.875, 0) {};
		\node [style=white phase dot] (56) at (12, 0.5) {-1};
		\node [style=dot] (57) at (12, -0.5) {};
		\node [style=none] (58) at (13, 0) {$=$};
		\node [style=white phase dot] (59) at (13.975, 0.5) {};
		\node [style=none] (60) at (13.975, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw [in=-90, out=90] (2.center) to (0);
		\draw (16.center) to (17.center);
		\draw [in=-90, out=90] (22.center) to (21);
		\draw (30.center) to (29.center);
		\draw [in=-90, out=90] (29.center) to (28);
		\draw (31.center) to (32.center);
		\draw [in=-90, out=90] (37.center) to (36);
		\draw (41.center) to (40.center);
		\draw [in=-90, out=90] (40.center) to (39);
		\draw (42.center) to (43.center);
		\draw [in=-90, out=90] (48.center) to (47);
		\draw (53.center) to (52.center);
		\draw [in=-90, out=90] (52.center) to (51);
		\draw (54.center) to (55.center);
		\draw [in=-90, out=90] (60.center) to (59);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spinflip.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=white phase dot] (18) at (0, 0.5) {-1};
		\node [style=dot] (19) at (0, -0.5) {};
		\node [style=none] (20) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (18);
		\draw (19) to (3.center);
		\draw [style=tickedge] (20.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/states-are-hermitian.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (-1.25, 0.5) {};
		\node [style=none] (3) at (-1.25, 0.2) {$f'$};
		\node [style=none] (4) at (-1.825, 0) {};
		\node [style=none] (5) at (-1.575, 0) {};
		\node [style=none] (6) at (-1.325, 0) {};
		\node [style=none] (7) at (-1.075, 0) {};
		\node [style=none] (8) at (-0.925, 0) {};
		\node [style=none] (9) at (-0.925, -0.25) {};
		\node [style=none] (10) at (-0.675, 0) {};
		\node [style=none] (11) at (-0.675, -0.25) {};
		\node [style=none] (12) at (-0.8, -0.15) {...};
		\node [style=none] (13) at (-1.45, -0.075) {...};
		\node [style=none] (14) at (-3.5, 0) {};
		\node [style=none] (15) at (-2.5, 0) {};
		\node [style=none] (16) at (-3, 0.5) {};
		\node [style=none] (17) at (-3, 0.2) {$f$};
		\node [style=none] (22) at (-3.25, 0) {};
		\node [style=none] (23) at (-3.25, -0.25) {};
		\node [style=none] (24) at (-2.75, 0) {};
		\node [style=none] (25) at (-2.75, -0.25) {};
		\node [style=none] (26) at (-3, -0.15) {...};
		\node [style=none] (28) at (-2.25, 0) {$=$};
		\node [style=none] (29) at (0, 0) {$\mapsto$};
		\node [style=none] (30) at (0.5, 0.5) {};
		\node [style=none] (31) at (2, 0.5) {};
		\node [style=none] (32) at (1.25, 1) {};
		\node [style=none] (33) at (1.25, 0.7) {$f'$};
		\node [style=none] (34) at (0.675, 0.5) {};
		\node [style=none] (35) at (0.925, 0.5) {};
		\node [style=none] (36) at (1.175, 0.5) {};
		\node [style=none] (37) at (1.425, 0.5) {};
		\node [style=none] (38) at (1.575, 0.5) {};
		\node [style=none] (39) at (3.075, -0.75) {};
		\node [style=none] (40) at (1.825, 0.5) {};
		\node [style=none] (41) at (3.325, -0.75) {};
		\node [style=none] (42) at (1.7, 0.35) {...};
		\node [style=none] (43) at (1.05, 0.425) {...};
		\node [style=none] (44) at (2.175, -0.75) {};
		\node [style=none] (45) at (2.425, -0.75) {};
		\node [style=none] (46) at (2.675, -0.75) {};
		\node [style=none] (47) at (2.925, -0.75) {};
		\node [style=none] (48) at (0.5, -0.75) {};
		\node [style=none] (49) at (2, -0.75) {};
		\node [style=none] (50) at (1.25, -1.25) {};
		\node [style=none] (51) at (1.25, -0.95) {$f'^\dagger$};
		\node [style=none] (52) at (0.675, -0.75) {};
		\node [style=none] (53) at (0.925, -0.75) {};
		\node [style=none] (54) at (1.175, -0.75) {};
		\node [style=none] (55) at (1.425, -0.75) {};
		\node [style=none] (56) at (1.575, -0.75) {};
		\node [style=none] (57) at (3.075, 0.5) {};
		\node [style=none] (58) at (1.825, -0.75) {};
		\node [style=none] (59) at (3.325, 0.5) {};
		\node [style=none] (60) at (1.7, -0.6) {...};
		\node [style=none] (61) at (1.05, -0.675) {...};
		\node [style=none] (62) at (2.175, 0.5) {};
		\node [style=none] (63) at (2.425, 0.5) {};
		\node [style=none] (64) at (2.675, 0.5) {};
		\node [style=none] (65) at (2.925, 0.5) {};
		\node [style=none] (66) at (6.325, 0.5) {};
		\node [style=none] (67) at (6.575, -0.75) {};
		\node [style=none] (68) at (6.575, 0.5) {};
		\node [style=none] (69) at (6.325, -0.75) {};
		\node [style=none] (70) at (7.075, 0.5) {};
		\node [style=none] (71) at (7.325, -0.75) {};
		\node [style=none] (72) at (7.325, 0.5) {};
		\node [style=none] (73) at (7.075, -0.75) {};
		\node [style=none] (74) at (6.825, 0) {...};
		\node [style=none] (75) at (7.575, 0.5) {};
		\node [style=none] (76) at (8.225, -0.75) {};
		\node [style=none] (77) at (8.225, 0.5) {};
		\node [style=none] (78) at (7.575, -0.75) {};
		\node [style=none] (79) at (8.075, 1.075) {$\centerdot$};
		\node [style=none] (80) at (8.075, -1.175) {$\centerdot$};
		\node [style=none] (81) at (7.925, 0.5) {};
		\node [style=none] (82) at (8.575, -0.75) {};
		\node [style=none] (83) at (8.575, 0.5) {};
		\node [style=none] (84) at (7.925, -0.75) {};
		\node [style=none] (85) at (7.775, 0.4) {...};
		\node [style=none] (86) at (8.4, 0.65) {...};
		\node [style=none] (87) at (4.475, -0.75) {};
		\node [style=none] (88) at (4.725, -0.75) {};
		\node [style=none] (89) at (3.575, -0.75) {};
		\node [style=none] (90) at (3.825, -0.75) {};
		\node [style=none] (91) at (4.075, -0.75) {};
		\node [style=none] (92) at (4.325, -0.75) {};
		\node [style=none] (93) at (5.875, 0.5) {};
		\node [style=none] (94) at (6.125, 0.5) {};
		\node [style=none] (95) at (4.975, 0.5) {};
		\node [style=none] (96) at (5.225, 0.5) {};
		\node [style=none] (97) at (5.475, 0.5) {};
		\node [style=none] (98) at (5.725, 0.5) {};
		\node [style=none] (99) at (5.875, -0.75) {};
		\node [style=none] (100) at (6.125, -0.75) {};
		\node [style=none] (101) at (4.975, -0.75) {};
		\node [style=none] (102) at (5.225, -0.75) {};
		\node [style=none] (103) at (5.475, -0.75) {};
		\node [style=none] (104) at (5.725, -0.75) {};
		\node [style=none] (105) at (4.525, 0.5) {};
		\node [style=none] (106) at (4.775, 0.5) {};
		\node [style=none] (107) at (3.625, 0.5) {};
		\node [style=none] (108) at (3.875, 0.5) {};
		\node [style=none] (109) at (4.125, 0.5) {};
		\node [style=none] (110) at (4.375, 0.5) {};
		\node [style=none] (111) at (8.225, 1) {};
		\node [style=none] (112) at (8.575, 1) {};
		\node [style=none] (113) at (8.225, -1.25) {};
		\node [style=none] (114) at (8.575, -1.25) {};
		\node [style=none] (115) at (9.075, 0) {$=$};
		\node [style=none] (116) at (9.575, 0.75) {};
		\node [style=none] (117) at (11.075, 0.75) {};
		\node [style=none] (118) at (10.325, 1.25) {};
		\node [style=none] (119) at (10.325, 0.95) {$f'$};
		\node [style=none] (120) at (9.75, 0.75) {};
		\node [style=none] (121) at (10, 0.75) {};
		\node [style=none] (122) at (10.25, 0.75) {};
		\node [style=none] (123) at (10.5, 0.75) {};
		\node [style=none] (134) at (9.575, -0.5) {};
		\node [style=none] (135) at (11.075, -0.5) {};
		\node [style=none] (136) at (10.325, -1) {};
		\node [style=none] (137) at (10.325, -0.7) {$f'^\dagger$};
		\node [style=none] (138) at (9.75, -0.5) {};
		\node [style=none] (139) at (10, -0.5) {};
		\node [style=none] (140) at (10.25, -0.5) {};
		\node [style=none] (141) at (10.5, -0.5) {};
		\node [style=none] (147) at (10.125, 0.075) {...};
		\node [style=none] (161) at (10.575, 0.75) {};
		\node [style=none] (162) at (11.225, -0.5) {};
		\node [style=none] (163) at (11.225, 0.75) {};
		\node [style=none] (164) at (10.575, -0.5) {};
		\node [style=none] (165) at (11.075, 1.325) {$\centerdot$};
		\node [style=none] (166) at (11.075, -0.925) {$\centerdot$};
		\node [style=none] (167) at (10.925, 0.75) {};
		\node [style=none] (168) at (11.575, -0.5) {};
		\node [style=none] (169) at (11.575, 0.75) {};
		\node [style=none] (170) at (10.925, -0.5) {};
		\node [style=none] (171) at (10.775, 0.65) {...};
		\node [style=none] (172) at (11.4, 0.9) {...};
		\node [style=none] (197) at (11.225, 1.25) {};
		\node [style=none] (198) at (11.575, 1.25) {};
		\node [style=none] (199) at (11.225, -1) {};
		\node [style=none] (200) at (11.575, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white] (0.center)
			 to (1.center)
			 to (2.center)
			 to cycle;
		\draw [style=tickedge, bend right=90, looseness=2.50] (4.center) to (5.center);
		\draw [style=tickedge, bend right=90, looseness=2.50] (6.center) to (7.center);
		\draw (10.center) to (11.center);
		\draw (8.center) to (9.center);
		\draw [fill=white] (15.center)
			 to (16.center)
			 to (14.center)
			 to cycle;
		\draw (24.center) to (25.center);
		\draw (22.center) to (23.center);
		\draw [fill=white] (31.center)
			 to (32.center)
			 to (30.center)
			 to cycle;
		\draw [in=90, out=-90, looseness=0.75] (40.center) to (41.center);
		\draw [in=90, out=-90, looseness=0.75] (38.center) to (39.center);
		\draw [in=270, out=90, looseness=0.75] (44.center) to (34.center);
		\draw [in=270, out=90, looseness=0.75] (45.center) to (35.center);
		\draw [in=270, out=90, looseness=0.75] (46.center) to (36.center);
		\draw [in=270, out=90, looseness=0.75] (47.center) to (37.center);
		\draw [fill=white] (50.center)
			 to (48.center)
			 to (49.center)
			 to cycle;
		\draw [in=-90, out=90, looseness=0.75] (58.center) to (59.center);
		\draw [in=-90, out=90, looseness=0.75] (56.center) to (57.center);
		\draw [in=-270, out=-90, looseness=0.75] (62.center) to (52.center);
		\draw [in=-270, out=-90, looseness=0.75] (63.center) to (53.center);
		\draw [in=-270, out=-90, looseness=0.75] (64.center) to (54.center);
		\draw [in=-270, out=-90, looseness=0.75] (65.center) to (55.center);
		\draw [in=90, out=-90] (68.center) to (69.center);
		\draw [in=90, out=-90] (66.center) to (67.center);
		\draw [in=90, out=-90] (72.center) to (73.center);
		\draw [in=90, out=-90] (70.center) to (71.center);
		\draw [in=90, out=-90] (77.center) to (78.center);
		\draw [in=90, out=-90] (75.center) to (76.center);
		\draw [in=90, out=-90] (83.center) to (84.center);
		\draw [in=90, out=-90] (81.center) to (82.center);
		\draw [in=90, out=-90] (95.center) to (89.center);
		\draw [in=270, out=90] (90.center) to (96.center);
		\draw [in=90, out=-90] (97.center) to (91.center);
		\draw [in=90, out=-90] (98.center) to (92.center);
		\draw [in=90, out=-90] (93.center) to (87.center);
		\draw [in=270, out=90] (88.center) to (94.center);
		\draw [in=90, out=-90] (107.center) to (101.center);
		\draw [in=270, out=90] (102.center) to (108.center);
		\draw [in=90, out=-90] (109.center) to (103.center);
		\draw [in=90, out=-90] (110.center) to (104.center);
		\draw [in=90, out=-90] (105.center) to (99.center);
		\draw [in=270, out=90] (100.center) to (106.center);
		\draw [bend left=270, looseness=1.25] (107.center) to (62.center);
		\draw [bend left=90, looseness=1.25] (63.center) to (108.center);
		\draw [bend left=90, looseness=1.25] (64.center) to (109.center);
		\draw [bend left=90, looseness=1.25] (65.center) to (110.center);
		\draw [bend left=90, looseness=1.25] (57.center) to (105.center);
		\draw [bend left=90, looseness=1.25] (59.center) to (106.center);
		\draw [bend right=90, looseness=1.25] (44.center) to (89.center);
		\draw [bend right=90, looseness=1.25] (45.center) to (90.center);
		\draw [bend right=90, looseness=1.25] (46.center) to (91.center);
		\draw [bend left=90, looseness=1.25] (92.center) to (47.center);
		\draw [bend left=90, looseness=1.25] (87.center) to (39.center);
		\draw [bend right=90, looseness=1.25] (41.center) to (88.center);
		\draw [bend left=270, looseness=1.25] (66.center) to (95.center);
		\draw [bend left=90, looseness=1.25] (96.center) to (68.center);
		\draw [bend left=90] (97.center) to (70.center);
		\draw [bend left=105] (98.center) to (72.center);
		\draw [bend left=90] (93.center) to (75.center);
		\draw [bend left=90] (94.center) to (81.center);
		\draw [bend right=90, looseness=1.25] (101.center) to (69.center);
		\draw [bend left=90, looseness=1.25] (67.center) to (102.center);
		\draw [bend right=90] (103.center) to (73.center);
		\draw [bend right=90] (104.center) to (71.center);
		\draw [bend right=90] (99.center) to (78.center);
		\draw [bend right=90] (100.center) to (84.center);
		\draw (111.center) to (77.center);
		\draw (112.center) to (83.center);
		\draw (113.center) to (76.center);
		\draw (114.center) to (82.center);
		\draw [fill=white] (116.center)
			 to (117.center)
			 to (118.center)
			 to cycle;
		\draw [fill=white] (136.center)
			 to (134.center)
			 to (135.center)
			 to cycle;
		\draw [in=90, out=-90] (163.center) to (164.center);
		\draw [in=90, out=-90] (161.center) to (162.center);
		\draw [in=90, out=-90] (169.center) to (170.center);
		\draw [in=90, out=-90] (167.center) to (168.center);
		\draw (197.center) to (163.center);
		\draw (198.center) to (169.center);
		\draw (199.center) to (162.center);
		\draw (200.center) to (168.center);
		\draw [in=-90, out=90] (138.center) to (121.center);
		\draw [in=90, out=-90] (120.center) to (139.center);
		\draw [in=90, out=-90] (123.center) to (140.center);
		\draw [in=-90, out=90] (141.center) to (122.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sum-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-0.75, 0.1) {};
		\node [style=dot] (1) at (-0.75, -0.15) {};
		\node [style=white phase dot] (2) at (-1, 0.5) {$r$};
		\node [style=white phase dot] (3) at (-0.5, 0.5) {$s$};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (-0.125, 0) {$=$};
		\node [style=white phase dot] (8) at (0.5, 0.25) {$r{+}s$};
		\node [style=none] (10) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=150, out=-90] (2) to (0);
		\draw [in=30, out=-90] (3) to (0);
		\draw (4.center) to (0);
		\draw (8) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/superop-f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.675, 0.5) {};
		\node [style=none] (6) at (-0.675, 0.25) {};
		\node [style=none] (7) at (-0.325, 0.5) {};
		\node [style=none] (8) at (-0.325, 0.25) {};
		\node [style=none] (9) at (-0.675, -0.25) {};
		\node [style=none] (10) at (-0.675, -0.5) {};
		\node [style=none] (11) at (-0.325, -0.25) {};
		\node [style=none] (12) at (-0.325, -0.5) {};
		\node [style=none] (13) at (-0.5, -0.375) {...};
		\node [style=none] (14) at (-0.5, 0.375) {...};
		\node [style=none] (15) at (-0.75, 0.5) {};
		\node [style=none] (16) at (-0.15, 0.5) {};
		\node [style=none] (17) at (-0.75, 0.5) {};
		\node [style=none] (18) at (-0.75, 0.75) {};
		\node [style=none] (19) at (0.1, 0.75) {};
		\node [style=none] (20) at (-0.75, 0.75) {};
		\node [style=none] (21) at (-0.15, -0.5) {};
		\node [style=none] (22) at (-0.75, -0.5) {};
		\node [style=none] (23) at (-0.75, -0.75) {};
		\node [style=none] (24) at (0.1, -0.75) {};
		\node [style=none] (25) at (-0.75, -0.75) {};
		\node [style=none] (26) at (-0.75, 0.25) {};
		\node [style=none] (27) at (-0.25, 0.25) {};
		\node [style=none] (28) at (-0.5, 0) {$\rho$};
		\node [style=none] (29) at (-0.75, -0.25) {};
		\node [style=none] (30) at (-0.25, -0.25) {};
		\node [style=none] (32) at (-0.325, 0.95) {$\overset{m}{...}$};
		\node [style=none] (33) at (-0.575, 0.75) {};
		\node [style=none] (34) at (-0.575, 1) {};
		\node [style=none] (35) at (-0.075, 1) {};
		\node [style=none] (36) at (-0.075, 0.75) {};
		\node [style=none] (37) at (-0.325, -0.95) {$\underset{m}{...}$};
		\node [style=none] (38) at (-0.575, -0.75) {};
		\node [style=none] (39) at (-0.575, -1) {};
		\node [style=none] (40) at (-0.075, -1) {};
		\node [style=none] (41) at (-0.075, -0.75) {};
		\node [style=none] (42) at (-0.025, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (17.center) to (16.center);
		\draw (20.center) to (19.center);
		\draw (20.center) to (17.center);
		\draw (22.center) to (21.center);
		\draw (25.center) to (24.center);
		\draw (25.center) to (22.center);
		\draw (24.center) to (19.center);
		\draw (16.center) to (21.center);
		\draw (26.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (36.center) to (35.center);
		\draw (33.center) to (34.center);
		\draw (41.center) to (40.center);
		\draw (38.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/superop-to-double-aux.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.15, 0.5) {};
		\node [style=none] (1) at (0.575, 0.5) {};
		\node [style=none] (2) at (1.5, 0.5) {};
		\node [style=none] (3) at (0.95, 0.5) {};
		\node [style=none] (4) at (1.15, -0.5) {};
		\node [style=none] (5) at (1.5, -0.5) {};
		\node [style=none] (6) at (1.55, -0.875) {...};
		\node [style=none] (7) at (1.525, 0.875) {...};
		\node [style=none] (8) at (1.075, 0.5) {};
		\node [style=none] (9) at (1.675, 0.5) {};
		\node [style=none] (10) at (1.075, 0.5) {};
		\node [style=none] (11) at (1.075, 0.75) {};
		\node [style=none] (12) at (1.925, 0.75) {};
		\node [style=none] (13) at (1.075, 0.75) {};
		\node [style=none] (14) at (1.675, -0.5) {};
		\node [style=none] (15) at (1.075, -0.5) {};
		\node [style=none] (16) at (1.075, -0.75) {};
		\node [style=none] (17) at (1.925, -0.75) {};
		\node [style=none] (18) at (1.075, -0.75) {};
		\node [style=none] (19) at (1.25, 0.75) {};
		\node [style=none] (20) at (2.075, 0.75) {};
		\node [style=none] (21) at (2.425, 0.75) {};
		\node [style=none] (22) at (1.75, 0.75) {};
		\node [style=none] (23) at (1.25, -0.75) {};
		\node [style=none] (24) at (1.5, -1.25) {};
		\node [style=none] (25) at (2.025, -1.25) {};
		\node [style=none] (26) at (1.75, -0.75) {};
		\node [style=none] (27) at (1.8, 0) {$f$};
		\node [style=none] (28) at (0.5, 0.5) {};
		\node [style=none] (29) at (0.875, 0.5) {};
		\node [style=none] (30) at (0.575, 1) {};
		\node [style=none] (31) at (0.95, 1) {};
		\node [style=none] (32) at (0.5, 1) {};
		\node [style=none] (33) at (0.875, 1) {};
		\node [style=none] (34) at (2.075, -0.75) {};
		\node [style=none] (35) at (2.425, -0.75) {};
		\node [style=none] (36) at (2.25, 0) {...};
		\node [style=none] (37) at (1.575, -1.25) {};
		\node [style=none] (38) at (2.1, -1.25) {};
		\node [style=none] (39) at (0.725, 0.75) {...};
		\node [style=none] (40) at (1.8, -1.2) {...};
		\node [style=none] (41) at (1.3, -0.35) {...};
		\node [style=none] (42) at (1.3, 0.375) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (0.center) to (1.center);
		\draw [bend left=90, looseness=1.75] (2.center) to (3.center);
		\draw (10.center) to (9.center);
		\draw (13.center) to (12.center);
		\draw (13.center) to (10.center);
		\draw (15.center) to (14.center);
		\draw (18.center) to (17.center);
		\draw (18.center) to (15.center);
		\draw (17.center) to (12.center);
		\draw (9.center) to (14.center);
		\draw [bend left=90, looseness=1.75] (22.center) to (21.center);
		\draw [bend left=90, looseness=1.50] (19.center) to (20.center);
		\draw [in=90, out=-90] (26.center) to (25.center);
		\draw [in=90, out=-90] (23.center) to (24.center);
		\draw [in=90, out=-90] (28.center) to (4.center);
		\draw [in=90, out=-90] (29.center) to (5.center);
		\draw (32.center) to (28.center);
		\draw (30.center) to (1.center);
		\draw (31.center) to (3.center);
		\draw (33.center) to (29.center);
		\draw (34.center) to (20.center);
		\draw (35.center) to (21.center);
		\draw [in=270, out=90] (37.center) to (34.center);
		\draw [in=90, out=-90] (35.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/superop-to-double.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (58) at (-2.2, -0.375) {...};
		\node [style=none] (64) at (-1.7, 0.25) {};
		\node [style=none] (65) at (-3.875, 0.25) {};
		\node [style=none] (69) at (-1.7, -0.25) {};
		\node [style=none] (70) at (-3.875, -0.25) {};
		\node [style=none] (71) at (-2.625, 0.25) {};
		\node [style=none] (72) at (-1.55, 0.25) {};
		\node [style=none] (73) at (-1.2, 0.25) {};
		\node [style=none] (74) at (-1.875, 0.25) {};
		\node [style=none] (75) at (-2.625, -0.25) {};
		\node [style=none] (76) at (-2.375, -0.75) {};
		\node [style=none] (77) at (-1.6, -0.75) {};
		\node [style=none] (78) at (-1.875, -0.25) {};
		\node [style=none, font={\scriptsize}] (79) at (-2.8, 0) {$(id^{\otimes n}{\otimes} f)(\sigma_{n,n})$};
		\node [style=none] (86) at (-1.55, -0.25) {};
		\node [style=none] (87) at (-1.2, -0.25) {};
		\node [style=none] (88) at (-1.375, 0) {...};
		\node [style=none] (89) at (-2.3, -0.75) {};
		\node [style=none] (90) at (-1.525, -0.75) {};
		\node [style=none] (92) at (-1.95, -0.7) {...};
		\node [style=none] (96) at (-3.4, 0.375) {...};
		\node [style=none] (99) at (-2.975, -0.25) {};
		\node [style=none] (100) at (-4.05, -0.25) {};
		\node [style=none] (101) at (-4.4, -0.25) {};
		\node [style=none] (102) at (-3.725, -0.25) {};
		\node [style=none] (103) at (-2.975, 0.25) {};
		\node [style=none] (104) at (-3.225, 0.75) {};
		\node [style=none] (105) at (-4, 0.75) {};
		\node [style=none] (106) at (-3.725, 0.25) {};
		\node [style=none] (107) at (-4.05, 0.25) {};
		\node [style=none] (108) at (-4.4, 0.25) {};
		\node [style=none] (109) at (-4.225, 0) {...};
		\node [style=none] (110) at (-3.3, 0.75) {};
		\node [style=none] (111) at (-4.075, 0.75) {};
		\node [style=none] (112) at (-3.65, 0.7) {...};
		\node [style=none] (113) at (-3.375, -0.375) {...};
		\node [style=none] (114) at (-2.2, 0.375) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (65.center) to (64.center);
		\draw (70.center) to (69.center);
		\draw (69.center) to (64.center);
		\draw [bend left=90, looseness=1.75] (74.center) to (73.center);
		\draw [bend left=90, looseness=1.25] (71.center) to (72.center);
		\draw [in=90, out=-90] (78.center) to (77.center);
		\draw [in=90, out=-90] (75.center) to (76.center);
		\draw (86.center) to (72.center);
		\draw (87.center) to (73.center);
		\draw [in=270, out=90] (89.center) to (86.center);
		\draw [in=90, out=-90] (87.center) to (90.center);
		\draw (65.center) to (70.center);
		\draw [bend left=90, looseness=1.75] (102.center) to (101.center);
		\draw [bend left=90, looseness=1.25] (99.center) to (100.center);
		\draw [in=-90, out=90] (106.center) to (105.center);
		\draw [in=-90, out=90] (103.center) to (104.center);
		\draw (107.center) to (100.center);
		\draw (108.center) to (101.center);
		\draw [in=90, out=-90] (110.center) to (107.center);
		\draw [in=-90, out=90] (108.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap-n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.475, 0.25) {};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (-0.475, -0.25) {};
		\node [style=none] (4) at (-0.1, 0.25) {};
		\node [style=none] (5) at (0.35, -0.25) {};
		\node [style=none] (6) at (0.35, 0.25) {};
		\node [style=none] (7) at (-0.1, -0.25) {};
		\node [style=none] (8) at (-0.275, 0.2) {...};
		\node [style=none] (9) at (0.15, 0.2) {...};
		\node [style=none] (10) at (-0.275, -0.2) {...};
		\node [style=none] (11) at (0.15, -0.2) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (2.center) to (3.center);
		\draw [in=90, out=-90] (0.center) to (1.center);
		\draw [in=90, out=-90] (6.center) to (7.center);
		\draw [in=90, out=-90] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.25) {};
		\node [style=none] (1) at (0.25, -0.25) {};
		\node [style=none] (2) at (0.25, 0.25) {};
		\node [style=none] (3) at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (2.center) to (3.center);
		\draw [in=90, out=-90] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swapcupcap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (0, -0.25) {};
		\node [style=none] (13) at (0, 0.25) {};
		\node [style=none] (71) at (0, 0.25) {};
		\node [style=none] (86) at (0.5, 0.25) {};
		\node [style=none] (137) at (1, 0) {$=$};
		\node [style=none] (234) at (0.5, -0.25) {};
		\node [style=none] (235) at (2, -0.25) {};
		\node [style=none] (236) at (1.5, 0.25) {};
		\node [style=none] (237) at (1.5, 0.25) {};
		\node [style=none] (238) at (2, 0.25) {};
		\node [style=none] (240) at (1.5, -0.25) {};
		\node [style=none] (241) at (3, 0.25) {};
		\node [style=none] (242) at (3, -0.25) {};
		\node [style=none] (243) at (3, -0.25) {};
		\node [style=none] (244) at (3.5, -0.25) {};
		\node [style=none] (245) at (4, 0) {$=$};
		\node [style=none] (246) at (3.5, 0.25) {};
		\node [style=none] (247) at (5, 0.25) {};
		\node [style=none] (248) at (4.5, -0.25) {};
		\node [style=none] (249) at (4.5, -0.25) {};
		\node [style=none] (250) at (5, -0.25) {};
		\node [style=none] (251) at (4.5, 0.25) {};
		\node [style=none] (252) at (2.5, 0) {and};
		\node [style=none] (253) at (3.25, -0.5) {};
		\node [style=none] (254) at (0.25, 0.5) {};
		\node [style=none] (255) at (1.75, 0.5) {};
		\node [style=none] (256) at (4.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (71.center) to (234.center);
		\draw [in=90, out=-90] (86.center) to (12.center);
		\draw (237.center) to (240.center);
		\draw (238.center) to (235.center);
		\draw [bend left=90, looseness=1.75] (71.center) to (86.center);
		\draw [bend left=270, looseness=1.75] (238.center) to (237.center);
		\draw [in=-90, out=90] (243.center) to (246.center);
		\draw [in=-90, out=90] (244.center) to (241.center);
		\draw (249.center) to (251.center);
		\draw (250.center) to (247.center);
		\draw [bend right=90, looseness=1.75] (243.center) to (244.center);
		\draw [bend right=270, looseness=1.75] (250.center) to (249.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/test-tickedge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.25) {};
		\node [style=none] (1) at (-0.25, 0.75) {};
		\node [style=none] (2) at (0.75, -0.25) {};
		\node [style=none] (3) at (1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tickedge, in=150, out=-60, looseness=2.00] (1.center) to (0.center);
		\draw [style=tickedge] (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tick-involution.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.5) {};
		\node [style=none] (1) at (-2.25, 0) {};
		\node [style=none] (2) at (-2.25, -0.5) {};
		\node [style=none] (3) at (-1.75, 0) {$=$};
		\node [style=none] (4) at (-1.25, -0.5) {};
		\node [style=none] (5) at (-1.25, 0.05) {};
		\node [style=none] (6) at (-0.75, 0.05) {};
		\node [style=none] (7) at (-0.25, 0.5) {};
		\node [style=none] (8) at (-0.75, -0.05) {};
		\node [style=none] (9) at (-0.25, -0.05) {};
		\node [style=none] (10) at (0.25, 0) {$=$};
		\node [style=none] (11) at (0.75, -0.5) {};
		\node [style=none] (12) at (0.75, 0.05) {};
		\node [style=none] (13) at (1.25, 0.05) {};
		\node [style=none] (14) at (1.75, 0.5) {};
		\node [style=none] (15) at (1.25, -0.05) {};
		\node [style=none] (16) at (1.75, -0.05) {};
		\node [style=white dot] (17) at (1, 0.3) {};
		\node [style=none] (18) at (2.25, 0) {$=$};
		\node [style=none] (19) at (2.75, -0.5) {};
		\node [style=none] (20) at (2.75, 0.05) {};
		\node [style=none] (21) at (3.25, 0.05) {};
		\node [style=none] (22) at (3.75, 0.5) {};
		\node [style=none] (23) at (3.25, -0.05) {};
		\node [style=none] (24) at (3.75, -0.05) {};
		\node [style=white dot] (25) at (3, 0.3) {};
		\node [style=none] (26) at (4.25, 0) {$=$};
		\node [style=none] (27) at (4.75, -0.5) {};
		\node [style=none] (28) at (4.75, 0.55) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tickedge] (0.center) to (1.center);
		\draw [style=tickedge] (1.center) to (2.center);
		\draw [bend left=90, looseness=1.75] (5.center) to (6.center);
		\draw [style=tickedge] (5.center) to (4.center);
		\draw [bend right=90, looseness=1.75] (8.center) to (9.center);
		\draw (9.center) to (7.center);
		\draw [style=tickedge] (6.center) to (8.center);
		\draw [bend left=90, looseness=1.75] (12.center) to (13.center);
		\draw [style=tickedge] (12.center) to (11.center);
		\draw [bend right=90, looseness=1.75] (15.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw [style=tickedge] (13.center) to (15.center);
		\draw [bend left=90, looseness=1.75] (20.center) to (21.center);
		\draw (20.center) to (19.center);
		\draw [bend right=90, looseness=1.75] (23.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw (21.center) to (23.center);
		\draw (28.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tick-snake.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.5) {};
		\node [style=none] (1) at (-2, 0.05) {};
		\node [style=none] (2) at (-1.5, 0.05) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (-0.5, 0) {$=$};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (0.5, 0) {$=$};
		\node [style=none] (14) at (-1.5, -0.05) {};
		\node [style=none] (15) at (-1, -0.05) {};
		\node [style=none] (16) at (2, -0.5) {};
		\node [style=none] (17) at (2, 0.05) {};
		\node [style=none] (18) at (1.5, 0.05) {};
		\node [style=none] (19) at (1, 0.5) {};
		\node [style=none] (20) at (1.5, -0.05) {};
		\node [style=none] (21) at (1, -0.05) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (1.center) to (2.center);
		\draw (1.center) to (0.center);
		\draw [style=tickedge] (7.center) to (6.center);
		\draw [bend right=90, looseness=1.75] (14.center) to (15.center);
		\draw (15.center) to (4.center);
		\draw [style=tickedge] (2.center) to (14.center);
		\draw [bend right=90, looseness=1.75] (17.center) to (18.center);
		\draw (17.center) to (16.center);
		\draw [bend left=90, looseness=1.75] (20.center) to (21.center);
		\draw (21.center) to (19.center);
		\draw [style=tickedge] (18.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tick-through-W-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.425) {$\overset{n}{...}$};
		\node [style=none] (1) at (-0.75, -0.425) {$\underset{m}{...}$};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=dot] (4) at (-0.75, 0) {};
		\node [style=none] (5) at (-1, 0.5) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (8) at (0.75, 0.425) {$\overset{n}{...}$};
		\node [style=none] (9) at (0.75, -0.425) {$\underset{m}{...}$};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=none] (11) at (1, 0.5) {};
		\node [style=dot] (12) at (0.75, 0) {};
		\node [style=none] (13) at (0.5, -0.5) {};
		\node [style=none] (14) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tickedge, in=-90, out=135] (4) to (5.center);
		\draw [style=tickedge, in=45, out=-90] (6.center) to (4);
		\draw [in=90, out=-135] (4) to (2.center);
		\draw [in=-45, out=90] (3.center) to (4);
		\draw [style=tickedge, in=90, out=-135] (12) to (13.center);
		\draw [style=tickedge, in=-45, out=90] (14.center) to (12);
		\draw [in=-90, out=135] (12) to (10.center);
		\draw [in=45, out=-90] (11.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tick-through-Z-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.75, 0.425) {$\overset{n}{...}$};
		\node [style=none] (6) at (-0.75, -0.425) {$\underset{m}{...}$};
		\node [style=none] (8) at (-1, -0.5) {};
		\node [style=none] (9) at (-0.5, -0.5) {};
		\node [style=white phase dot] (10) at (-0.75, 0) {$r$};
		\node [style=none] (11) at (-1, 0.5) {};
		\node [style=none] (12) at (-0.5, 0.5) {};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=none] (14) at (0.75, 0.425) {$\overset{n}{...}$};
		\node [style=none] (15) at (0.75, -0.425) {$\underset{m}{...}$};
		\node [style=none] (16) at (0.5, 0.5) {};
		\node [style=none] (17) at (1, 0.5) {};
		\node [style=white phase dot] (18) at (0.75, 0) {$\overline r$};
		\node [style=none] (19) at (0.5, -0.5) {};
		\node [style=none] (20) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tickedge, in=-90, out=135] (10) to (11.center);
		\draw [style=tickedge, in=45, out=-90] (12.center) to (10);
		\draw [in=90, out=-135] (10) to (8.center);
		\draw [in=-45, out=90] (9.center) to (10);
		\draw [style=tickedge, in=90, out=-135] (18) to (19.center);
		\draw [style=tickedge, in=-45, out=90] (20.center) to (18);
		\draw [in=-90, out=135] (18) to (16.center);
		\draw [in=45, out=-90] (17.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tick-through-fswap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.375) {};
		\node [style=none] (2) at (-0.25, 0.375) {};
		\node [style=none] (4) at (-0.75, -0.375) {};
		\node [style=none] (6) at (-0.25, -0.375) {};
		\node [style=none] (7) at (-0.5, 0) {};
		\node [style=fswap] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (0.25, 0) {$=$};
		\node [style=none] (10) at (0.75, -0.375) {};
		\node [style=none] (11) at (1.25, -0.375) {};
		\node [style=none] (12) at (0.75, 0.375) {};
		\node [style=none] (13) at (1.25, 0.375) {};
		\node [style=none] (14) at (1, 0) {};
		\node [style=fswap] (15) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-45] (7.center) to (6.center);
		\draw [style=tickedge, in=-90, out=135] (7.center) to (0.center);
		\draw [style=tickedge, in=-90, out=45] (7.center) to (2.center);
		\draw [in=90, out=-135] (7.center) to (4.center);
		\draw [in=-90, out=45] (14.center) to (13.center);
		\draw [style=tickedge, in=90, out=-135] (14.center) to (10.center);
		\draw [style=tickedge, in=90, out=-45] (14.center) to (11.center);
		\draw [in=-90, out=135] (14.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tick-tick.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.5) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (-2, -0.5) {};
		\node [style=none] (3) at (-1.5, 0) {and};
		\node [style=none] (4) at (-1, 0.25) {};
		\node [style=none] (5) at (-0.5, 0.25) {};
		\node [style=none] (6) at (-0.75, 0) {$\rho$};
		\node [style=none] (7) at (-1, -0.25) {};
		\node [style=none] (8) at (-0.5, -0.25) {};
		\node [style=none] (9) at (-0.75, 0.25) {};
		\node [style=none] (10) at (-0.75, -0.25) {};
		\node [style=none] (11) at (-0.25, 0.25) {};
		\node [style=none] (12) at (0, -0.25) {};
		\node [style=none] (13) at (0, 0.25) {};
		\node [style=none] (14) at (-0.25, -0.25) {};
		\node [style=none] (22) at (0, 0.5) {};
		\node [style=none] (23) at (0, -0.5) {};
		\node [style=none] (24) at (0.25, 0.5) {};
		\node [style=none] (25) at (0.5, -0.5) {};
		\node [style=none] (26) at (0.5, 0.5) {};
		\node [style=none] (27) at (0.25, -0.5) {};
		\node [style=none] (28) at (0.5, 0.75) {};
		\node [style=none] (29) at (0.5, -0.75) {};
		\node [style=none] (30) at (1, 0) {and};
		\node [style=none] (31) at (1.5, -0.25) {};
		\node [style=none] (32) at (1.75, -0.25) {};
		\node [style=none] (33) at (1.75, 0.25) {};
		\node [style=none] (34) at (1.5, 0.25) {};
		\node [style=none] (35) at (2, 0.25) {};
		\node [style=none] (38) at (2, -0.25) {};
		\node [style=none] (39) at (2.25, -0.25) {};
		\node [style=none] (40) at (2.25, 0.25) {};
		\node [style=none] (45) at (3.25, 0) {$=$};
		\node [style=none] (46) at (3.75, 0.25) {};
		\node [style=none] (47) at (4, -0.25) {};
		\node [style=none] (48) at (4, 0.25) {};
		\node [style=none] (49) at (3.75, -0.25) {};
		\node [style=none] (52) at (3.875, 0.325) {$\centerdot$};
		\node [style=none] (53) at (3.875, -0.2) {$\centerdot$};
		\node [style=none] (54) at (2.125, 0.325) {$\centerdot$};
		\node [style=none] (55) at (2.125, -0.2) {$\centerdot$};
		\node [style=none] (56) at (2.5, -0.25) {};
		\node [style=none] (57) at (2.75, -0.25) {};
		\node [style=none] (58) at (2.75, 0.25) {};
		\node [style=none] (59) at (2.5, 0.25) {};
		\node [style=none] (60) at (1.5, 0.5) {};
		\node [style=none] (61) at (2.75, 0.5) {};
		\node [style=none] (62) at (1.5, -0.5) {};
		\node [style=none] (63) at (2.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tickedge] (0.center) to (1.center);
		\draw [style=tickedge] (1.center) to (2.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw [in=90, out=-90] (13.center) to (14.center);
		\draw [in=90, out=-90] (11.center) to (12.center);
		\draw [bend right=90, looseness=1.75] (10.center) to (14.center);
		\draw [bend left=270, looseness=1.75] (11.center) to (9.center);
		\draw [in=90, out=-90] (26.center) to (27.center);
		\draw [in=90, out=-90] (24.center) to (25.center);
		\draw (28.center) to (26.center);
		\draw (29.center) to (25.center);
		\draw [bend right=90, looseness=1.75] (23.center) to (27.center);
		\draw [bend left=270, looseness=1.75] (24.center) to (22.center);
		\draw (22.center) to (13.center);
		\draw (12.center) to (23.center);
		\draw [bend left=90, looseness=1.75] (33.center) to (34.center);
		\draw [bend left=90, looseness=1.75] (31.center) to (32.center);
		\draw [bend right=90, looseness=1.50] (32.center) to (38.center);
		\draw [bend right=90, looseness=1.50] (35.center) to (33.center);
		\draw [in=90, out=-90] (40.center) to (38.center);
		\draw [in=90, out=-90] (35.center) to (39.center);
		\draw [in=90, out=-90] (48.center) to (49.center);
		\draw [in=90, out=-90] (46.center) to (47.center);
		\draw [bend left=90, looseness=1.75] (58.center) to (59.center);
		\draw [bend left=90, looseness=1.75] (56.center) to (57.center);
		\draw [bend right=90, looseness=1.50] (39.center) to (56.center);
		\draw [bend right=90, looseness=1.50] (59.center) to (40.center);
		\draw (61.center) to (58.center);
		\draw (60.center) to (34.center);
		\draw (62.center) to (31.center);
		\draw (63.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tmp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.75, 0.375) {};
		\node [style=dot] (1) at (-1.5, -0.375) {};
		\node [style=white dot] (2) at (-1.25, 0.05) {};
		\node [style=dot] (3) at (-1.75, 0.05) {};
		\node [style=none] (4) at (-1.5, -0.625) {};
		\node [style=none] (5) at (-0.75, 0) {$=$};
		\node [style=white dot] (6) at (-0.25, 0.625) {};
		\node [style=dot] (7) at (0, -0.375) {};
		\node [style=white dot] (8) at (0.25, 0.05) {};
		\node [style=dot] (9) at (-0.25, 0.05) {};
		\node [style=none] (10) at (0, -0.625) {};
		\node [style=dot] (11) at (-0.25, 0.3) {};
		\node [style=none] (12) at (0.75, 0) {$=$};
		\node [style=dot] (14) at (1.5, -0.375) {};
		\node [style=white dot] (15) at (1.75, 0.05) {};
		\node [style=dot] (16) at (1.25, 0.05) {};
		\node [style=none] (17) at (1.5, -0.625) {};
		\node [style=white phase dot] (18) at (1.25, 0.55) {$\frac12$};
		\node [style=dot] (19) at (1.25, 0.05) {};
		\node [style=none] (20) at (1.1, 0.425) {};
		\node [style=none] (21) at (1.4, 0.425) {};
		\node [style=none] (22) at (2.25, 0) {$=$};
		\node [style=dot] (23) at (3, -0.375) {};
		\node [style=none] (26) at (3, -0.625) {};
		\node [style=white phase dot] (27) at (3.25, 0.8) {$\frac12$};
		\node [style=white dot] (28) at (2.75, 0.3) {};
		\node [style=dot] (29) at (2.75, -0.2) {};
		\node [style=dot] (30) at (3, 0.375) {};
		\node [style=dot] (31) at (3.25, 0.45) {};
		\node [style=none] (32) at (3.75, 0) {$=$};
		\node [style=none] (34) at (5, -1.125) {};
		\node [style=white phase dot] (35) at (4.75, 0.8) {$\frac12$};
		\node [style=white dot] (36) at (4.25, 0.3) {};
		\node [style=dot] (38) at (4.5, 0.375) {};
		\node [style=dot] (39) at (4.75, 0.45) {};
		\node [style=dot] (40) at (4.25, -0.5) {};
		\node [style=dot] (41) at (4.5, 0) {};
		\node [style=dot] (42) at (5, -0.5) {};
		\node [style=dot] (43) at (5, -0.75) {};
		\node [style=dot] (44) at (4.15, -0.25) {};
		\node [style=dot] (45) at (4.75, 0) {};
		\node [style=fswap] (46) at (4.875, -0.25) {};
		\node [style=none] (47) at (5.5, 0) {$=$};
		\node [style=none] (48) at (6.75, -1.125) {};
		\node [style=white phase dot] (49) at (6.5, 0.8) {$\frac12$};
		\node [style=white dot] (50) at (6, 0.05) {};
		\node [style=dot] (52) at (6.5, 0.45) {};
		\node [style=dot] (53) at (6, -0.5) {};
		\node [style=dot] (55) at (6.75, -0.5) {};
		\node [style=dot] (56) at (6.75, -0.75) {};
		\node [style=dot] (58) at (6.5, 0) {};
		\node [style=fswap] (59) at (6.625, -0.25) {};
		\node [style=white dot] (60) at (6, 0.55) {};
		\node [style=none] (61) at (7.25, 0) {$=$};
		\node [style=none] (62) at (8.5, -1.125) {};
		\node [style=white phase dot] (63) at (8.25, 1.05) {$\frac12$};
		\node [style=dot] (64) at (7.75, 0.05) {};
		\node [style=dot] (65) at (8.25, 0.7) {};
		\node [style=dot] (66) at (7.75, -0.5) {};
		\node [style=dot] (67) at (8.5, -0.5) {};
		\node [style=dot] (68) at (8.5, -0.75) {};
		\node [style=fswap] (70) at (8.375, -0.25) {};
		\node [style=white dot] (71) at (8.25, 0.05) {};
		\node [style=white dot] (72) at (7.75, 0.55) {};
		\node [style=dot] (73) at (8.25, 0.45) {};
		\node [style=none] (74) at (9, 0) {$=$};
		\node [style=none] (75) at (10.25, -1.125) {};
		\node [style=white phase dot] (76) at (10, 1.05) {$\frac12$};
		\node [style=dot] (77) at (9.5, 0.3) {};
		\node [style=dot] (78) at (10, 0.7) {};
		\node [style=dot] (79) at (9.5, -0.5) {};
		\node [style=dot] (80) at (10.25, -0.5) {};
		\node [style=dot] (81) at (10.25, -0.75) {};
		\node [style=fswap] (82) at (10.075, 0.025) {};
		\node [style=white dot] (83) at (10, 0.3) {};
		\node [style=white dot] (84) at (9.5, 0.8) {};
		\node [style=dot] (85) at (9.75, 0.3) {};
		\node [style=white phase dot] (86) at (10.375, 0.3) {$-1$};
		\node [style=dot] (87) at (10.175, -0.25) {};
		\node [style=none] (88) at (10.875, 0) {$=$};
		\node [style=none] (89) at (11.875, -1.125) {};
		\node [style=white phase dot] (90) at (12.125, 0.8) {$\frac12$};
		\node [style=dot] (91) at (11.625, -0.2) {};
		\node [style=dot] (92) at (12.125, 0.45) {};
		\node [style=dot] (93) at (11.375, -0.5) {};
		\node [style=dot] (94) at (11.875, -0.5) {};
		\node [style=dot] (95) at (11.875, -0.75) {};
		\node [style=white dot] (97) at (12.125, -0.2) {};
		\node [style=white dot] (98) at (11.625, 0.175) {};
		\node [style=dot] (99) at (12.125, 0.2) {};
		\node [style=white phase dot] (100) at (11.375, 0.55) {$-1$};
		\node [style=none] (101) at (12.625, 0) {$=$};
		\node [style=none] (102) at (13.625, -1.125) {};
		\node [style=white phase dot] (103) at (13.125, 0.05) {$\frac12$};
		\node [style=dot] (104) at (13.625, 0.55) {};
		\node [style=dot] (106) at (13.625, 0) {};
		\node [style=dot] (107) at (13.625, -0.5) {};
		\node [style=dot] (108) at (13.625, -0.75) {};
		\node [style=white dot] (110) at (13.625, 0.925) {};
		\node [style=white phase dot] (112) at (14.125, 0.05) {$-1$};
		\node [style=none] (123) at (14.625, 0) {$=$};
		\node [style=none] (124) at (15.625, -1.125) {};
		\node [style=white phase dot] (125) at (15.125, 0.05) {$\frac12$};
		\node [style=dot] (126) at (15.625, 0.55) {};
		\node [style=dot] (127) at (15.625, 0) {};
		\node [style=dot] (128) at (15.625, -0.5) {};
		\node [style=dot] (129) at (15.625, -0.75) {};
		\node [style=white dot] (130) at (15.625, 0.925) {};
		\node [style=white phase dot] (131) at (16.125, 0.325) {$-1$};
		\node [style=white dot] (132) at (16.125, -0.55) {};
		\node [style=white dot] (133) at (15.625, -0.225) {};
		\node [style=dot] (134) at (15.875, -0.225) {};
		\node [style=dot] (135) at (16.125, -0.225) {};
		\node [style=none] (136) at (16.625, 0) {$=$};
		\node [style=none] (137) at (17.625, -1.125) {};
		\node [style=white phase dot] (138) at (17.125, 0.05) {$\frac12$};
		\node [style=dot] (139) at (17.625, 0.55) {};
		\node [style=dot] (140) at (17.625, 0) {};
		\node [style=dot] (141) at (17.625, -0.5) {};
		\node [style=dot] (142) at (17.625, -0.75) {};
		\node [style=white dot] (145) at (18.125, 0.2) {};
		\node [style=white dot] (146) at (17.625, -0.225) {};
		\node [style=dot] (148) at (17.875, 0.025) {};
		\node [style=none] (149) at (18.625, 0) {$=$};
		\node [style=none] (150) at (19.375, -1.125) {};
		\node [style=white phase dot] (151) at (18.875, -0.2) {$\frac12$};
		\node [style=dot] (154) at (19.375, -0.5) {};
		\node [style=dot] (155) at (19.375, -0.75) {};
		\node [style=dot] (156) at (19.5, -0.25) {};
		\node [style=dot] (157) at (19.5, 0) {};
		\node [style=white dot] (159) at (19.5, 1) {};
		\node [style=white dot] (160) at (19.5, 0.25) {};
		\node [style=dot] (161) at (19.5, 0.75) {};
		\node [style=none] (162) at (20, 0) {$=$};
		\node [style=none] (163) at (21, -1.125) {};
		\node [style=dot] (166) at (21, -0.75) {};
		\node [style=white dot] (169) at (21, 0.575) {};
		\node [style=white dot] (170) at (21, -0.175) {};
		\node [style=dot] (171) at (21, 0.325) {};
		\node [style=white phase dot] (172) at (20.5, -0.475) {$\frac12$};
		\node [style=dot] (173) at (21, -0.475) {};
		\node [style=none] (174) at (20.625, -0.625) {};
		\node [style=none] (175) at (20.625, -0.325) {};
		\node [style=none] (176) at (21.5, 0) {$=$};
		\node [style=none] (177) at (22.5, -1.125) {};
		\node [style=dot] (178) at (22.5, -0.75) {};
		\node [style=white dot] (179) at (22.5, 0.575) {};
		\node [style=white dot] (180) at (22.5, -0.175) {};
		\node [style=dot] (181) at (22.5, 0.325) {};
		\node [style=dot] (183) at (22.5, -0.475) {};
		\node [style=dot] (184) at (22.25, -0.475) {};
		\node [style=white dot] (185) at (22, -0.5) {};
		\node [style=none] (186) at (23, 0) {$=$};
		\node [style=none] (187) at (24, -1.125) {};
		\node [style=dot] (188) at (24, -0.75) {};
		\node [style=white dot] (189) at (24, 0.575) {};
		\node [style=white dot] (190) at (24, -0.175) {};
		\node [style=dot] (191) at (24, 0.325) {};
		\node [style=dot] (192) at (24, -0.475) {};
		\node [style=white dot] (194) at (23.75, -0.5) {};
		\node [style=none] (195) at (24.5, 0) {$=$};
		\node [style=none] (196) at (25.25, -1.125) {};
		\node [style=dot] (197) at (25.25, -0.75) {};
		\node [style=white dot] (198) at (25.25, 0.575) {};
		\node [style=dot] (200) at (25.25, 0.325) {};
		\node [style=white dot] (202) at (25.25, -0.5) {};
		\node [style=dot] (203) at (25.075, 0) {};
		\node [style=dot] (204) at (25.425, 0) {};
		\node [style=none] (205) at (25.925, 0) {$=$};
		\node [style=none] (206) at (26.675, -1.125) {};
		\node [style=dot] (207) at (26.675, -0.75) {};
		\node [style=white dot] (210) at (26.675, -0.5) {};
		\node [style=white dot] (211) at (26.5, 0) {};
		\node [style=white dot] (212) at (26.85, 0) {};
		\node [style=none] (213) at (27.35, 0) {$=$};
		\node [style=none] (214) at (27.85, -0.625) {};
		\node [style=dot] (215) at (27.85, -0.25) {};
		\node [style=white dot] (216) at (27.85, 0) {};
		\node [style=none] (217) at (28.35, 0) {$=$};
		\node [style=none] (218) at (28.85, -0.625) {};
		\node [style=white dot] (220) at (28.85, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tickedge, bend right=45, looseness=1.25] (2) to (3);
		\draw [bend right=45, looseness=1.25] (3) to (2);
		\draw [in=150, out=-90] (3) to (1);
		\draw [in=270, out=30] (1) to (2);
		\draw (4.center) to (1);
		\draw (0) to (3);
		\draw [style=tickedge, in=135, out=45, loop] (0) to ();
		\draw [style=tickedge, bend right=45, looseness=1.25] (8) to (9);
		\draw [bend right=45, looseness=1.25] (9) to (8);
		\draw [in=150, out=-90] (9) to (7);
		\draw [in=270, out=30] (7) to (8);
		\draw (10.center) to (7);
		\draw (6) to (9);
		\draw [style=tickedge, in=135, out=45, loop] (6) to ();
		\draw [style=tickedge] (15) to (16);
		\draw [bend right=45, looseness=1.25] (16) to (15);
		\draw [in=150, out=-90] (16) to (14);
		\draw [in=270, out=30] (14) to (15);
		\draw (17.center) to (14);
		\draw [style=tickedge, in=30, out=-60] (21.center) to (19);
		\draw [in=150, out=-120] (20.center) to (19);
		\draw (26.center) to (23);
		\draw [style=tickedge, bend right=45, looseness=1.25] (28) to (29);
		\draw [bend right=45, looseness=1.25] (29) to (28);
		\draw (28) to (31);
		\draw (31) to (27);
		\draw (31) to (23);
		\draw (29) to (23);
		\draw (36) to (39);
		\draw (39) to (35);
		\draw (34.center) to (42);
		\draw (36) to (41);
		\draw (45) to (41);
		\draw (40) to (44);
		\draw [style=tickedge] (36) to (44);
		\draw (40) to (42);
		\draw (42) to (45);
		\draw (39) to (45);
		\draw [in=-30, out=15, looseness=1.75] (40) to (39);
		\draw (50) to (52);
		\draw (52) to (49);
		\draw (48.center) to (55);
		\draw (53) to (55);
		\draw (55) to (58);
		\draw [in=-30, out=15, looseness=1.75] (53) to (52);
		\draw (58) to (50);
		\draw [style=tickedge] (53) to (50);
		\draw (60) to (58);
		\draw (60) to (52);
		\draw (65) to (63);
		\draw (62.center) to (67);
		\draw (66) to (67);
		\draw [in=-30, out=15, looseness=1.75] (66) to (65);
		\draw [style=tickedge] (66) to (64);
		\draw (71) to (67);
		\draw (71) to (64);
		\draw (72) to (64);
		\draw (71) to (65);
		\draw (78) to (76);
		\draw (75.center) to (80);
		\draw (79) to (80);
		\draw [style=tickedge] (79) to (77);
		\draw (83) to (80);
		\draw (83) to (77);
		\draw (84) to (77);
		\draw (83) to (78);
		\draw (86) to (78);
		\draw (86) to (79);
		\draw (92) to (90);
		\draw (89.center) to (94);
		\draw (93) to (94);
		\draw [style=tickedge] (93) to (91);
		\draw (97) to (94);
		\draw (97) to (91);
		\draw (98) to (91);
		\draw (97) to (92);
		\draw (100) to (93);
		\draw (100) to (92);
		\draw (102.center) to (107);
		\draw (106) to (107);
		\draw [style=tickedge] (106) to (104);
		\draw (110) to (104);
		\draw (112) to (106);
		\draw (104) to (112);
		\draw (104) to (103);
		\draw (112) to (107);
		\draw (107) to (103);
		\draw (124.center) to (128);
		\draw [style=tickedge] (127) to (126);
		\draw (130) to (126);
		\draw (126) to (131);
		\draw (126) to (125);
		\draw (128) to (125);
		\draw (132) to (135);
		\draw (135) to (133);
		\draw (133) to (127);
		\draw (133) to (128);
		\draw (131) to (135);
		\draw (137.center) to (141);
		\draw [style=tickedge] (140) to (139);
		\draw (139) to (138);
		\draw (141) to (138);
		\draw (145) to (148);
		\draw (148) to (146);
		\draw (146) to (140);
		\draw (146) to (141);
		\draw (148) to (139);
		\draw (150.center) to (154);
		\draw (154) to (151);
		\draw [style=tickedge, bend left=45, looseness=1.25] (160) to (161);
		\draw [bend left=45, looseness=1.25] (161) to (160);
		\draw (157) to (160);
		\draw (161) to (159);
		\draw [style=tickedge, bend left=15, looseness=0.75] (151) to (157);
		\draw [style=tickedge, bend left=45, looseness=1.25] (170) to (171);
		\draw [bend left=45, looseness=1.25] (171) to (170);
		\draw (171) to (169);
		\draw [style=tickedge, in=120, out=30] (175.center) to (173);
		\draw [in=-120, out=-30] (174.center) to (173);
		\draw (173) to (163.center);
		\draw (173) to (170);
		\draw [style=tickedge, bend left=45, looseness=1.25] (180) to (181);
		\draw [bend left=45, looseness=1.25] (181) to (180);
		\draw (181) to (179);
		\draw (183) to (177.center);
		\draw (183) to (180);
		\draw [style=tickedge, in=135, out=-135, loop] (185) to ();
		\draw [style=tickedge, bend left=45, looseness=1.25] (190) to (191);
		\draw [bend left=45, looseness=1.25] (191) to (190);
		\draw (191) to (189);
		\draw (192) to (187.center);
		\draw (192) to (190);
		\draw [style=tickedge, in=135, out=-135, loop] (194) to ();
		\draw [style=tickedge] (194) to (192);
		\draw (200) to (198);
		\draw (203) to (200);
		\draw (200) to (204);
		\draw (204) to (203);
		\draw (203) to (202);
		\draw [style=tickedge] (202) to (204);
		\draw (202) to (196.center);
		\draw (211) to (210);
		\draw [style=tickedge] (210) to (212);
		\draw (210) to (206.center);
		\draw (216) to (214.center);
		\draw (220) to (218.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tmp/tmp_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0)  at (-0.25, 0.5) {};
		\node [style=dot] (1)  at (0.0, -0.25) {};
		\node [style=white dot] (2)  at (0.25, 0.175) {};
		\node [style=dot] (3)  at (-0.25, 0.175) {};
		\node [style=none] (4)  at (0.0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw [style=tickedge, in=135, out=45, loop] (0) to ();
		\draw [in=270, out=30] (1) to (2);
		\draw [style=tickedge, bend right=45, looseness=1.25] (2) to (3);
		\draw [bend right=45, looseness=1.25] (3) to (2);
		\draw [in=150, out=-90] (3) to (1);
		\draw (4.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tmp/tmp_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (6)  at (-0.25, 0.625) {};
		\node [style=dot] (7)  at (0.0, -0.375) {};
		\node [style=white dot] (8)  at (0.25, 0.05) {};
		\node [style=dot] (9)  at (-0.25, 0.05) {};
		\node [style=none] (10)  at (0.0, -0.625) {};
		\node [style=dot] (11)  at (-0.25, 0.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (9);
		\draw [style=tickedge, in=135, out=45, loop] (6) to ();
		\draw [in=270, out=30] (7) to (8);
		\draw [style=tickedge, bend right=45, looseness=1.25] (8) to (9);
		\draw [bend right=45, looseness=1.25] (9) to (8);
		\draw [in=150, out=-90] (9) to (7);
		\draw (10.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tmp/tmp_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (14)  at (0.075, -0.338) {};
		\node [style=white dot] (15)  at (0.325, 0.087) {};
		\node [style=dot] (16)  at (-0.175, 0.087) {};
		\node [style=none] (17)  at (0.075, -0.588) {};
		\node [style=white phase dot] (18)  at (-0.175, 0.588) {$\frac12$};
		\node [style=dot] (19)  at (-0.175, 0.087) {};
		\node [style=none] (20)  at (-0.325, 0.462) {};
		\node [style=none] (21)  at (-0.025, 0.462) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=30] (14) to (15);
		\draw [style=tickedge] (15) to (16);
		\draw [bend right=45, looseness=1.25] (16) to (15);
		\draw [in=150, out=-90] (16) to (14);
		\draw (17.center) to (14);
		\draw [in=150, out=-120] (20.center) to (19);
		\draw [style=tickedge, in=30, out=-60] (21.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tmp/tmp_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (23)  at (0.0, -0.463) {};
		\node [style=none] (26)  at (0.0, -0.713) {};
		\node [style=white phase dot] (27)  at (0.25, 0.713) {$\frac12$};
		\node [style=white dot] (28)  at (-0.25, 0.212) {};
		\node [style=dot] (29)  at (-0.25, -0.288) {};
		\node [style=dot] (30)  at (0.0, 0.287) {};
		\node [style=dot] (31)  at (0.25, 0.362) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26.center) to (23);
		\draw [style=tickedge, bend right=45, looseness=1.25] (28) to (29);
		\draw (28) to (31);
		\draw [bend right=45, looseness=1.25] (29) to (28);
		\draw (29) to (23);
		\draw (31) to (27);
		\draw (31) to (23);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tmp/tmp_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (34)  at (0.425, -0.963) {};
		\node [style=white phase dot] (35)  at (0.175, 0.963) {$\frac12$};
		\node [style=white dot] (36)  at (-0.325, 0.462) {};
		\node [style=dot] (38)  at (-0.075, 0.537) {};
		\node [style=dot] (39)  at (0.175, 0.613) {};
		\node [style=dot] (40)  at (-0.325, -0.338) {};
		\node [style=dot] (41)  at (-0.075, 0.162) {};
		\node [style=dot] (42)  at (0.425, -0.338) {};
		\node [style=dot] (43)  at (0.425, -0.588) {};
		\node [style=dot] (44)  at (-0.425, -0.088) {};
		\node [style=dot] (45)  at (0.175, 0.162) {};
		\node [style=fswap] (46)  at (0.3, -0.088) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (42);
		\draw (36) to (39);
		\draw (36) to (41);
		\draw [style=tickedge] (36) to (44);
		\draw (39) to (35);
		\draw (39) to (45);
		\draw (40) to (44);
		\draw (40) to (42);
		\draw [in=-30, out=15, looseness=1.75] (40) to (39);
		\draw (42) to (45);
		\draw (45) to (41);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tmp/tmp_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (48)  at (0.375, -0.963) {};
		\node [style=white phase dot] (49)  at (0.125, 0.963) {$\frac12$};
		\node [style=white dot] (50)  at (-0.375, 0.212) {};
		\node [style=dot] (52)  at (0.125, 0.613) {};
		\node [style=dot] (53)  at (-0.375, -0.338) {};
		\node [style=dot] (55)  at (0.375, -0.338) {};
		\node [style=dot] (56)  at (0.375, -0.588) {};
		\node [style=dot] (58)  at (0.125, 0.162) {};
		\node [style=fswap] (59)  at (0.25, -0.088) {};
		\node [style=white dot] (60)  at (-0.375, 0.713) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (48.center) to (55);
		\draw (50) to (52);
		\draw (52) to (49);
		\draw (53) to (55);
		\draw [in=-30, out=15, looseness=1.75] (53) to (52);
		\draw [style=tickedge] (53) to (50);
		\draw (55) to (58);
		\draw (58) to (50);
		\draw (60) to (58);
		\draw (60) to (52);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tmp/tmp_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (62)  at (0.375, -1.087) {};
		\node [style=white phase dot] (63)  at (0.125, 1.087) {$\frac12$};
		\node [style=dot] (64)  at (-0.375, 0.087) {};
		\node [style=dot] (65)  at (0.125, 0.737) {};
		\node [style=dot] (66)  at (-0.375, -0.463) {};
		\node [style=dot] (67)  at (0.375, -0.463) {};
		\node [style=dot] (68)  at (0.375, -0.713) {};
		\node [style=fswap] (70)  at (0.25, -0.213) {};
		\node [style=white dot] (71)  at (0.125, 0.087) {};
		\node [style=white dot] (72)  at (-0.375, 0.588) {};
		\node [style=dot] (73)  at (0.125, 0.487) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (62.center) to (67);
		\draw (65) to (63);
		\draw (66) to (67);
		\draw [in=-30, out=15, looseness=1.75] (66) to (65);
		\draw [style=tickedge] (66) to (64);
		\draw (71) to (67);
		\draw (71) to (64);
		\draw (71) to (65);
		\draw (72) to (64);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tmp/tmp_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (75)  at (0.312, -1.087) {};
		\node [style=white phase dot] (76)  at (0.062, 1.087) {$\frac12$};
		\node [style=dot] (77)  at (-0.438, 0.337) {};
		\node [style=dot] (78)  at (0.062, 0.737) {};
		\node [style=dot] (79)  at (-0.438, -0.463) {};
		\node [style=dot] (80)  at (0.312, -0.463) {};
		\node [style=dot] (81)  at (0.312, -0.713) {};
		\node [style=fswap] (82)  at (0.137, 0.062) {};
		\node [style=white dot] (83)  at (0.062, 0.337) {};
		\node [style=white dot] (84)  at (-0.438, 0.838) {};
		\node [style=dot] (85)  at (-0.188, 0.337) {};
		\node [style=white phase dot] (86)  at (0.438, 0.337) {$-1$};
		\node [style=dot] (87)  at (0.238, -0.213) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (75.center) to (80);
		\draw (78) to (76);
		\draw (79) to (80);
		\draw [style=tickedge] (79) to (77);
		\draw (83) to (80);
		\draw (83) to (77);
		\draw (83) to (78);
		\draw (84) to (77);
		\draw (86) to (78);
		\draw (86) to (79);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tmp/tmp_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (89)  at (0.125, -0.963) {};
		\node [style=white phase dot] (90)  at (0.375, 0.963) {$\frac12$};
		\node [style=dot] (91)  at (-0.125, -0.038) {};
		\node [style=dot] (92)  at (0.375, 0.613) {};
		\node [style=dot] (93)  at (-0.375, -0.338) {};
		\node [style=dot] (94)  at (0.125, -0.338) {};
		\node [style=dot] (95)  at (0.125, -0.588) {};
		\node [style=white dot] (97)  at (0.375, -0.038) {};
		\node [style=white dot] (98)  at (-0.125, 0.337) {};
		\node [style=dot] (99)  at (0.375, 0.362) {};
		\node [style=white phase dot] (100)  at (-0.375, 0.713) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (89.center) to (94);
		\draw (92) to (90);
		\draw (93) to (94);
		\draw [style=tickedge] (93) to (91);
		\draw (97) to (94);
		\draw (97) to (91);
		\draw (97) to (92);
		\draw (98) to (91);
		\draw (100) to (93);
		\draw (100) to (92);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tmp/tmp_09.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (102)  at (0.0, -1.025) {};
		\node [style=white phase dot] (103)  at (-0.5, 0.15) {$\frac12$};
		\node [style=dot] (104)  at (0.0, 0.65) {};
		\node [style=dot] (106)  at (0.0, 0.1) {};
		\node [style=dot] (107)  at (0.0, -0.4) {};
		\node [style=dot] (108)  at (0.0, -0.65) {};
		\node [style=white dot] (110)  at (0.0, 1.025) {};
		\node [style=white phase dot] (112)  at (0.5, 0.15) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (102.center) to (107);
		\draw (104) to (112);
		\draw (104) to (103);
		\draw (106) to (107);
		\draw [style=tickedge] (106) to (104);
		\draw (107) to (103);
		\draw (110) to (104);
		\draw (112) to (106);
		\draw (112) to (107);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tmp/tmp_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (124)  at (0.0, -1.025) {};
		\node [style=white phase dot] (125)  at (-0.5, 0.15) {$\frac12$};
		\node [style=dot] (126)  at (0.0, 0.65) {};
		\node [style=dot] (127)  at (0.0, 0.1) {};
		\node [style=dot] (128)  at (0.0, -0.4) {};
		\node [style=dot] (129)  at (0.0, -0.65) {};
		\node [style=white dot] (130)  at (0.0, 1.025) {};
		\node [style=white phase dot] (131)  at (0.5, 0.425) {$-1$};
		\node [style=white dot] (132)  at (0.5, -0.45) {};
		\node [style=white dot] (133)  at (0.0, -0.125) {};
		\node [style=dot] (134)  at (0.25, -0.125) {};
		\node [style=dot] (135)  at (0.5, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (124.center) to (128);
		\draw (126) to (131);
		\draw (126) to (125);
		\draw [style=tickedge] (127) to (126);
		\draw (128) to (125);
		\draw (130) to (126);
		\draw (131) to (135);
		\draw (132) to (135);
		\draw (133) to (127);
		\draw (133) to (128);
		\draw (135) to (133);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tmp/tmp_11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (137)  at (0.0, -0.838) {};
		\node [style=white phase dot] (138)  at (-0.5, 0.337) {$\frac12$};
		\node [style=dot] (139)  at (0.0, 0.838) {};
		\node [style=dot] (140)  at (0.0, 0.287) {};
		\node [style=dot] (141)  at (0.0, -0.213) {};
		\node [style=dot] (142)  at (0.0, -0.463) {};
		\node [style=white dot] (145)  at (0.5, 0.487) {};
		\node [style=white dot] (146)  at (0.0, 0.062) {};
		\node [style=dot] (148)  at (0.25, 0.312) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (137.center) to (141);
		\draw (139) to (138);
		\draw [style=tickedge] (140) to (139);
		\draw (141) to (138);
		\draw (145) to (148);
		\draw (146) to (140);
		\draw (146) to (141);
		\draw (148) to (146);
		\draw (148) to (139);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tmp/tmp_12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (150)  at (0.188, -1.062) {};
		\node [style=white phase dot] (151)  at (-0.312, -0.138) {$\frac12$};
		\node [style=dot] (154)  at (0.188, -0.438) {};
		\node [style=dot] (155)  at (0.188, -0.688) {};
		\node [style=dot] (156)  at (0.312, -0.188) {};
		\node [style=dot] (157)  at (0.312, 0.062) {};
		\node [style=white dot] (159)  at (0.312, 1.062) {};
		\node [style=white dot] (160)  at (0.312, 0.312) {};
		\node [style=dot] (161)  at (0.312, 0.812) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (150.center) to (154);
		\draw [style=tickedge, bend left=15, looseness=0.75] (151) to (157);
		\draw (154) to (151);
		\draw (157) to (160);
		\draw [style=tickedge, bend left=45, looseness=1.25] (160) to (161);
		\draw [bend left=45, looseness=1.25] (161) to (160);
		\draw (161) to (159);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tmp/tmp_13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (163)  at (0.25, -0.85) {};
		\node [style=dot] (166)  at (0.25, -0.475) {};
		\node [style=white dot] (169)  at (0.25, 0.85) {};
		\node [style=white dot] (170)  at (0.25, 0.1) {};
		\node [style=dot] (171)  at (0.25, 0.6) {};
		\node [style=white phase dot] (172)  at (-0.25, -0.2) {$\frac12$};
		\node [style=dot] (173)  at (0.25, -0.2) {};
		\node [style=none] (174)  at (-0.125, -0.35) {};
		\node [style=none] (175)  at (-0.125, -0.05) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tickedge, bend left=45, looseness=1.25] (170) to (171);
		\draw [bend left=45, looseness=1.25] (171) to (170);
		\draw (171) to (169);
		\draw (173) to (163.center);
		\draw (173) to (170);
		\draw [in=-120, out=-30] (174.center) to (173);
		\draw [style=tickedge, in=120, out=30] (175.center) to (173);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tmp/tmp_14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (177)  at (0.25, -0.85) {};
		\node [style=dot] (178)  at (0.25, -0.475) {};
		\node [style=white dot] (179)  at (0.25, 0.85) {};
		\node [style=white dot] (180)  at (0.25, 0.1) {};
		\node [style=dot] (181)  at (0.25, 0.6) {};
		\node [style=dot] (183)  at (0.25, -0.2) {};
		\node [style=dot] (184)  at (0.0, -0.2) {};
		\node [style=white dot] (185)  at (-0.25, -0.225) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tickedge, bend left=45, looseness=1.25] (180) to (181);
		\draw [bend left=45, looseness=1.25] (181) to (180);
		\draw (181) to (179);
		\draw (183) to (177.center);
		\draw (183) to (180);
		\draw [style=tickedge, in=135, out=-135, loop] (185) to ();
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tmp/tmp_15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (187)  at (0.125, -0.85) {};
		\node [style=dot] (188)  at (0.125, -0.475) {};
		\node [style=white dot] (189)  at (0.125, 0.85) {};
		\node [style=white dot] (190)  at (0.125, 0.1) {};
		\node [style=dot] (191)  at (0.125, 0.6) {};
		\node [style=dot] (192)  at (0.125, -0.2) {};
		\node [style=white dot] (194)  at (-0.125, -0.225) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tickedge, bend left=45, looseness=1.25] (190) to (191);
		\draw [bend left=45, looseness=1.25] (191) to (190);
		\draw (191) to (189);
		\draw (192) to (187.center);
		\draw (192) to (190);
		\draw [style=tickedge, in=135, out=-135, loop] (194) to ();
		\draw [style=tickedge] (194) to (192);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tmp/tmp_16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (196)  at (0.0, -0.85) {};
		\node [style=dot] (197)  at (0.0, -0.475) {};
		\node [style=white dot] (198)  at (0.0, 0.85) {};
		\node [style=dot] (200)  at (0.0, 0.6) {};
		\node [style=white dot] (202)  at (0.0, -0.225) {};
		\node [style=dot] (203)  at (-0.175, 0.275) {};
		\node [style=dot] (204)  at (0.175, 0.275) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (200) to (198);
		\draw (200) to (204);
		\draw [style=tickedge] (202) to (204);
		\draw (202) to (196.center);
		\draw (203) to (200);
		\draw (203) to (202);
		\draw (204) to (203);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tmp/tmp_17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (206)  at (0.0, -0.562) {};
		\node [style=dot] (207)  at (0.0, -0.188) {};
		\node [style=white dot] (210)  at (0.0, 0.062) {};
		\node [style=white dot] (211)  at (-0.175, 0.562) {};
		\node [style=white dot] (212)  at (0.175, 0.562) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tickedge] (210) to (212);
		\draw (210) to (206.center);
		\draw (211) to (210);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/trueCJ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77) at (1.5, 0) {$\mapsto$};
		\node [style=none] (99) at (11, 1) {};
		\node [style=none] (102) at (11, -0.5) {};
		\node [style=none] (103) at (8, 0) {$\mapsto$};
		\node [style=none] (116) at (2.5, -0.5) {};
		\node [style=none] (118) at (3, 0.5) {};
		\node [style=none] (119) at (3, -0.5) {};
		\node [style=none] (120) at (2, -0.5) {};
		\node [style=none] (121) at (2, 0.5) {};
		\node [style=none] (122) at (2.5, 0) {$D$};
		\node [style=none] (123) at (2.5, 0.5) {};
		\node [style=none] (124) at (3.5, 0.5) {};
		\node [style=none] (125) at (3.5, -1) {};
		\node [style=none] (126) at (2.5, -1) {};
		\node [style=none] (127) at (0.5, -0.5) {};
		\node [style=none] (128) at (1, 0.5) {};
		\node [style=none] (129) at (1, -0.5) {};
		\node [style=none] (130) at (0, -0.5) {};
		\node [style=none] (131) at (0, 0.5) {};
		\node [style=none] (132) at (0.5, 0) {$D$};
		\node [style=none] (133) at (0.5, 0.5) {};
		\node [style=none] (134) at (0.5, 1) {};
		\node [style=none] (135) at (0.5, -1) {};
		\node [style=none] (137) at (10, -0.5) {};
		\node [style=none] (138) at (11, -0.5) {};
		\node [style=none] (148) at (7, -0.5) {};
		\node [style=none] (149) at (7.5, 0.5) {};
		\node [style=none] (150) at (7.5, -0.5) {};
		\node [style=none] (151) at (5.5, -0.5) {};
		\node [style=none] (152) at (5.5, 0.5) {};
		\node [style=none] (153) at (6.5, 0) {$D$};
		\node [style=none] (154) at (6, -1) {};
		\node [style=none] (155) at (6, -0.5) {};
		\node [style=none] (156) at (7, -1) {};
		\node [style=none] (159) at (10.5, 0.5) {};
		\node [style=none] (160) at (10.5, -0.5) {};
		\node [style=none] (161) at (8.5, -0.5) {};
		\node [style=none] (162) at (8.5, 0.5) {};
		\node [style=none] (163) at (9.5, 0) {$D$};
		\node [style=none] (164) at (9, -1) {};
		\node [style=none] (165) at (9, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (102.center) to (99.center);
		\draw [fill=white] (120.center)
			 to (119.center)
			 to (118.center)
			 to (121.center)
			 to cycle;
		\draw (125.center) to (124.center);
		\draw (116.center) to (126.center);
		\draw [style=tickedge, bend left=90, looseness=1.50] (123.center) to (124.center);
		\draw [fill=white] (130.center) to (129.center);
		\draw [fill=white] (129.center) to (128.center);
		\draw [fill=white] (128.center) to (131.center);
		\draw [fill=white, in=90, out=-90] (131.center) to (130.center);
		\draw (134.center) to (133.center);
		\draw (127.center) to (135.center);
		\draw [style=tickedge, bend right=90, looseness=1.50] (137.center) to (138.center);
		\draw [fill=white] (151.center) to (150.center);
		\draw [fill=white] (150.center) to (149.center);
		\draw [fill=white] (149.center) to (152.center);
		\draw [fill=white, in=90, out=-90] (152.center) to (151.center);
		\draw (155.center) to (154.center);
		\draw (148.center) to (156.center);
		\draw [fill=white] (161.center) to (160.center);
		\draw [fill=white] (160.center) to (159.center);
		\draw [fill=white] (159.center) to (162.center);
		\draw [fill=white, in=90, out=-90] (162.center) to (161.center);
		\draw (165.center) to (164.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unitarydef.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.5) {};
		\node [style=none] (3) at (0.25, -0.5) {};
		\node [style=none] (18) at (0.75, 0.5) {};
		\node [style=none] (19) at (0.75, -0.5) {};
		\node [style=none] (20) at (-0.25, -0.5) {};
		\node [style=none] (21) at (-0.25, 0.5) {};
		\node [style=none] (22) at (0.25, 0) {$D$};
		\node [style=none] (23) at (0.25, 0.5) {};
		\node [style=none] (25) at (1.75, 0.5) {};
		\node [style=none] (29) at (-0.75, 1.25) {};
		\node [style=none] (36) at (3.5, 0) {$=$};
		\node [style=none] (38) at (1.75, -1) {};
		\node [style=none] (39) at (1.75, -0.5) {};
		\node [style=none] (42) at (2.25, 0.5) {};
		\node [style=none] (43) at (2.25, -0.5) {};
		\node [style=none] (44) at (1.25, -0.5) {};
		\node [style=none] (45) at (1.25, 0.5) {};
		\node [style=none] (46) at (1.75, 0) {$D$};
		\node [style=none] (49) at (5, -0.75) {};
		\node [style=none] (51) at (6.5, -0.75) {};
		\node [style=none] (54) at (7, 0.25) {};
		\node [style=none] (55) at (7, -0.75) {};
		\node [style=none] (56) at (6, -0.75) {};
		\node [style=none] (57) at (6, 0.25) {};
		\node [style=none] (58) at (6.5, -0.25) {$D$};
		\node [style=none] (59) at (6.5, 0.25) {};
		\node [style=none] (61) at (7.5, 0.25) {};
		\node [style=none] (64) at (7.5, -1.5) {};
		\node [style=none] (67) at (8, 0) {$=$};
		\node [style=none] (68) at (9, -1.5) {};
		\node [style=none] (69) at (9, 0.75) {};
		\node [style=none] (70) at (5.5, 0.25) {};
		\node [style=none] (71) at (5.5, -0.75) {};
		\node [style=none] (72) at (4.5, -0.75) {};
		\node [style=none] (73) at (4.5, 0.25) {};
		\node [style=none] (74) at (5, -0.25) {$D$};
		\node [style=none] (75) at (5, 0.25) {};
		\node [style=none] (76) at (5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill=white] (20.center)
			 to (21.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
		\draw (0.center) to (29.center);
		\draw (39.center) to (38.center);
		\draw [fill=white] (44.center)
			 to (45.center)
			 to (42.center)
			 to (43.center)
			 to cycle;
		\draw [fill=white] (54.center)
			 to (55.center)
			 to (56.center)
			 to (57.center)
			 to cycle;
		\draw (64.center) to (61.center);
		\draw (69.center) to (68.center);
		\draw [fill=white] (71.center)
			 to (70.center)
			 to (73.center)
			 to (72.center)
			 to cycle;
		\draw (76.center) to (75.center);
		\draw [style=tickedge, bend right=90, looseness=1.50] (0.center) to (3.center);
		\draw [style=tickedge, bend left=90, looseness=1.50] (23.center) to (25.center);
		\draw [style=tickedge, bend right=90, looseness=1.50] (49.center) to (51.center);
		\draw [style=tickedge, bend left=90, looseness=1.75] (59.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/venn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.75, 0) {$\cat{HP}$};
		\node [style=none] (1) at (6.5, 0) {$\cat{Lin}$};
		\node [style=none] (2) at (1.5, 0) {$\cat{Pure}$};
		\node [style=none] (3) at (3, 0) {$\cat{CP}$};
		\node [style=none] (4) at (1.5, -0.25) {};
		\node [style=none] (5) at (2.25, 0) {};
		\node [style=none] (6) at (1.5, 0.25) {};
		\node [style=none] (7) at (0.75, 0) {};
		\node [style=none] (9) at (2.25, -0.5) {};
		\node [style=none] (10) at (4, 0) {};
		\node [style=none] (11) at (2.25, 0.5) {};
		\node [style=none] (12) at (0.5, 0) {};
		\node [style=none] (19) at (3, -0.75) {};
		\node [style=none] (20) at (5.75, 0) {};
		\node [style=none] (21) at (3, 0.75) {};
		\node [style=none] (22) at (0.25, 0) {};
		\node [style=none] (29) at (3.75, -1) {};
		\node [style=none] (30) at (7.5, 0) {};
		\node [style=none] (31) at (3.75, 1) {};
		\node [style=none] (32) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=0, looseness=0.75] (4.center) to (5.center);
		\draw [in=0, out=90, looseness=0.75] (5.center) to (6.center);
		\draw [in=90, out=180, looseness=0.75] (6.center) to (7.center);
		\draw [in=180, out=-90, looseness=0.75] (7.center) to (4.center);
		\draw [in=-90, out=0, looseness=0.75] (9.center) to (10.center);
		\draw [in=0, out=90, looseness=0.75] (10.center) to (11.center);
		\draw [in=90, out=180, looseness=0.75] (11.center) to (12.center);
		\draw [in=180, out=-90, looseness=0.75] (12.center) to (9.center);
		\draw [in=-90, out=0, looseness=0.75] (19.center) to (20.center);
		\draw [in=0, out=90, looseness=0.75] (20.center) to (21.center);
		\draw [in=90, out=180, looseness=0.75] (21.center) to (22.center);
		\draw [in=180, out=-90, looseness=0.75] (22.center) to (19.center);
		\draw [in=-90, out=0, looseness=0.75] (29.center) to (30.center);
		\draw [in=0, out=90, looseness=0.75] (30.center) to (31.center);
		\draw [in=90, out=180, looseness=0.75] (31.center) to (32.center);
		\draw [in=180, out=-90, looseness=0.75] (32.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

